A Nonlocal Graph-PDE and Higher-Order Geometric Integration for Image Labeling

This paper introduces a novel nonlocal partial difference equation (G-PDE) for labeling metric data on graphs. The G-PDE is derived as nonlocal reparametrization of the assignment flow approach that was introduced in \textit{J.~Math.~Imaging \& Vision} 58(2), 2017. Due to this parameterization, solving the G-PDE numerically is shown to be equivalent to computing the Riemannian gradient flow with respect to a nonconvex potential. We devise an entropy-regularized difference-of-convex-functions (DC) decomposition of this potential and show that the basic geometric Euler scheme for integrating the assignment flow is equivalent to solving the G-PDE by an established DC programming scheme. Moreover, the viewpoint of geometric integration reveals a basic way to exploit higher-order information of the vector field that drives the assignment flow, in order to devise a novel accelerated DC programming scheme. A detailed convergence analysis of both numerical schemes is provided and illustrated by numerical experiments.

==> Graphics/Accuracy_vs_Step_Size_Nonlocal.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $|\mathcal{N}| = 5\times 5$},{\small 
		$|\mathcal{N}| = 
		7\times 7$},{\small $|\mathcal{N}| = 
		9\times 9$}},
		legend pos= north west,
		mark repeat=1,
		xlabel = Step Size $h$,
		ylabel = Labeling Error in \%,
		xmin=0,
		xmax=50,
		xmode=log,
		ymax = 11,
		ymin=7,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {(1,5116/65536*100) (2,5098/65536*100) (3,5069/65536*100) 
			(4,5075/65536*100) (5,5104/65536*100) (7,5170/65536*100) 
			(10,5285/65536*100) (12,5342/65536*100) (15,5481/65536*100) 
			(20,5594/65536*100) 
			(25,5786/65536*100) (30,5979/65536*100) (35,6072/65536*100) 
			(40,6213/65536*100) 
			(50,6582/65536*100)};	
		\addplot[line join=round,mark = triangle*,color = Layer_1,ultra thick]
		coordinates {(1,5038/65536*100) (2,5043/65536*100) (3,5044/65536*100) 
			(4,5035/65536*100) (5,5027/65536*100) (7,5062/65536*100) 
			(10,5209/65536*100) (12,5214/65536*100) (15,5323/65536*100) 
			(20,5472/65536*100) (25,5623/65536*100) (30,5806/65536*100) 
			(35,5929/65536*100) 
			(40,6046/65536*100) 
			(50,6387/65536*100)};
		\addplot[line join=round,mark = diamond*,color = Layer_6,ultra thick]
		coordinates {(1,4970/65536*100) (2,4936/65536*100) (3,4920/65536*100) 
			(4,4886/65536*100) (5,4877/65536*100) (7,4852/65536*100) 
			(10,4879/65536*100) (12,4897/65536*100) (15,4911/65536*100) 
			(20,5006/65536*100) (25,5075/65536*100) (30,5171/65536*100) 
			(35,5311/65536*100) 
			(40,5417/65536*100) 
			(50,5584/65536*100)};
		\draw[dashed,color = Layer_4] (5.4,0) -- (5.4,11);
		\draw[dashed,color = Layer_1] (8.3,0) -- (8.3,11);
		\draw[dashed,color = Layer_6] (16.6,0) -- (16.6,11);
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Assignment_Flow_Graphic.tex <==
%\begin{center}
	\begin{tikzpicture}[scale=1.5, remember picture]
		\draw[ultra thick,loosely dotted] (2.5,3) -- (2.5,2.25);
		\draw[ultra thick,loosely dotted] (2.5,1.9) -- (2.5,-1.3);
		\node[rectangle, rounded corners] (L) at (4,2) {$L(W)(x)$};
		\node[rectangle, rounded corners] (S) at (5,1) 
		{$S(W)(x)$};
		\node[rectangle, rounded corners] (W) at (3,1) 
		{$W(t,x)$};
		\node[rectangle, rounded corners] (dotW) at (4,0) 
		{$\dot{W} = 
			R_{W(x)}S(W)(x)$};
		\node[rectangle, rounded corners] (D) at (1,2) {$D_{\mc{X}}(x)$};
		\node[rectangle, rounded corners] (G) at (1.8,1) {$X^{\ast}_j, j \in 
			\mathcal{J}$};
		\node[rectangle, rounded corners] (F) at (0,1) {$X(x), x  \in 
		\mathcal{V}$};
		\node (textD) at (1,2.75) [text width=5em,align=center] {distance 
			matrix};
		\node (textS) at (6,1) [text width=5em,align=center] {similarity 
			matrix};
		\node (textF) at (0.05,1.7) {data};
		\node (textFlow) at (4,-0.5) {assignment flow};% \scriptsize [JMIV 
		%2017]};
	\draw[fill = gray!20,draw = black,rounded corners,dashed] (-4.8,1.5) 
	rectangle (-1.8,-0.3);
	\node[rectangle, rounded corners] (feature) at (0.75,-1.2) 
	{\large metric space $\mathcal{X}$};
	\node[rectangle, rounded corners] (assignment) at (4.5,-1.2) 
	{\large assignment manifold $\mathcal{W}$};
	\path (F) edge[->,thick] (D);
	\path (G) edge[->,thick] (D);
	\path (D) edge[->,thick] node[anchor=south] (exp) {$\exp_{W(x)}$} (L);
	\path (L) edge[->,thick] node[anchor=south west] (mean) {} (S);
	\path (S) edge[->,thick] (dotW);
	\path (dotW) edge[->,thick] (W);
	\path (W) edge[->,thick] (L);
	\node[rectangle, rounded corners] (S0) at (-2.1,2) {$S(0)(x)$};
	%\path (D) edge[->,thick] (S0);	
	\draw[ultra thick,loosely dotted] (-0.75,3) -- (-0.75,2.25);
	\draw[ultra thick,loosely dotted] (-0.75,1.9) -- (-0.75,-1.3);
	\node (exp_1) at (-0.5,2.23)
	{$\exp_{\mathbb{1}_{\mathcal{W}}}(-\Omega D_{\mathcal{X}})$} ;
	\path (D) edge[->,thick]  (-1.6,2);
	\node[rectangle, rounded corners] (S) at (-3.3,1) 
	{$\min \limits_{S \in \mathcal{W}} J(S) = -\frac{1}{2}\langle S, \Omega S 
		\rangle$};
	\node[rectangle, rounded corners] (S) at (-3.3,0.5) 
	{via};
	\node[rectangle, rounded corners] (S) at (-3.2,0) 
	{$\dot{S}(x) = R_{S}(\Omega S)(x)$};
	\node at (-3.35,-0.5) 
	{nonlocal geometric diffusion};
	\path (S0) edge[->,thick] (-3.2,1.7);
	\path[<->,thick,draw] (-1.45,0.5)--(3,0.5) -| (W);
	\node[scale=0.8,rectangle,rounded corners] at (0.8,0.2) {$W(t) = 
		\exp_{\eins_{\mc{W}}}\Big(\int_{0}^{t}\Pi_{0}S(\tau)\textup{d}\tau\Big)$};
			
	\path[<-,thick,draw] (-4.8,0.5)--(-5,0.5) -- (-5,-1.2) -- (-4.8,-1.2);
	\draw[fill = gray!20,draw = black,rounded corners,dashed] (-5.5,-0.7) 
	rectangle (-0.8,-1.4);
	\node[scale=0.9] at (-3.15,-1) {$\partial_{t}S(x,t) = R_{S(x,t)}\Big( 
		\frac{1}{2}\mathcal{D}^{\alpha}\big(\Theta 
		\mathcal{G}^{\alpha}(S)\big)+\lambda S \Big)(x,t)$};
	\node[draw,rotate=90] at (-5.25,-0.1) {Section \ref{sec:Non_Local_PDE}};
\end{tikzpicture}
%\end{center}

==> Graphics/Convergence_Plot.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={\small {$|\mathcal{N}| = 
				5\times 5$},\small {$|\mathcal{N}| = 
				7\times 7$}, \small {$|\mathcal{N}| = 
			9\times 9$}  },
		legend pos= north west,
		mark repeat=1,
		xlabel = $\epsilon$,
		ylabel = Iterations (log scale),
		xtick={1e-13,1e-12,1e-11,1e-10,1e-9,1e-8,1e-7,5e-7},
		xticklabels={$10^{-13}$,$10^{-12}$,$10^{-11}$,$10^{-10}$,$10^{-9}$,$10^{-8}$,$10^{-7}$,$5^{-7}$},
		xmin=1e-13,
		xmax=5e-7,
		ymax =200000,
		ymin=0,
		ymode=log,
		xmode =log,
		x dir=reverse,
		%scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {((5e-7,1770) (1e-7,3465) (1e-8,5969) 
			(1e-9,7230)  
			(1e-10,10234) (1e-11,13456) 
			(1e-12,25678) 
			(1e-13,69000)};
		\addplot[line join=round,mark = triangle*,color = Layer_1,ultra thick]
	coordinates {(5e-7,2961) (1e-7,3961) (1e-8,10946) (1e-9,18234)  
	(1e-10,26490) (1e-11,70343) 
		(1e-12,150456) 
		(1e-13,369407)};
\addplot[line join=round,mark = triangle*,color = Layer_10,ultra thick]
coordinates {(5e-7,688) (1e-7,1348) (1e-8,2072)  (1e-9,3234) 
	(5e-10,3865) 
	(1e-10,5878) (1e-11,12733) 
	(1e-12,17345) (1e-13,33197)};
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Convergence_Rate_First_Order_Nonlocal_5.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $h=1$},{\small $h=2.5$},{\small 
				$h=4.2$}},
		legend pos=north east,
		mark repeat=45,
		ymode=log,
		xlabel = Number of iterations,
		ylabel =,
		xmin=0,
		xmax=2950,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = star,color = Layer_4,ultra thick]
		coordinates {(10,0.003825308049252089)
			(13,0.00382338198514181)
			(16,0.0038212079207940817)
			(19,0.0038187454203230586)
			(22,0.0038159452240955983)
			(25,0.0038127466806577)
			(28,0.003809074213783988)
			(31,0.0038048323694031116)
			(34,0.0037998987220261345)
			(37,0.0037941134666795327)
			(40,0.003787263717799096)
			(43,0.0037790590499027746)
			(46,0.0037690919357138497)
			(49,0.0037567708527183347)
			(52,0.0037412010439439674)
			(55,0.0037209582552047396)
			(58,0.00369362799710325)
			(61,0.003654808563036157)
			(64,0.0035960305888947316)
			(67,0.003501822866090189)
			(70,0.003350170801335604)
			(73,0.0031229463439933595)
			(76,0.0028218225809261764)
			(79,0.0024718096290372487)
			(82,0.002097450035808522)
			(85,0.0017273875793692823)
			(88,0.0013955633174569718)
			(91,0.0011320259973570646)
			(94,0.0009441485897537778)
			(97,0.0008233909902325557)
			(100,0.0007513171435965858)
			(103,0.0007079206973957056)
			(106,0.0006798064318665666)
			(109,0.0006599053593548843)
			(112,0.0006444420241089722)
			(115,0.0006315233534818891)
			(118,0.0006203077563251507)
			(121,0.0006104287952485559)
			(124,0.0006016965716003761)
			(127,0.0005938723835771123)
			(130,0.0005866959084115103)
			(133,0.0005799956289692216)
			(136,0.0005736852879530046)
			(139,0.0005677251807877928)
			(142,0.0005620916162355273)
			(145,0.0005567613005767136)
			(148,0.0005517124863736195)
			(151,0.0005469261868919169)
			(154,0.0005423764224853749)
			(157,0.0005380240402256067)
			(160,0.0005338323490928658)
			(163,0.0005297919730725967)
			(166,0.0005259247745583676)
			(169,0.0005222560923889971)
			(172,0.0005187830719175654)
			(175,0.0005154759263944052)
			(178,0.0005123062038969525)
			(181,0.0005092615822654276)
			(184,0.0005063314133961009)
			(187,0.0005034921169345086)
			(190,0.0005007125324100214)
			(193,0.0004979669591397385)
			(196,0.0004952429933713078)
			(199,0.0004925426705216147)
			(202,0.0004898769207662581)
			(205,0.00048725390519459)
			(208,0.00048467051256812757)
			(211,0.0004821170242197802)
			(214,0.00047958795726895097)
			(217,0.00047708657589615584)
			(220,0.0004746216345644702)
			(223,0.000472201737169533)
			(226,0.00046983279088442023)
			(229,0.0004675190608663388)
			(232,0.00046526247663977244)
			(235,0.00046305822636848984)
			(238,0.00046089271217498177)
			(241,0.00045874860740084764)
			(244,0.0004566137860848306)
			(247,0.0004544875979124932)
			(250,0.000452380025751866)
			(253,0.00045030494807156586)
			(256,0.0004482750494216932)
			(259,0.00044630289615289477)
			(262,0.0004444011338988906)
			(265,0.00044257473958301147)
			(268,0.00044081596312124666)
			(271,0.00043911223675096916)
			(274,0.0004374571165886316)
			(277,0.0004358527551876251)
			(280,0.0004343030005247241)
			(283,0.00043280366222128177)
			(286,0.00043133933300013684)
			(289,0.00042989005111256003)
			(292,0.00042844237189470624)
			(295,0.00042699671603594035)
			(298,0.00042556306350955136)
			(301,0.0004241478053722306)
			(304,0.00042275040967215135)
			(307,0.00042137202820387255)
			(310,0.00042001738041748073)
			(313,0.0004186885005352325)
			(316,0.0004173834054588554)
			(319,0.000416103463954693)
			(322,0.000414857397123637)
			(325,0.000413648218339943)
			(328,0.00041246122112082714)
			(331,0.00041127466822178476)
			(334,0.00041007282714390956)
			(337,0.0004088467865583435)
			(340,0.00040759198314114793)
			(343,0.0004063087887822718)
			(346,0.0004050050818296462)
			(349,0.0004036968850866859)
			(352,0.0004024044769842881)
			(355,0.00040114546184548974)
			(358,0.00039992821745208886)
			(361,0.00039874991177858465)
			(364,0.00039760176493162453)
			(367,0.0003964757725376797)
			(370,0.0003953662745729996)
			(373,0.0003942680586219425)
			(376,0.0003931750551323516)
			(379,0.00039208075240177733)
			(382,0.0003909795391064632)
			(385,0.000389868106629255)
			(388,0.00038874656918260034)
			(391,0.0003876193709061367)
			(394,0.0003864959552680779)
			(397,0.0003853901521247406)
			(400,0.0003843164479830085)
			(403,0.0003832839677943505)
			(406,0.00038229326101735277)
			(409,0.00038133855103623243)
			(412,0.00038041157147075287)
			(415,0.00037950323908699353)
			(418,0.0003786036296307122)
			(421,0.0003777022047906446)
			(424,0.00037678975131569443)
			(427,0.00037586226297991955)
			(430,0.0003749242790699935)
			(433,0.00037398711991399106)
			(436,0.00037306102443068187)
			(439,0.0003721482947924605)
			(442,0.000371245236653672)
			(445,0.0003703501866927427)
			(448,0.00036946828995079023)
			(451,0.00036860859311303376)
			(454,0.0003677773617386638)
			(457,0.00036697374519228303)
			(460,0.0003661893422151914)
			(463,0.00036541051353905117)
			(466,0.00036462214801150615)
			(469,0.0003638108749578477)
			(472,0.00036296675282006485)
			(475,0.0003620840732932515)
			(478,0.0003611619943766052)
			(481,0.00036020486319232007)
			(484,0.00035922114509197875)
			(487,0.00035822015602748837)
			(490,0.00035720861015349443)
			(493,0.0003561912174731099)
			(496,0.00035517532328543044)
			(499,0.00035417321150715315)
			(502,0.0003531986907287753)
			(505,0.00035226310100793694)
			(508,0.0003513748066607253)
			(511,0.00035053879784735585)
			(514,0.00034975403844213665)
			(517,0.000349010646518797)
			(520,0.0003482888924096558)
			(523,0.000347562548859682)
			(526,0.0003468094151043331)
			(529,0.0003460287801610085)
			(532,0.0003452506618805812)
			(535,0.0003445068074919281)
			(538,0.0003437910769017548)
			(541,0.0003430718726633584)
			(544,0.000342322888560379)
			(547,0.00034153810232483985)
			(550,0.00034074857361327335)
			(553,0.00034001760387661307)
			(556,0.0003393805457303055)
			(559,0.0003388165941076561)
			(562,0.0003382909364416614)
			(565,0.0003377797203767962)
			(568,0.00033726782722271685)
			(571,0.0003367449611022081)
			(574,0.00033620504111378903)
			(577,0.0003356476646482073)
			(580,0.0003350796862695775)
			(583,0.0003345136603902143)
			(586,0.0003339613940880753)
			(589,0.0003334268628391879)
			(592,0.00033290517027624036)
			(595,0.0003323872448097777)
			(598,0.00033186463199037607)
			(601,0.00033133162365604513)
			(604,0.0003307852387811587)
			(607,0.000330223836039558)
			(610,0.0003296448742849524)
			(613,0.00032904264446543494)
			(616,0.000328407605026109)
			(619,0.00032773012449575874)
			(622,0.00032701088279620384)
			(625,0.00032627113384245827)
			(628,0.0003255420716937403)
			(631,0.00032483439160349673)
			(634,0.000324132101712769)
			(637,0.0003234151140320254)
			(640,0.00032267272751806443)
			(643,0.0003219039292158801)
			(646,0.000321117253225896)
			(649,0.00032033105664608646)
			(652,0.0003195674305009052)
			(655,0.00031883968975746015)
			(658,0.000318146541169062)
			(661,0.0003174793178571535)
			(664,0.0003168306951798228)
			(667,0.00031619620885792274)
			(670,0.00031557119527376776)
			(673,0.0003149472697995154)
			(676,0.00031431028231861287)
			(679,0.0003136422366004264)
			(682,0.0003129319737858085)
			(685,0.0003121931598759513)
			(688,0.0003114612828749098)
			(691,0.00031074822253049367)
			(694,0.00031001987294344943)
			(697,0.0003092440810331884)
			(700,0.00030845800520182606)
			(703,0.00030775634280121527)
			(706,0.0003071690521159408)
			(709,0.0003066574188052889)
			(712,0.00030619125101445324)
			(715,0.000305756039959083)
			(718,0.00030534135981106635)
			(721,0.0003049379889930154)
			(724,0.00030453801335118195)
			(727,0.0003041346317462169)
			(730,0.00030372138318849305)
			(733,0.0003032910867077099)
			(736,0.00030283492897235)
			(739,0.00030234287070772786)
			(742,0.0003018078648802354)
			(745,0.000301234930804681)
			(748,0.0003006440663297729)
			(751,0.00030004594534135904)
			(754,0.00029941976258463654)
			(757,0.0002987813513908326)
			(760,0.00029822943490106704)
			(763,0.0002977777323151442)
			(766,0.00029735396708640524)
			(769,0.0002969181814189246)
			(772,0.00029645882246180356)
			(775,0.00029597385167204424)
			(778,0.00029546657780957713)
			(781,0.00029494406217437193)
			(784,0.0002944135147325348)
			(787,0.00029387759955541574)
			(790,0.0002933322128828073)
			(793,0.0002927684480527457)
			(796,0.0002921764171999971)
			(799,0.00029154807984470125)
			(802,0.00029087905059632023)
			(805,0.0002901714336950029)
			(808,0.000289438758146355)
			(811,0.00028870806260552654)
			(814,0.00028800787770387004)
			(817,0.0002873450687900603)
			(820,0.0002866978234912356)
			(823,0.0002860316384915114)
			(826,0.0002853177009875801)
			(829,0.0002845537118241323)
			(832,0.0002837857728220256)
			(835,0.0002830783313841562)
			(838,0.0002824433862800697)
			(841,0.0002818504963446972)
			(844,0.0002812768300110838)
			(847,0.00028071493783088575)
			(850,0.00028016356006525453)
			(853,0.0002796234452183504)
			(856,0.0002790975235800386)
			(859,0.00027858942733815714)
			(862,0.0002780942433897434)
			(865,0.0002775873440572345)
			(868,0.0002770456477363928)
			(871,0.00027652056923376526)
			(874,0.00027610768259572104)
			(877,0.00027579399272664544)
			(880,0.0002755146454022096)
			(883,0.0002752399104429483)
			(886,0.00027496233928877824)
			(889,0.00027468042700310596)
			(892,0.0002743943025600142)
			(895,0.0002741047719167497)
			(898,0.00027381274075226434)
			(901,0.0002735182725864735)
			(904,0.0002732186167235498)
			(907,0.0002729037843529676)
			(910,0.0002725480738373815)
			(913,0.000272106801331805)
			(916,0.00027157133402515505)
			(919,0.0002710710288077081)
			(922,0.0002707075853993234)
			(925,0.00027041376045466284)
			(928,0.0002701319443484047)
			(931,0.0002698473401010928)
			(934,0.0002695565556937588)
			(937,0.00026925865337028396)
			(940,0.00026895409690037587)
			(943,0.00026864448514140997)
			(946,0.00026833191198576237)
			(949,0.00026801794152300003)
			(952,0.0002677025867351309)
			(955,0.0002673838269768587)
			(958,0.0002670579499042513)
			(961,0.00026672050866081786)
			(964,0.00026636739199958437)
			(967,0.0002659956226167681)
			(970,0.0002656037907746103)
			(973,0.00026519219620365687)
			(976,0.00026476276606367613)
			(979,0.00026431877394423876)
			(982,0.0002638644170727886)
			(985,0.00026340439394914844)
			(988,0.000262943598446001)
			(991,0.0002624867716628987)
			(994,0.00026203764958272166)
			(997,0.00026159740436877124)
			(1000,0.0002611631263103329)
			(1003,0.00026072763258468346)
			(1006,0.000260280973149897)
			(1009,0.0002598126261657643)
			(1012,0.00025931328410723714)
			(1015,0.0002587761439612812)
			(1018,0.0002581982965469115)
			(1021,0.0002575825143177709)
			(1024,0.000256938710310899)
			(1027,0.000256283314602957)
			(1030,0.00025563523565311273)
			(1033,0.0002550098447850874)
			(1036,0.0002544148811013181)
			(1039,0.00025385042449142787)
			(1042,0.0002533114230419881)
			(1045,0.0002527905987442744)
			(1048,0.0002522807733587052)
			(1051,0.00025177616231694184)
			(1054,0.00025127253932402536)
			(1057,0.0002507667978268516)
			(1060,0.0002502566938587557)
			(1063,0.0002497412467223772)
			(1066,0.0002492216688320362)
			(1069,0.0002487021041619699)
			(1072,0.00024818924716577955)
			(1075,0.000247690497151989)
			(1078,0.00024721156577816754)
			(1081,0.00024675521493118)
			(1084,0.00024632187607294203)
			(1087,0.0002459111658619459)
			(1090,0.00024552283003419564)
			(1093,0.00024515663207156583)
			(1096,0.00024481167184059325)
			(1099,0.0002444857800538481)
			(1102,0.0002441753121864551)
			(1105,0.00024387533419451874)
			(1108,0.00024358004300360328)
			(1111,0.00024328329681304968)
			(1114,0.0002429792680946137)
			(1117,0.00024266337302629324)
			(1120,0.00024233364620406586)
			(1123,0.00024199243800516855)
			(1126,0.00024164757824158685)
			(1129,0.0002413113589818488)
			(1132,0.0002409962505116144)
			(1135,0.00024070921839215107)
			(1138,0.00024044907228665808)
			(1141,0.00024020884939834813)
			(1144,0.00023998023832947716)
			(1147,0.0002397563433983779)
			(1150,0.00023953216138818595)
			(1153,0.00023930402163759387)
			(1156,0.00023906898838506723)
			(1159,0.0002388245194577238)
			(1162,0.00023856834142915124)
			(1165,0.00023829845155714477)
			(1168,0.00023801318990309298)
			(1171,0.0002377113575499855)
			(1174,0.00023739237760142594)
			(1177,0.0002370565121196693)
			(1180,0.00023670516015136464)
			(1183,0.0002363412436144665)
			(1186,0.00023596958228376037)
			(1189,0.00023559693412221247)
			(1192,0.00023523118090479722)
			(1195,0.00023487939043604847)
			(1198,0.00023454544302576778)
			(1201,0.00023422881031230587)
			(1204,0.0002339255308289455)
			(1207,0.00023363063854453525)
			(1210,0.00023334033597101708)
			(1213,0.00023305293619510948)
			(1216,0.00023276871732357552)
			(1219,0.00023248922636001618)
			(1222,0.0002322164158232423)
			(1225,0.00023195180857633158)
			(1228,0.00023169583140668153)
			(1231,0.00023144744851756057)
			(1234,0.00023120416257174176)
			(1237,0.00023096233343763495)
			(1240,0.00023071767199831167)
			(1243,0.00023046576245760577)
			(1246,0.00023020253995170988)
			(1249,0.0002299247385883919)
			(1252,0.00022963037278800886)
			(1255,0.00022931929392488605)
			(1258,0.00022899376057161977)
			(1261,0.00022865877790644685)
			(1264,0.00022832178047186986)
			(1267,0.00022799127806958071)
			(1270,0.00022767461143187974)
			(1273,0.00022737580129141306)
			(1276,0.00022709476769713213)
			(1279,0.00022682831560313674)
			(1282,0.00022657201318925803)
			(1285,0.00022632176833069828)
			(1288,0.00022607457665883341)
			(1291,0.00022582860141315514)
			(1294,0.00022558294217834716)
			(1297,0.0002253373376508083)
			(1300,0.00022509190122411074)
			(1303,0.0002248469051126664)
			(1306,0.00022460259984524334)
			(1309,0.0002243590553422912)
			(1312,0.00022411602148461417)
			(1315,0.00022387282172393687)
			(1318,0.0002236283065331911)
			(1321,0.0002233808981252626)
			(1324,0.00022312874961117167)
			(1327,0.00022287002121204589)
			(1330,0.00022260324895633735)
			(1333,0.00022232775428222162)
			(1336,0.00022204401948050338)
			(1339,0.00022175393467637817)
			(1342,0.00022146081295430062)
			(1345,0.00022116909006422456)
			(1348,0.00022088369967068454)
			(1351,0.00022060924825577727)
			(1354,0.00022034925097691379)
			(1357,0.00022010572277129814)
			(1360,0.00021987927111325262)
			(1363,0.00021966956882204846)
			(1366,0.00021947588264168702)
			(1369,0.00021929734684163592)
			(1372,0.00021913288034629662)
			(1375,0.00021898089031410038)
			(1378,0.0002188390219181631)
			(1381,0.00021870414741317144)
			(1384,0.00021857261160213362)
			(1387,0.00021844060433973223)
			(1390,0.00021830450352804145)
			(1393,0.0002181611045150261)
			(1396,0.0002180077423733637)
			(1399,0.00021784236306873612)
			(1402,0.00021766360128119342)
			(1405,0.00021747089733371755)
			(1408,0.00021726465157465965)
			(1411,0.0002170463787438707)
			(1414,0.00021681879010087228)
			(1417,0.00021658570607360446)
			(1420,0.00021635170679225297)
			(1423,0.00021612148653063203)
			(1426,0.00021589899631918827)
			(1429,0.00021568659454838888)
			(1432,0.00021548448950795595)
			(1435,0.00021529067611657872)
			(1438,0.00021510136456026133)
			(1441,0.00021491169991820863)
			(1444,0.00021471651111227785)
			(1447,0.00021451092694816805)
			(1450,0.00021429086580592956)
			(1453,0.00021405352901726258)
			(1456,0.00021379803511902072)
			(1459,0.00021352619087295176)
			(1462,0.00021324310196346402)
			(1465,0.00021295698962405234)
			(1468,0.00021267756064925826)
			(1471,0.0002124130470976235)
			(1474,0.0002121673655657821)
			(1477,0.00021193929356598033)
			(1480,0.0002117240788356468)
			(1483,0.0002115159693106582)
			(1486,0.0002113099635337683)
			(1489,0.00021110232500003555)
			(1492,0.0002108903500767653)
			(1495,0.00021067195436899584)
			(1498,0.0002104453506950766)
			(1501,0.0002102088681931274)
			(1504,0.00020996088048657257)
			(1507,0.00020969980487443044)
			(1510,0.0002094241485376128)
			(1513,0.00020913258948885826)
			(1516,0.00020882408480618397)
			(1519,0.00020849799714667136)
			(1522,0.00020815422353596383)
			(1525,0.00020779329852072795)
			(1528,0.00020741642865050824)
			(1531,0.0002070254025888845)
			(1534,0.00020662232327415915)
			(1537,0.00020620914302012615)
			(1540,0.00020578706063134573)
			(1543,0.00020535594517310108)
			(1546,0.0002049140268305756)
			(1549,0.00020445807033731976)
			(1552,0.00020398410216580735)
			(1555,0.00020348856825221114)
			(1558,0.0002029696505769517)
			(1561,0.00020242839543356412)
			(1564,0.00020186926559660263)
			(1567,0.00020129973521066895)
			(1570,0.00020072873252288272)
			(1573,0.00020016422003256925)
			(1576,0.00019961081047864627)
			(1579,0.00019906853506375678)
			(1582,0.00019853333435324762)
			(1585,0.0001979988631895995)
			(1588,0.00019745859894809825)
			(1591,0.00019690742997617477)
			(1594,0.0001963425119159357)
			(1597,0.00019576361076887932)
			(1600,0.0001951731790946032)
			(1603,0.00019457620154036712)
			(1606,0.00019397964715073355)
			(1609,0.00019339134800960034)
			(1612,0.00019281836296380084)
			(1615,0.00019226530286637245)
			(1618,0.00019173336845549696)
			(1621,0.00019122060561204638)
			(1624,0.0001907231754675073)
			(1627,0.00019023688017258435)
			(1630,0.0001897582586411976)
			(1633,0.00018928505750701583)
			(1636,0.00018881626107575305)
			(1639,0.00018835191047736875)
			(1642,0.00018789281119833149)
			(1645,0.00018744014386265365)
			(1648,0.00018699503526381825)
			(1651,0.00018655823665254923)
			(1654,0.00018613006408848897)
			(1657,0.00018571063142408634)
			(1660,0.0001853002307846071)
			(1663,0.00018489961813408128)
			(1666,0.00018451000215639283)
			(1669,0.00018413267661426767)
			(1672,0.000183768407384599)
			(1675,0.00018341681793142565)
			(1678,0.00018307604530972107)
			(1681,0.00018274282496186665)
			(1684,0.0001824129586604131)
			(1687,0.0001820819611802919)
			(1690,0.00018174566755364436)
			(1693,0.00018140068458196747)
			(1696,0.00018104468147677502)
			(1699,0.00018067657031627826)
			(1702,0.00018029664222387666)
			(1705,0.00017990673820700182)
			(1708,0.0001795105334318974)
			(1711,0.00017911391211829667)
			(1714,0.00017872511585443064)
			(1717,0.00017835398872654532)
			(1720,0.00017800975624809837)
			(1723,0.00017769787843547322)
			(1726,0.00017741791704118385)
			(1729,0.0001771641391566353)
			(1732,0.00017692836539159312)
			(1735,0.00017670287992733997)
			(1738,0.00017648184325025386)
			(1741,0.00017626122934599178)
			(1744,0.0001760380612041297)
			(1747,0.0001758095720073104)
			(1750,0.0001755725663249196)
			(1753,0.00017532305345014577)
			(1756,0.00017505618099399658)
			(1759,0.00017476654220921115)
			(1762,0.00017444901646480556)
			(1765,0.0001741003562967724)
			(1768,0.0001737215787054683)
			(1771,0.000173320565846893)
			(1774,0.00017291308307168803)
			(1777,0.00017251975539437584)
			(1780,0.00017215868457117937)
			(1783,0.0001718382018660311)
			(1786,0.00017155564349872156)
			(1789,0.00017130216365728566)
			(1792,0.00017106818908103275)
			(1795,0.0001708459386240561)
			(1798,0.0001706295604095019)
			(1801,0.00017041457090462357)
			(1804,0.00017019741136983885)
			(1807,0.00016997520215043463)
			(1810,0.00016974559153622358)
			(1813,0.00016950663798461987)
			(1816,0.00016925671413433368)
			(1819,0.00016899443630413933)
			(1822,0.0001687186210587314)
			(1825,0.0001684282665901073)
			(1828,0.0001681225560420444)
			(1831,0.0001678008817854175)
			(1834,0.0001674628919217089)
			(1837,0.00016710856082567156)
			(1840,0.00016673828219870683)
			(1843,0.00016635297380596909)
			(1846,0.00016595416689946715)
			(1849,0.00016554403328465484)
			(1852,0.00016512528962412358)
			(1855,0.00016470093086711832)
			(1858,0.0001642738011681748)
			(1861,0.000163846107074713)
			(1864,0.00016341906576384838)
			(1867,0.00016299288313784103)
			(1870,0.00016256713275744343)
			(1873,0.0001621414151449804)
			(1876,0.00016171604018917199)
			(1879,0.00016129246984881228)
			(1882,0.0001608733601989646)
			(1885,0.00016046218196917199)
			(1888,0.00016006253283692588)
			(1891,0.00015967736007143997)
			(1894,0.0001593083487430923)
			(1897,0.00015895565541687424)
			(1900,0.0001586180006867509)
			(1903,0.00015829298008310515)
			(1906,0.00015797741266265959)
			(1909,0.0001576676202667623)
			(1912,0.000157359631795806)
			(1915,0.00015704935906952466)
			(1918,0.00015673278362919355)
			(1921,0.00015640616172734836)
			(1924,0.00015606623041454528)
			(1927,0.00015571039038666788)
			(1930,0.0001553368438564568)
			(1933,0.0001549446697521414)
			(1936,0.00015453382443737418)
			(1939,0.00015410507486119767)
			(1942,0.00015365991779089038)
			(1945,0.00015320061478042759)
			(1948,0.00015273053207964958)
			(1951,0.00015225489877698008)
			(1954,0.00015178174513464258)
			(1957,0.00015132221365297445)
			(1960,0.0001508891869979467)
			(1963,0.000150494062302246)
			(1966,0.0001501433638540808)
			(1969,0.00014983769422090135)
			(1972,0.00014957364783144464)
			(1975,0.00014934670415447615)
			(1978,0.00014915290230503136)
			(1981,0.00014898890319643094)
			(1984,0.00014885136421280122)
			(1987,0.0001487365088693842)
			(1990,0.00014864015388091115)
			(1993,0.00014855801789496822)
			(1996,0.00014848605007365302)
			(1999,0.00014842062910218977)
			(2002,0.00014835861450740426)
			(2005,0.00014829729985240905)
			(2008,0.00014823432532163705)
			(2011,0.0001481675890003233)
			(2014,0.0001480951767778826)
			(2017,0.00014801531905854907)
			(2020,0.00014792637758423785)
			(2023,0.00014782686413112388)
			(2026,0.000147715491321938)
			(2029,0.0001475912516892426)
			(2032,0.00014745351242052634)
			(2035,0.00014730209916220328)
			(2038,0.00014713732558441217)
			(2041,0.00014695991599859127)
			(2044,0.00014677078571601862)
			(2047,0.00014657071154952427)
			(2050,0.00014636004792648128)
			(2053,0.0001461387729844883)
			(2056,0.00014590716123965617)
			(2059,0.0001456671266604417)
			(2062,0.00014542371898415007)
			(2065,0.00014518562813971257)
			(2068,0.00014496349696814729)
			(2071,0.00014476606611678935)
			(2074,0.00014459626631742643)
			(2077,0.00014445011120496433)
			(2080,0.00014431907558869168)
			(2083,0.00014419379094479537)
			(2086,0.0001440665985881456)
			(2089,0.00014393231607658292)
			(2092,0.000143787947815468)
			(2095,0.00014363216746344956)
			(2098,0.0001434649567423299)
			(2101,0.00014328743659839332)
			(2104,0.00014310178095523957)
			(2107,0.0001429110728742542)
			(2110,0.00014271898663386048)
			(2113,0.00014252924854852816)
			(2116,0.0001423449443155657)
			(2119,0.00014216786411478554)
			(2122,0.00014199812731310475)
			(2125,0.00014183424035938468)
			(2128,0.00014167354697880783)
			(2131,0.00014151286021756265)
			(2134,0.00014134903489739265)
			(2137,0.0001411793394075172)
			(2140,0.0001410016189482442)
			(2143,0.00014081432412679253)
			(2146,0.00014061649302515752)
			(2149,0.0001404077492582543)
			(2152,0.00014018834240476653)
			(2155,0.00013995922327512725)
			(2158,0.00013972211544893898)
			(2161,0.00013947951639716803)
			(2164,0.00013923454505051824)
			(2167,0.000138990567948895)
			(2170,0.00013875060406262477)
			(2173,0.00013851662433558812)
			(2176,0.0001382889701336816)
			(2179,0.00013806612513666427)
			(2182,0.00013784494212917635)
			(2185,0.00013762121953212595)
			(2188,0.00013739038634586736)
			(2191,0.00013714807243416681)
			(2194,0.0001368904674756778)
			(2197,0.00013661449809263337)
			(2200,0.00013631791144956966)
			(2203,0.00013599934631631803)
			(2206,0.0001356584315510984)
			(2209,0.00013529590362899868)
			(2212,0.00013491369185569422)
			(2215,0.00013451489134771351)
			(2218,0.00013410354541718063)
			(2221,0.00013368421008335546)
			(2224,0.00013326137524399833)
			(2227,0.00013283892362095026)
			(2230,0.000132419831024199)
			(2233,0.0001320061892468367)
			(2236,0.00013159942493770225)
			(2239,0.00013120046101185753)
			(2242,0.00013080964759453473)
			(2245,0.00013042652475449374)
			(2248,0.00013004967209243422)
			(2251,0.00012967688410534558)
			(2254,0.0001293056965702632)
			(2257,0.00012893404843030462)
			(2260,0.0001285607629088205)
			(2263,0.00012818560335429364)
			(2266,0.0001278088284074948)
			(2269,0.00012743035979463537)
			(2272,0.0001270488400860366)
			(2275,0.00012666094737611756)
			(2278,0.00012626129025976242)
			(2281,0.0001258430331732666)
			(2284,0.0001253992028848314)
			(2287,0.00012492450578004114)
			(2290,0.0001244173982266589)
			(2293,0.0001238819159860841)
			(2296,0.00012332831975223727)
			(2299,0.00012277137529079034)
			(2302,0.00012222594797958413)
			(2305,0.00012170175660297591)
			(2308,0.00012120062744930279)
			(2311,0.0001207179030723222)
			(2314,0.00012024610000202227)
			(2317,0.00011977767171281424)
			(2320,0.00011930566256723503)
			(2323,0.00011882317996181557)
			(2326,0.00011832309867197192)
			(2329,0.00011779878032502191)
			(2332,0.0001172458163417828)
			(2335,0.00011666421642402962)
			(2338,0.00011605997133796524)
			(2341,0.00011544456873654851)
			(2344,0.00011483145977297541)
			(2347,0.00011423036872956889)
			(2350,0.00011364274864457772)
			(2353,0.00011306166675836374)
			(2356,0.00011247601764651072)
			(2359,0.000111875937734096)
			(2362,0.00011125679390964478)
			(2365,0.00011062127167033739)
			(2368,0.00010997987112258639)
			(2371,0.00010934940890568505)
			(2374,0.000108748768761619)
			(2377,0.0001081926176501799)
			(2380,0.00010768627775354636)
			(2383,0.00010722516801491835)
			(2386,0.00010679877831324277)
			(2389,0.00010639573664573608)
			(2392,0.0001060069121769734)
			(2395,0.00010562610474289153)
			(2398,0.00010524943447997433)
			(2401,0.00010487448237496732)
			(2404,0.00010449964483575514)
			(2407,0.00010412376910690478)
			(2410,0.00010374599698164755)
			(2413,0.00010336573078376894)
			(2416,0.00010298265644206386)
			(2419,0.00010259678017834053)
			(2422,0.00010220845149323239)
			(2425,0.00010181835676001261)
			(2428,0.0001014274764812043)
			(2431,0.00010103700620308915)
			(2434,0.00010064824680118213)
			(2437,0.00010026247454685655)
			(2440,9.988080488651051e-05)
			(2443,9.950406577523351e-05)
			(2446,9.91326962002629e-05)
			(2449,9.876668291558532e-05)
			(2452,9.840554355985152e-05)
			(2455,9.804835797054003e-05)
			(2458,9.769384280926472e-05)
			(2461,9.734045891660236e-05)
			(2464,9.698653726271698e-05)
			(2467,9.663040855641906e-05)
			(2470,9.627052339668317e-05)
			(2473,9.590555350157053e-05)
			(2476,9.553446885499312e-05)
			(2479,9.515658942535684e-05)
			(2482,9.477161266273923e-05)
			(2485,9.437961904359493e-05)
			(2488,9.398105777116161e-05)
			(2491,9.3576713941341e-05)
			(2494,9.316765773501374e-05)
			(2497,9.275517609531818e-05)
			(2500,9.234068825149377e-05)
			(2503,9.192564837829841e-05)
			(2506,9.151144126464857e-05)
			(2509,9.109927939860973e-05)
			(2512,9.069011147443691e-05)
			(2515,9.028455220591544e-05)
			(2518,8.988284110288983e-05)
			(2521,8.948483375010245e-05)
			(2524,8.909002393877234e-05)
			(2527,8.869758995216231e-05)
			(2530,8.830645464711275e-05)
			(2533,8.791534763313635e-05)
			(2536,8.752285918828992e-05)
			(2539,8.712747930114442e-05)
			(2542,8.672762064934363e-05)
			(2545,8.632163047523768e-05)
			(2548,8.590780231349045e-05)
			(2551,8.548440364094415e-05)
			(2554,8.504973908010208e-05)
			(2557,8.460226988066907e-05)
			(2560,8.414080752461893e-05)
			(2563,8.366479008017985e-05)
			(2566,8.317463118662823e-05)
			(2569,8.267210024384777e-05)
			(2572,8.216064853903244e-05)
			(2575,8.16455486624567e-05)
			(2578,8.113368889520656e-05)
			(2581,8.063290218940428e-05)
			(2584,8.015084768988248e-05)
			(2587,7.969368343805006e-05)
			(2590,7.926495808089861e-05)
			(2593,7.886514310383945e-05)
			(2596,7.849196309756808e-05)
			(2599,7.814131124118979e-05)
			(2602,7.780831880016096e-05)
			(2605,7.748820276658347e-05)
			(2608,7.717673877364264e-05)
			(2611,7.687040934804514e-05)
			(2614,7.656636258156895e-05)
			(2617,7.626230167862098e-05)
			(2620,7.595637318313838e-05)
			(2623,7.564707539267092e-05)
			(2626,7.533318307859309e-05)
			(2629,7.501367714836858e-05)
			(2632,7.468767060494392e-05)
			(2635,7.435432870776833e-05)
			(2638,7.401278774091894e-05)
			(2641,7.366208123224398e-05)
			(2644,7.330108395417648e-05)
			(2647,7.292848244730764e-05)
			(2650,7.254277670711448e-05)
			(2653,7.214231224809292e-05)
			(2656,7.172533653677326e-05)
			(2659,7.129007015630126e-05)
			(2662,7.08347818147125e-05)
			(2665,7.035785742237402e-05)
			(2668,6.985785631586047e-05)
			(2671,6.933355149524908e-05)
			(2674,6.878395491405276e-05)
			(2677,6.820833328558787e-05)
			(2680,6.76062247010044e-05)
			(2683,6.697747161926424e-05)
			(2686,6.632229080712299e-05)
			(2689,6.564140355657584e-05)
			(2692,6.493624611295551e-05)
			(2695,6.420926498515468e-05)
			(2698,6.346426855438183e-05)
			(2701,6.270675306902472e-05)
			(2704,6.194405831605e-05)
			(2707,6.11851692674489e-05)
			(2710,6.044001946593755e-05)
			(2713,5.97183124644296e-05)
			(2716,5.9028122053527974e-05)
			(2719,5.8374702477643825e-05)
			(2722,5.7759850228793566e-05)
			(2725,5.7181809289725e-05)
			(2728,5.663537803175787e-05)
			(2731,5.6111862910832794e-05)
			(2734,5.559881165332964e-05)
			(2737,5.507971692972189e-05)
			(2740,5.453387928673417e-05)
			(2743,5.393652263222822e-05)
			(2746,5.3259481025279944e-05)
			(2749,5.247358882701052e-05)
			(2752,5.155506106966966e-05)
			(2755,5.049830226561633e-05)
			(2758,4.9333503399271734e-05)
			(2761,4.8136277707701095e-05)
			(2764,4.7007682439880674e-05)
			(2767,4.602332556523179e-05)
			(2770,4.519523275597716e-05)
			(2773,4.4485173026404163e-05)
			(2776,4.384454977973435e-05)
			(2779,4.323778313968933e-05)
			(2782,4.264322410781283e-05)
			(2785,4.204600173449483e-05)
			(2788,4.143152437935802e-05)
			(2791,4.0780651336468456e-05)
			(2794,4.0065159572588064e-05)
			(2797,3.9242700500137966e-05)
			(2800,3.8252754227958414e-05)
			(2803,3.7020242813813985e-05)
			(2806,3.548174517207165e-05)
			(2809,3.364936167488764e-05)
			(2812,3.168268431941597e-05)
			(2815,2.9850059194943147e-05)
			(2818,2.8327612205295845e-05)
			(2821,2.7076147947030508e-05)
			(2824,2.5954691431970008e-05)
			(2827,2.485611692107772e-05)
			(2830,2.3731213159144494e-05)
			(2833,2.2564812033700453e-05)
			(2836,2.1356900480219826e-05)
			(2839,2.0114416541193117e-05)
			(2842,1.8848164383390553e-05)
			(2845,1.7571301718353903e-05)
			(2848,1.6298110335573122e-05)
			(2851,1.5042795382288868e-05)
			(2854,1.3818440526597211e-05)
			(2857,1.2636321701973712e-05)
			(2860,1.1505691287883894e-05)
			(2863,1.0433986236118534e-05)
			(2866,9.427285136318348e-06)
			(2869,8.490801859323901e-06)
			(2872,7.629254826474091e-06)
			(2875,6.847041316205917e-06)
			(2878,6.1482205069003955e-06)
			(2881,5.536338790548739e-06)
			(2884,5.014121873502093e-06)
			(2887,4.583042050668357e-06)
			(2890,4.242789421557723e-06)
			(2893,3.990759796947903e-06)
			(2896,3.821782805942592e-06)
			(2899,3.72833334104374e-06)
			(2902,3.7012985297113295e-06)};
		\addplot[line join=round,mark = square*,color = Layer_10, ultra 
		thick]
		coordinates {(10,0.0038133911354245433)
			(13,0.003803733314176721)
			(16,0.0037897431288575045)
			(19,0.003768314721368658)
			(22,0.003732463166838829)
			(25,0.003662505089739646)
			(28,0.0034848025992493528)
			(31,0.0029984558615015157)
			(34,0.002186603012702299)
			(37,0.0013645427759904046)
			(40,0.0008871008148328182)
			(43,0.0007285219870267726)
			(46,0.0006763028298267657)
			(49,0.0006470744973785465)
			(52,0.000624328506176965)
			(55,0.0006052336155379381)
			(58,0.0005894561437616962)
			(61,0.0005760308338412108)
			(64,0.0005642047059022329)
			(67,0.0005535381737803345)
			(70,0.0005441093623885271)
			(73,0.0005359541900168469)
			(76,0.0005285740016385022)
			(79,0.0005217708840730421)
			(82,0.000515310839010193)
			(85,0.0005090719732818786)
			(88,0.0005030832217419245)
			(91,0.0004973742345695511)
			(94,0.0004921054443181499)
			(97,0.000487123387855194)
			(100,0.00048231925690216674)
			(103,0.0004776917312196676)
			(106,0.00047311870513475876)
			(109,0.000468414135621862)
			(112,0.00046359955072760824)
			(115,0.0004590279575065489)
			(118,0.0004547945888707125)
			(121,0.0004507376634036133)
			(124,0.0004468148677569026)
			(127,0.000443033034009815)
			(130,0.00043935913645955764)
			(133,0.0004358616815178987)
			(136,0.00043255797615836017)
			(139,0.0004292856154288828)
			(142,0.00042591672123009776)
			(145,0.0004224355690908651)
			(148,0.0004190702614476699)
			(151,0.00041601669554881116)
			(154,0.00041324540942217175)
			(157,0.00041072627776549424)
			(160,0.0004084500769634919)
			(163,0.0004062393887591701)
			(166,0.00040396491869508884)
			(169,0.0004016605138824318)
			(172,0.0003992900171613488)
			(175,0.0003968410136891523)
			(178,0.000394457277097372)
			(181,0.00039223247651695595)
			(184,0.00039012621144928134)
			(187,0.00038814680832331927)
			(190,0.0003864072022440949)
			(193,0.00038473813618418386)
			(196,0.000383014236907948)
			(199,0.00038121196804435025)
			(202,0.0003793781963296287)
			(205,0.00037761062258665645)
			(208,0.00037595762754156993)
			(211,0.00037441976356464144)
			(214,0.00037293245215203036)
			(217,0.00037133763620499235)
			(220,0.00036951580880567863)
			(223,0.00036759642255714377)
			(226,0.0003657123556289122)
			(229,0.00036379360485122694)
			(232,0.00036185006528096074)
			(235,0.00036000441302203674)
			(238,0.00035827264753149536)
			(241,0.00035655474066331516)
			(244,0.0003548341495360494)
			(247,0.0003531361552389711)
			(250,0.0003514820809260837)
			(253,0.0003498683893977942)
			(256,0.00034825905144596724)
			(259,0.000346593309799844)
			(262,0.0003448166922629748)
			(265,0.00034293424246614664)
			(268,0.00034102105317904363)
			(271,0.00033922100997854393)
			(274,0.00033763229611669354)
			(277,0.0003361828180324142)
			(280,0.00033476389913317115)
			(283,0.0003333118840162288)
			(286,0.0003318624174575726)
			(289,0.0003305138627928948)
			(292,0.0003293392698448571)
			(295,0.0003283084906446347)
			(298,0.00032737733012769396)
			(301,0.0003265439459006031)
			(304,0.0003258076208987031)
			(307,0.00032514753295731665)
			(310,0.00032451234030872825)
			(313,0.00032387612765450536)
			(316,0.0003232297517924337)
			(319,0.0003225360118898317)
			(322,0.0003217173307527231)
			(325,0.00032071200739396864)
			(328,0.00031966269560209596)
			(331,0.00031880473962009456)
			(334,0.0003180300210652942)
			(337,0.0003171552787650872)
			(340,0.00031618401436643107)
			(343,0.0003152495359522039)
			(346,0.00031431731625878396)
			(349,0.0003133185320304217)
			(352,0.0003122532174282051)
			(355,0.00031114080546959066)
			(358,0.0003100186520616777)
			(361,0.00030893928310669086)
			(364,0.0003079210015999358)
			(367,0.0003069333435628438)
			(370,0.0003059368590965259)
			(373,0.00030491541229141943)
			(376,0.0003038812113759435)
			(379,0.0003028510228874602)
			(382,0.0003018243449618602)
			(385,0.0003007916847388997)
			(388,0.00029974865291273854)
			(391,0.00029869311349610747)
			(394,0.00029760911268782023)
			(397,0.000296459842954305)
			(400,0.00029522824943839054)
			(403,0.0002939703493076744)
			(406,0.00029277216714139286)
			(409,0.00029163525556561126)
			(412,0.0002904991221350116)
			(415,0.0002893365481528913)
			(418,0.0002881688035306586)
			(421,0.000287078552469347)
			(424,0.00028617032959558724)
			(427,0.0002854408419329999)
			(430,0.0002848071635969253)
			(433,0.00028421084999377124)
			(436,0.0002836247515219053)
			(439,0.0002830343255489594)
			(442,0.00028242572901782375)
			(445,0.00028177733263202)
			(448,0.0002810591010464881)
			(451,0.0002802549843865858)
			(454,0.00027941049188447977)
			(457,0.00027861638937406747)
			(460,0.00027787454252509945)
			(463,0.0002770952865047588)
			(466,0.0002762024925320967)
			(469,0.00027515617792725277)
			(472,0.00027398766433888263)
			(475,0.00027296910059370895)
			(478,0.00027212593663025227)
			(481,0.00027127058547557367)
			(484,0.0002703781889510553)
			(487,0.00026945336190034163)
			(490,0.000268473154712298)
			(493,0.0002673998348516554)
			(496,0.0002662187376880291)
			(499,0.0002649688593973019)
			(502,0.0002637234925473066)
			(505,0.0002625062403905308)
			(508,0.00026126560651353747)
			(511,0.0002599462771798186)
			(514,0.00025854389034835106)
			(517,0.0002571273729692297)
			(520,0.00025583574261492284)
			(523,0.00025479669435430805)
			(526,0.00025387922915247584)
			(529,0.000252974809354594)
			(532,0.0002520493502703271)
			(535,0.0002510929020446503)
			(538,0.0002501016246015346)
			(541,0.0002490761667476679)
			(544,0.00024808925241132367)
			(547,0.0002472672362510466)
			(550,0.0002465817251183627)
			(553,0.0002459070895852835)
			(556,0.0002452012626012727)
			(559,0.00024449803402894487)
			(562,0.00024384646177504746)
			(565,0.0002432702203811516)
			(568,0.00024274615825974703)
			(571,0.00024220337591607084)
			(574,0.00024155151902933628)
			(577,0.0002407240481542983)
			(580,0.00023973322998060954)
			(583,0.00023863694979239507)
			(586,0.0002373261641020606)
			(589,0.00023568931171738812)
			(592,0.0002340938239461782)
			(595,0.00023252733525250315)
			(598,0.00023102294112781056)
			(601,0.00022979170365910513)
			(604,0.00022885906860609188)
			(607,0.00022811857842078306)
			(610,0.00022754385385436707)
			(613,0.00022710466880445225)
			(616,0.00022674756432619812)
			(619,0.00022642948324359596)
			(622,0.00022611835866103054)
			(625,0.00022578744248392228)
			(628,0.0002254134508006272)
			(631,0.00022497351890560843)
			(634,0.00022444304723720588)
			(637,0.00022380007432501955)
			(640,0.0002230432678953614)
			(643,0.00022221742870465828)
			(646,0.0002213975966267898)
			(649,0.00022061665191530966)
			(652,0.00021985648156337153)
			(655,0.00021909757737098944)
			(658,0.000218326795423789)
			(661,0.00021754120295371866)
			(664,0.00021677462551975192)
			(667,0.00021608698982344358)
			(670,0.0002154894122289794)
			(673,0.00021493083042707008)
			(676,0.0002143524089920233)
			(679,0.00021369861010463154)
			(682,0.0002129306911390247)
			(685,0.00021212407717989426)
			(688,0.0002114662743932471)
			(691,0.00021097929862387918)
			(694,0.00021057777148234924)
			(697,0.00021023003058658646)
			(700,0.00020992866378291328)
			(703,0.00020966303721763334)
			(706,0.00020941743715405502)
			(709,0.0002091769483096906)
			(712,0.00020893017165968228)
			(715,0.00020866872725902664)
			(718,0.0002083879836196102)
			(721,0.00020808925662371878)
			(724,0.00020777934951863761)
			(727,0.00020746320110902832)
			(730,0.00020713226505589106)
			(733,0.00020676026304243726)
			(736,0.00020631444171713398)
			(739,0.0002057804849501427)
			(742,0.00020519056105924502)
			(745,0.00020460844652322533)
			(748,0.0002040507630709001)
			(751,0.00020347464725360183)
			(754,0.00020285022257674973)
			(757,0.00020218912253368917)
			(760,0.00020152522621705318)
			(763,0.000200874468846988)
			(766,0.00020021016518673393)
			(769,0.0001994865015458215)
			(772,0.0001986702373862354)
			(775,0.00019775131153189744)
			(778,0.00019677059867072712)
			(781,0.00019582367759438357)
			(784,0.0001949385014298764)
			(787,0.0001940899900238083)
			(790,0.00019330876478917164)
			(793,0.00019262138311834626)
			(796,0.0001919797203146351)
			(799,0.00019129512420163456)
			(802,0.00019050141221033643)
			(805,0.00018957672347073084)
			(808,0.0001885593599948501)
			(811,0.00018760604345116952)
			(814,0.0001868499748057575)
			(817,0.00018617810897407635)
			(820,0.00018544786496061552)
			(823,0.00018463652190783643)
			(826,0.00018386978716181386)
			(829,0.00018328237181056337)
			(832,0.0001828308888845746)
			(835,0.00018241141788424375)
			(838,0.00018197000952548668)
			(841,0.00018148700706779213)
			(844,0.0001809613335921701)
			(847,0.0001804126419476483)
			(850,0.00017988365819010524)
			(853,0.00017942209796173507)
			(856,0.00017904259990388161)
			(859,0.00017871651225272381)
			(862,0.00017840518733621978)
			(865,0.00017808336026794023)
			(868,0.00017773559431391513)
			(871,0.00017734633020130062)
			(874,0.00017689207887853708)
			(877,0.00017634297265485343)
			(880,0.00017570302677970314)
			(883,0.00017507180062251393)
			(886,0.00017455278037865963)
			(889,0.00017412238877971315)
			(892,0.0001737422960536507)
			(895,0.00017340206292398389)
			(898,0.00017306981699182928)
			(901,0.00017269977814743164)
			(904,0.0001722570079284971)
			(907,0.00017172329335349992)
			(910,0.00017109892397079008)
			(913,0.00017040662690615224)
			(916,0.00016968633400105072)
			(919,0.00016896813089677614)
			(922,0.0001682444802074236)
			(925,0.00016749710541941692)
			(928,0.00016675631064415293)
			(931,0.000166071395140709)
			(934,0.000165377998958399)
			(937,0.00016449655667053256)
			(940,0.00016349362117138206)
			(943,0.0001627776561821191)
			(946,0.0001622951591686054)
			(949,0.00016189792037041932)
			(952,0.00016153426557862454)
			(955,0.0001611544034529046)
			(958,0.00016073257599876766)
			(961,0.00016028306441337063)
			(964,0.0001598396590748839)
			(967,0.00015940739429803801)
			(970,0.00015894003634338551)
			(973,0.00015837142311784635)
			(976,0.00015765442895393514)
			(979,0.0001567921964397092)
			(982,0.00015584743055756408)
			(985,0.0001548653890488538)
			(988,0.00015379952432900072)
			(991,0.00015259126223988203)
			(994,0.00015126786462741333)
			(997,0.00014994715557151652)
			(1000,0.00014873985200309159)
			(1003,0.00014765734978180862)
			(1006,0.00014665648794281162)
			(1009,0.00014570853823285838)
			(1012,0.0001448082967360192)
			(1015,0.00014395099486044888)
			(1018,0.00014311938683361837)
			(1021,0.00014229114372911548)
			(1024,0.00014144794573963624)
			(1027,0.00014057211115342581)
			(1030,0.00013963091161934494)
			(1033,0.00013856727151872843)
			(1036,0.00013736926633780726)
			(1039,0.00013623690492977494)
			(1042,0.00013539653800114928)
			(1045,0.0001347621986343241)
			(1048,0.00013421887033063595)
			(1051,0.0001337419518589233)
			(1054,0.00013332962078480408)
			(1057,0.0001329773223230178)
			(1060,0.0001326746268381764)
			(1063,0.00013240728532929428)
			(1066,0.0001321604791172328)
			(1069,0.00013192127778795576)
			(1072,0.00013167971878348997)
			(1075,0.0001314290431375349)
			(1078,0.0001311657585319464)
			(1081,0.0001308898394928162)
			(1084,0.00013060498732762578)
			(1087,0.0001303185088983339)
			(1090,0.0001300400993974278)
			(1093,0.00012977904006415437)
			(1096,0.00012954046889206627)
			(1099,0.0001293227311002748)
			(1102,0.00012911736401959107)
			(1105,0.0001289106614120092)
			(1108,0.0001286838529399376)
			(1111,0.00012840972712669534)
			(1114,0.00012804667876342067)
			(1117,0.0001275402084048829)
			(1120,0.00012686342846580904)
			(1123,0.00012611230872571112)
			(1126,0.00012547313515673362)
			(1129,0.0001249585301443137)
			(1132,0.0001244324124805239)
			(1135,0.0001237977169888769)
			(1138,0.0001229951710867081)
			(1141,0.0001219796199006908)
			(1144,0.00012075631201263835)
			(1147,0.00011946725647041608)
			(1150,0.00011837359432985839)
			(1153,0.00011759572033239339)
			(1156,0.00011689339807236453)
			(1159,0.00011576998124038928)
			(1162,0.00011442938903638443)
			(1165,0.00011359313721077994)
			(1168,0.00011282293853262687)
			(1171,0.00011193269110198003)
			(1174,0.00011081385487742801)
			(1177,0.00010908400329872211)
			(1180,0.00010705474100596481)
			(1183,0.00010556432303142025)
			(1186,0.00010426265817566407)
			(1189,0.00010303000325162917)
			(1192,0.000101404926622009)
			(1195,9.954666341149135e-05)
			(1198,9.822956707358016e-05)
			(1201,9.716258624198856e-05)
			(1204,9.613859907631628e-05)
			(1207,9.514771710620592e-05)
			(1210,9.419775059313545e-05)
			(1213,9.327408703515473e-05)
			(1216,9.237542038428452e-05)
			(1219,9.155693092641194e-05)
			(1222,9.087657260872854e-05)
			(1225,9.032198886537075e-05)
			(1228,8.98322876951112e-05)
			(1231,8.935331902350798e-05)
			(1234,8.885060455198443e-05)
			(1237,8.830069398335816e-05)
			(1240,8.768455675396404e-05)
			(1243,8.698505620911795e-05)
			(1246,8.618668952489022e-05)
			(1249,8.527689092751986e-05)
			(1252,8.424877770730174e-05)
			(1255,8.31052081957969e-05)
			(1258,8.186339205939023e-05)
			(1261,8.055793507500067e-05)
			(1264,7.923886292822943e-05)
			(1267,7.796206248130394e-05)
			(1270,7.677450796414581e-05)
			(1273,7.570248871954601e-05)
			(1276,7.475026774958964e-05)
			(1279,7.390741907474982e-05)
			(1282,7.315535708568196e-05)
			(1285,7.246715134182631e-05)
			(1288,7.180456060058197e-05)
			(1291,7.11185560084863e-05)
			(1294,7.035284473780715e-05)
			(1297,6.944555256806622e-05)
			(1300,6.832882981647703e-05)
			(1303,6.693753465232564e-05)
			(1306,6.525252354778593e-05)
			(1309,6.339009940374023e-05)
			(1312,6.161940526388008e-05)
			(1315,6.013133607279283e-05)
			(1318,5.8873418811440705e-05)
			(1321,5.772467957009891e-05)
			(1324,5.661204495548944e-05)
			(1327,5.54841352251063e-05)
			(1330,5.42809785777835e-05)
			(1333,5.291771847617975e-05)
			(1336,5.126808478338878e-05)
			(1339,4.916345106059724e-05)
			(1342,4.649780712577007e-05)
			(1345,4.350588655757819e-05)
			(1348,4.0695858798210445e-05)
			(1351,3.8124313239138854e-05)
			(1354,3.551927547251469e-05)
			(1357,3.283683046564109e-05)
			(1360,3.0204111664764133e-05)
			(1363,2.7638891966133924e-05)
			(1366,2.494175054580577e-05)
			(1369,2.1880773509915632e-05)
			(1372,1.841572307898783e-05)
			(1375,1.4817864706395063e-05)
			(1378,1.1588530760072265e-05)
			(1381,9.106802331419387e-06)
			(1384,7.415389480227687e-06)
			(1387,6.391843451424761e-06)
			(1390,5.901873019579865e-06)
			(1393,5.8042455342375975e-06)
		};	
	\addplot[line join=round,mark = triangle*,color = Layer_12,ultra thick] 
	coordinates 
	{(10,0.003787800959598178)
		(13,0.0037444651499304407)
		(16,0.003625388013677119)
		(19,0.0030902687886391216)
		(22,0.0018143487194318066)
		(25,0.0008819253221510103)
		(28,0.0006877838234098232)
		(31,0.0006385401363735066)
		(34,0.0006073920048797583)
		(37,0.0005839560216354705)
		(40,0.0005634003872828978)
		(43,0.0005446698464591856)
		(46,0.0005284115018259203)
		(49,0.0005152359448503872)
		(52,0.0005028799898917403)
		(55,0.0004917294672067855)
		(58,0.00048190749595061484)
		(61,0.00047373825429543944)
		(64,0.000465484889134363)
		(67,0.0004571208111094851)
		(70,0.00044922776101939937)
		(73,0.0004417847209543933)
		(76,0.00043563126809329693)
		(79,0.0004304465450276897)
		(82,0.00042527794154825093)
		(85,0.00042020445404265073)
		(88,0.0004153885316339071)
		(91,0.00041063361752376285)
		(94,0.0004057021565707292)
		(97,0.0004006232740437273)
		(100,0.00039532983670157633)
		(103,0.00038945313757185484)
		(106,0.0003837175690544666)
		(109,0.0003783930547304964)
		(112,0.00037318094334551165)
		(115,0.000367807957962732)
		(118,0.0003622101675475853)
		(121,0.00035679456696643107)
		(124,0.00035201094912072883)
		(127,0.00034793598779083546)
		(130,0.0003442810077001914)
		(133,0.0003407639455071491)
		(136,0.00033750535275235124)
		(139,0.0003345775190003927)
		(142,0.0003317764642197416)
		(145,0.00032924782871820383)
		(148,0.00032708679607444164)
		(151,0.00032493052598504363)
		(154,0.0003229447697777906)
		(157,0.00032116735969033743)
		(160,0.0003196125187362153)
		(163,0.0003179215014067206)
		(166,0.0003157451385426423)
		(169,0.00031365723727665997)
		(172,0.0003118684924064698)
		(175,0.0003102886956184965)
		(178,0.0003088347616080324)
		(181,0.00030747116952247345)
		(184,0.00030610652031166983)
		(187,0.00030472628127744026)
		(190,0.00030329276840807413)
		(193,0.00030172792066200514)
		(196,0.00030028702713983437)
		(199,0.0002992576697987159)
		(202,0.00029810596551573703)
		(205,0.0002967003632803178)
		(208,0.00029511521957028175)
		(211,0.0002934991995451535)
		(214,0.0002917124937861905)
		(217,0.0002899379946857467)
		(220,0.0002883971132880289)
		(223,0.0002867844870154489)
		(226,0.00028477793466525557)
		(229,0.000282689295942717)
		(232,0.0002808820051105672)
		(235,0.0002792340363025912)
		(238,0.00027766961533266246)
		(241,0.00027621967575547476)
		(244,0.0002749366640228819)
		(247,0.00027385148111202905)
		(250,0.0002727205928337173)
		(253,0.0002713721489238945)
		(256,0.0002697269248674079)
		(259,0.0002677151468247036)
		(262,0.0002652723584950449)
		(265,0.00026248770931517587)
		(268,0.00026008466869507154)
		(271,0.00025846028336677586)
		(274,0.0002572370832522064)
		(277,0.0002562247082460005)
		(280,0.0002553351174202469)
		(283,0.0002545576520694651)
		(286,0.0002538045695568384)
		(289,0.00025301426142092004)
		(292,0.00025214415734918743)
		(295,0.00025129791767393005)
		(298,0.00025052921725274676)
		(301,0.00024964909867061997)
		(304,0.00024849816961895055)
		(307,0.00024706150412925166)
		(310,0.0002456543695110994)
		(313,0.00024453856584553567)
		(316,0.00024365122905324203)
		(319,0.00024277049448771557)
		(322,0.00024157003368894644)
		(325,0.0002403847141488621)
		(328,0.00023951734380063587)
		(331,0.00023874659084731578)
		(334,0.00023808552370386437)
		(337,0.00023743080425920351)
		(340,0.0002365659955303124)
		(343,0.00023550001561118005)
		(346,0.0002344635186411637)
		(349,0.00023320507998234494)
		(352,0.00023168418366973197)
		(355,0.00023011013511764107)
		(358,0.0002284007349633891)
		(361,0.00022685280525844257)
		(364,0.00022542083644170764)
		(367,0.00022398907645322237)
		(370,0.00022278997199587616)
		(373,0.00022178445531798534)
		(376,0.0002208010722713688)
		(379,0.00021946016819842021)
		(382,0.00021799362696049343)
		(385,0.00021674795991557426)
		(388,0.00021543210900410267)
		(391,0.00021406184571288873)
		(394,0.00021273705462412413)
		(397,0.00021141287399250366)
		(400,0.00020985899482847095)
		(403,0.0002083520623726153)
		(406,0.00020676754089377918)
		(409,0.00020533827867528554)
		(412,0.00020404521902541418)
		(415,0.00020269134156020616)
		(418,0.00020117588972719572)
		(421,0.00019923491222878783)
		(424,0.0001968149008698468)
		(427,0.00019508575776827037)
		(430,0.00019372600423145275)
		(433,0.00019260157302550038)
		(436,0.00019152148705950514)
		(439,0.00019033660460406824)
		(442,0.0001889559707891384)
		(445,0.00018752890512236235)
		(448,0.00018635291409005436)
		(451,0.00018549601956839175)
		(454,0.00018485969623374565)
		(457,0.00018427092639739157)
		(460,0.00018361687000550386)
		(463,0.00018286744665123496)
		(466,0.00018200170673514254)
		(469,0.00018096728824113244)
		(472,0.00017970525981098333)
		(475,0.00017823362887480341)
		(478,0.0001766309624004286)
		(481,0.00017503011464665207)
		(484,0.0001732913815931162)
		(487,0.00017113538681001075)
		(490,0.00016858131061865442)
		(493,0.00016613204940588863)
		(496,0.00016390716262229942)
		(499,0.00016157191502571771)
		(502,0.00015971363515998499)
		(505,0.0001582182669153109)
		(508,0.0001568704326352256)
		(511,0.00015546498151694372)
		(514,0.00015431358073901235)
		(517,0.00015350818383759056)
		(520,0.000152793816518126)
		(523,0.00015207539877745916)
		(526,0.00015127802195219868)
		(529,0.0001503622117434951)
		(532,0.00014927313192469752)
		(535,0.0001479022691624279)
		(538,0.00014635253674553459)
		(541,0.00014526490538227966)
		(544,0.0001445523774152634)
		(547,0.00014385088408557566)
		(550,0.00014304152022582683)
		(553,0.00014196997489555462)
		(556,0.00014031037522665895)
		(559,0.0001379727083553876)
		(562,0.00013583582073842018)
		(565,0.00013428226931883405)
		(568,0.00013285750022790056)
		(571,0.00013139422600011945)
		(574,0.0001298627291209909)
		(577,0.00012829550961008788)
		(580,0.00012673072806982982)
		(583,0.0001251406845965404)
		(586,0.00012358153191978718)
		(589,0.00012199104443460512)
		(592,0.00012008468336546091)
		(595,0.0001178796347927372)
		(598,0.00011598483143411407)
		(601,0.00011479720220608119)
		(604,0.00011394228052606653)
		(607,0.00011323542261884957)
		(610,0.0001124823404830436)
		(613,0.00011139024961599124)
		(616,0.00010981628194455706)
		(619,0.00010843152161904127)
		(622,0.00010737666326203874)
		(625,0.00010630636347646908)
		(628,0.00010520751573868177)
		(631,0.00010406288628912252)
		(634,0.00010277735583134633)
		(637,0.00010155463387888934)
		(640,0.00010074910204641992)
		(643,0.0001000684247484357)
		(646,9.928545272591186e-05)
		(649,9.837897676450086e-05)
		(652,9.736905092121716e-05)
		(655,9.62129181287158e-05)
		(658,9.469220841456669e-05)
		(661,9.258636387783689e-05)
		(664,9.027364829316756e-05)
		(667,8.823939175654762e-05)
		(670,8.650644000099785e-05)
		(673,8.50066550718376e-05)
		(676,8.365708425818084e-05)
		(679,8.218585521695375e-05)
		(682,8.010182047884625e-05)
		(685,7.722559677443744e-05)
		(688,7.451929391330763e-05)
		(691,7.192697068491055e-05)
		(694,6.881859859392556e-05)
		(697,6.452596315117151e-05)
		(700,5.903591827455455e-05)
		(703,5.4653620053766734e-05)
		(706,5.102336750606533e-05)
		(709,4.8621985101223014e-05)
		(712,4.715936150489138e-05)
		(715,4.5924688723676705e-05)
		(718,4.4626765461595174e-05)
		(721,4.331514471544113e-05)
		(724,4.223614963174741e-05)
		(727,4.1382589930753984e-05)
		(730,4.035598155536654e-05)
		(733,3.858725803431635e-05)
		(736,3.514330118899813e-05)
		(739,2.8631023001583217e-05)
		(742,1.9538441940624567e-05)
		(745,1.1110739799294254e-05)
		(748,5.515800100167637e-06)
		(751,3.5079116003476524e-06)};
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Convergence_Rate_First_Order_Nonlocal_9.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $h=2$},{\small $h=3$},{\small 
				$h=4.7$}},
		legend pos=north east,
		mark repeat=70,
		xlabel = Number of iterations,
		ymode = log,
		xmin=0,
		xmax=4300,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {(10,0.003820212200398947)
			(13,0.0038148452634025973)
			(16,0.003807873651754232)
			(19,0.003798617867732684)
			(22,0.0037859630770155444)
			(25,0.0037679369230577187)
			(28,0.003740670246519069)
			(31,0.003695359119226239)
			(34,0.0036072610543852186)
			(37,0.00339912029900728)
			(40,0.0029556242431153577)
			(43,0.0023084220539709775)
			(46,0.0016473551271116481)
			(49,0.0012263549867167)
			(52,0.0010518649167200083)
			(55,0.000993158968842729)
			(58,0.0009708763957659048)
			(61,0.0009558857584830592)
			(64,0.0009426705576620403)
			(67,0.0009304928323578823)
			(70,0.000919211590349109)
			(73,0.0009086946034264726)
			(76,0.0008988972933736198)
			(79,0.0008898336218551491)
			(82,0.0008814552635980442)
			(85,0.0008737258088833273)
			(88,0.0008665377957446443)
			(91,0.0008597093124280586)
			(94,0.000853181805875399)
			(97,0.0008470074905866994)
			(100,0.0008411729792647727)
			(103,0.0008356241284099299)
			(106,0.0008303596223980578)
			(109,0.0008253602401862214)
			(112,0.0008205135574135111)
			(115,0.0008157492294553729)
			(118,0.0008111299446768011)
			(121,0.0008066985906983341)
			(124,0.0008024700287194649)
			(127,0.0007984098155492121)
			(130,0.0007944324211871983)
			(133,0.0007905333892816666)
			(136,0.000786779397911678)
			(139,0.0007832068288606152)
			(142,0.0007798179645779823)
			(145,0.000776473406777956)
			(148,0.0007730177753615178)
			(151,0.000769493948270064)
			(154,0.0007660268155981679)
			(157,0.0007625807951641372)
			(160,0.0007591652359176513)
			(163,0.0007558589233010052)
			(166,0.0007527146291155851)
			(169,0.0007497656823617586)
			(172,0.0007469378022741956)
			(175,0.0007441500995825822)
			(178,0.0007413837019101917)
			(181,0.0007386050871875299)
			(184,0.0007358087224193651)
			(187,0.000733098204804839)
			(190,0.0007305484051249312)
			(193,0.0007280898811770829)
			(196,0.0007256173757858638)
			(199,0.0007230404057718482)
			(202,0.0007203360709627294)
			(205,0.0007176583529750392)
			(208,0.0007151058757127719)
			(211,0.0007126809931645803)
			(214,0.00071031118104876)
			(217,0.0007079091225282448)
			(220,0.0007054533327949554)
			(223,0.000703024731810232)
			(226,0.0007006000970331439)
			(229,0.0006981283425717859)
			(232,0.0006957080911229387)
			(235,0.0006934024051137642)
			(238,0.0006912290808047719)
			(241,0.0006890879934456081)
			(244,0.0006869728374533215)
			(247,0.0006848407292165017)
			(250,0.0006827285754442314)
			(253,0.0006807958445933472)
			(256,0.000679113445346076)
			(259,0.0006775702042258557)
			(262,0.000676091936223846)
			(265,0.0006746751532465434)
			(268,0.000673293555028689)
			(271,0.0006718743327211574)
			(274,0.000670319967610125)
			(277,0.0006685687520083072)
			(280,0.0006666987442827674)
			(283,0.0006649466993876938)
			(286,0.000663455092715987)
			(289,0.0006620979980917935)
			(292,0.0006607721364781776)
			(295,0.0006594018751976636)
			(298,0.0006579316434401288)
			(301,0.0006564508642462571)
			(304,0.0006551405414840647)
			(307,0.000653955223288278)
			(310,0.0006528198749626131)
			(313,0.0006516644308680361)
			(316,0.0006504033638999389)
			(319,0.0006490134453772705)
			(322,0.0006476552262057242)
			(325,0.0006464978242347461)
			(328,0.0006452049973590692)
			(331,0.0006437748995173614)
			(334,0.0006423320952836905)
			(337,0.000641020704727935)
			(340,0.0006398545805182559)
			(343,0.0006387116639178751)
			(346,0.0006375793128126352)
			(349,0.0006364571466289048)
			(352,0.0006353007532336443)
			(355,0.0006340746150695151)
			(358,0.0006328156035506428)
			(361,0.0006316799719931891)
			(364,0.0006305552576459215)
			(367,0.0006292309395777337)
			(370,0.0006278764502451361)
			(373,0.0006266586633189001)
			(376,0.0006255246970608063)
			(379,0.0006243505410682154)
			(382,0.0006231111467518103)
			(385,0.0006219849535282833)
			(388,0.000620852992264412)
			(391,0.0006196671607232502)
			(394,0.0006184581835462032)
			(397,0.0006172457545070099)
			(400,0.0006159164934129563)
			(403,0.0006144528920028553)
			(406,0.0006131456230854093)
			(409,0.0006119624278095295)
			(412,0.0006107443792044615)
			(415,0.0006094022616546564)
			(418,0.0006081995813757066)
			(421,0.0006068944438213169)
			(424,0.0006056078420102767)
			(427,0.0006045034981155435)
			(430,0.0006034077856610128)
			(433,0.0006023516257665345)
			(436,0.0006013820098026377)
			(439,0.0006004802611552202)
			(442,0.0005996101071570467)
			(445,0.0005987530321105171)
			(448,0.0005979101385968751)
			(451,0.0005970950327228331)
			(454,0.0005963136820346266)
			(457,0.0005955568889225494)
			(460,0.0005947960973817298)
			(463,0.0005939399889463872)
			(466,0.0005931310284672156)
			(469,0.000592453818774347)
			(472,0.0005917556527273116)
			(475,0.0005910393964538725)
			(478,0.0005903264211130166)
			(481,0.000589568467824888)
			(484,0.0005887145150009092)
			(487,0.0005877594604850479)
			(490,0.0005867295336613803)
			(493,0.000585669459564795)
			(496,0.0005846151870598307)
			(499,0.0005835870811540386)
			(502,0.0005826176569715781)
			(505,0.0005817069742768226)
			(508,0.0005808247698868491)
			(511,0.0005799366676646602)
			(514,0.0005790309178475808)
			(517,0.0005781297465585886)
			(520,0.0005772885850259932)
			(523,0.0005765453916677886)
			(526,0.0005758683553343891)
			(529,0.0005751931717790194)
			(532,0.0005745016178249626)
			(535,0.0005738480976846143)
			(538,0.0005732368972553801)
			(541,0.000572618653643934)
			(544,0.0005719576775466555)
			(547,0.000571234691864344)
			(550,0.000570467909732784)
			(553,0.0005697076148988926)
			(556,0.0005689714740868711)
			(559,0.0005682476084087626)
			(562,0.0005675290480954095)
			(565,0.0005667844162611453)
			(568,0.0005659893908423558)
			(571,0.0005651845811963099)
			(574,0.0005644081774119087)
			(577,0.0005636467245457174)
			(580,0.000562897159434235)
			(583,0.0005621624736755863)
			(586,0.0005614385033620419)
			(589,0.0005606733273379451)
			(592,0.0005598355433322097)
			(595,0.0005590122965439385)
			(598,0.0005582534381386164)
			(601,0.0005575470001862463)
			(604,0.0005569070755202835)
			(607,0.0005563200636081084)
			(610,0.0005557498177371635)
			(613,0.0005551759669536116)
			(616,0.0005545879304716415)
			(619,0.0005539725461242368)
			(622,0.0005533033168521883)
			(625,0.0005525298298662591)
			(628,0.0005516086752583237)
			(631,0.0005506476342118309)
			(634,0.0005498071891745018)
			(637,0.0005490222348233618)
			(640,0.0005482247030649356)
			(643,0.0005473908706226948)
			(646,0.0005465074235792271)
			(649,0.0005455939876672937)
			(652,0.0005446926756303771)
			(655,0.0005438055000382859)
			(658,0.0005429326908462603)
			(661,0.0005421257660091586)
			(664,0.0005413780578024013)
			(667,0.000540633109011408)
			(670,0.0005398742810996337)
			(673,0.0005391241312994614)
			(676,0.0005384073505440275)
			(679,0.0005377210251482892)
			(682,0.0005370432088876188)
			(685,0.0005363542025574587)
			(688,0.0005356493589974431)
			(691,0.0005349499786706335)
			(694,0.0005342854737391742)
			(697,0.0005336542665594718)
			(700,0.0005330326299637185)
			(703,0.0005324002451190615)
			(706,0.0005317391594231808)
			(709,0.0005310279548412316)
			(712,0.000530250672676471)
			(715,0.0005294237664549465)
			(718,0.0005285997814538731)
			(721,0.000527789640097565)
			(724,0.000526918343103471)
			(727,0.0005260167032818949)
			(730,0.000525235917006684)
			(733,0.000524562419285992)
			(736,0.0005238804693228851)
			(739,0.0005231623062580881)
			(742,0.0005224511345144172)
			(745,0.0005217904802501761)
			(748,0.0005211776858104069)
			(751,0.0005205875885921791)
			(754,0.000520004185183354)
			(757,0.0005194102097926807)
			(760,0.0005187709575820659)
			(763,0.0005180385577001141)
			(766,0.0005171828310439501)
			(769,0.0005162466360908963)
			(772,0.0005153300884362294)
			(775,0.0005145176936000497)
			(778,0.0005138094097502908)
			(781,0.0005131275859942354)
			(784,0.0005124425032128746)
			(787,0.0005118360877813953)
			(790,0.000511353149597531)
			(793,0.0005109344040354851)
			(796,0.0005105329289035502)
			(799,0.0005101213451796148)
			(802,0.0005096790259649253)
			(805,0.0005091876311050327)
			(808,0.0005086291631996401)
			(811,0.0005079871497368257)
			(814,0.0005072528820002525)
			(817,0.0005064399916678606)
			(820,0.0005055960788798008)
			(823,0.0005047728551824455)
			(826,0.0005040041927991531)
			(829,0.0005033233431476734)
			(832,0.0005027179460521334)
			(835,0.0005021424231948582)
			(838,0.0005015593531182211)
			(841,0.0005009601521571433)
			(844,0.0005003797052514615)
			(847,0.0004998546368196428)
			(850,0.0004993703575058024)
			(853,0.0004988962246259782)
			(856,0.0004984192767502023)
			(859,0.0004979371941387212)
			(862,0.0004974480916852753)
			(865,0.0004969461824907963)
			(868,0.0004964211155014965)
			(871,0.0004958603102902588)
			(874,0.0004952549048454595)
			(877,0.000494609011261197)
			(880,0.0004939451960784856)
			(883,0.0004932931629857826)
			(886,0.0004926657171206496)
			(889,0.0004920377110047786)
			(892,0.0004913596360036341)
			(895,0.0004907235059436029)
			(898,0.000490217663291636)
			(901,0.0004897380327319067)
			(904,0.0004892373046371784)
			(907,0.0004887109319595925)
			(910,0.000488169916506386)
			(913,0.00048762379320333794)
			(916,0.0004870611771134867)
			(919,0.00048645793131145757)
			(922,0.0004858251533393038)
			(925,0.0004852402153477714)
			(928,0.0004847457130419791)
			(931,0.00048431016705030393)
			(934,0.00048390319962491034)
			(937,0.0004835024393345847)
			(940,0.00048308589521459106)
			(943,0.000482636207885868)
			(946,0.00048214391557102284)
			(949,0.00048160913907497254)
			(952,0.00048105055180892387)
			(955,0.00048050772318415495)
			(958,0.00048000784100579117)
			(961,0.000479528279646911)
			(964,0.00047902200916924014)
			(967,0.00047849772170958693)
			(970,0.00047801347105429795)
			(973,0.0004775644997027246)
			(976,0.00047712073665462113)
			(979,0.00047667775101781917)
			(982,0.00047624167140229544)
			(985,0.00047581948411372344)
			(988,0.00047541648636219687)
			(991,0.00047503400022038317)
			(994,0.00047467322367276347)
			(997,0.00047433978255417484)
			(1000,0.0004740364510311625)
			(1003,0.00047375557616091826)
			(1006,0.00047348551190710286)
			(1009,0.0004732200529774094)
			(1012,0.00047295944512554505)
			(1015,0.0004727057008202259)
			(1018,0.000472456353696941)
			(1021,0.0004721975190972708)
			(1024,0.0004718963017646553)
			(1027,0.0004714967640521075)
			(1030,0.00047093992991263596)
			(1033,0.00047024712722725366)
			(1036,0.0004696122397196418)
			(1039,0.0004691219986179395)
			(1042,0.00046865792113510903)
			(1045,0.00046815753071651796)
			(1048,0.00046759327911720405)
			(1051,0.00046695904288379414)
			(1054,0.00046628359648983735)
			(1057,0.00046553512765757336)
			(1060,0.00046469515793329887)
			(1063,0.00046386613804382215)
			(1066,0.00046312515185268597)
			(1069,0.0004624692795684778)
			(1072,0.00046185992956715097)
			(1075,0.00046130424659348375)
			(1078,0.0004608385091872632)
			(1081,0.0004604308156667294)
			(1084,0.0004600219737423797)
			(1087,0.00045960221327998805)
			(1090,0.000459197157899914)
			(1093,0.0004587797199194709)
			(1096,0.0004583132292896937)
			(1099,0.00045782437160554463)
			(1102,0.0004573534219207858)
			(1105,0.0004568875619257628)
			(1108,0.0004563986519296794)
			(1111,0.00045588506864356127)
			(1114,0.00045536030514513245)
			(1117,0.0004548272031663683)
			(1120,0.0004542771164491444)
			(1123,0.00045371153553092704)
			(1126,0.00045314734956321154)
			(1129,0.0004525962026818413)
			(1132,0.000452051098207933)
			(1135,0.00045149095303273143)
			(1138,0.00045086278691295294)
			(1141,0.00045008369217338983)
			(1144,0.0004492881236727942)
			(1147,0.0004486697958177846)
			(1150,0.00044806772151680677)
			(1153,0.00044751395976292275)
			(1156,0.0004469993809632238)
			(1159,0.00044645389541768876)
			(1162,0.0004458607484011006)
			(1165,0.0004452973501547971)
			(1168,0.00044485281898404137)
			(1171,0.00044448494651919173)
			(1174,0.0004440978314002764)
			(1177,0.00044358068977774345)
			(1180,0.0004429204841369508)
			(1183,0.00044235927994790397)
			(1186,0.00044195663138396504)
			(1189,0.00044158287061787585)
			(1192,0.00044119141336262593)
			(1195,0.000440774866788529)
			(1198,0.0004403276037120435)
			(1201,0.00043983833375961414)
			(1204,0.0004392851594954877)
			(1207,0.00043862560721585306)
			(1210,0.00043783434280083444)
			(1213,0.0004370643416568468)
			(1216,0.00043643059334298186)
			(1219,0.0004358666681650727)
			(1222,0.0004353521349194998)
			(1225,0.0004348824304482282)
			(1228,0.0004344429672028291)
			(1231,0.00043401870615997646)
			(1234,0.00043359780642181233)
			(1237,0.0004331651745245062)
			(1240,0.0004326980850726271)
			(1243,0.0004321667564877556)
			(1246,0.0004315353934156987)
			(1249,0.00043080422547579913)
			(1252,0.00043012995207408153)
			(1255,0.0004296128373805026)
			(1258,0.00042913117673710447)
			(1261,0.0004285240629962799)
			(1264,0.0004279454263978605)
			(1267,0.0004273931449613193)
			(1270,0.0004268209349408494)
			(1273,0.00042633076403499846)
			(1276,0.000425715132516606)
			(1279,0.00042501977078488324)
			(1282,0.0004244271663189138)
			(1285,0.00042398506098198204)
			(1288,0.00042363004200269053)
			(1291,0.00042329837435643085)
			(1294,0.0004229805080557082)
			(1297,0.0004226767464167293)
			(1300,0.0004223859938439686)
			(1303,0.0004221046764275155)
			(1306,0.0004218272310093749)
			(1309,0.00042154722021876123)
			(1312,0.0004212584086632552)
			(1315,0.0004209536405356631)
			(1318,0.0004206154307663268)
			(1321,0.00042018658063862124)
			(1324,0.000419578198427961)
			(1327,0.0004190747594219677)
			(1330,0.0004187403999700452)
			(1333,0.0004183487170628564)
			(1336,0.0004179296628521852)
			(1339,0.00041753770004837506)
			(1342,0.00041718201713126954)
			(1345,0.0004168392528509234)
			(1348,0.0004164909181432481)
			(1351,0.0004161276192778285)
			(1354,0.0004157430782738034)
			(1357,0.0004153336499366976)
			(1360,0.00041490154671530754)
			(1363,0.0004144569306106613)
			(1366,0.00041401401201270006)
			(1369,0.0004135820537649518)
			(1372,0.000413160447769355)
			(1375,0.0004127429525117893)
			(1378,0.00041232450433038506)
			(1381,0.00041190457143858725)
			(1384,0.000411488157542923)
			(1387,0.0004110845063439902)
			(1390,0.00041070051124246254)
			(1393,0.0004103306599945816)
			(1396,0.0004099448225745167)
			(1399,0.0004094629294310474)
			(1402,0.00040880196939377747)
			(1405,0.00040815775600837843)
			(1408,0.00040759623134938944)
			(1411,0.00040702672553942574)
			(1414,0.00040642205807648934)
			(1417,0.0004056305410496252)
			(1420,0.0004047257503618796)
			(1423,0.00040399825201852327)
			(1426,0.000403445216463157)
			(1429,0.0004030177504660123)
			(1432,0.00040258460697787415)
			(1435,0.0004020378424072667)
			(1438,0.0004014740681508039)
			(1441,0.0004010567469387992)
			(1444,0.0004006823953033766)
			(1447,0.00040031729840782424)
			(1450,0.00039996362969354983)
			(1453,0.0003996148181885294)
			(1456,0.0003992607502201336)
			(1459,0.00039889491305144506)
			(1462,0.0003985147803371798)
			(1465,0.0003981231030601844)
			(1468,0.00039773046437983553)
			(1471,0.00039734690552277674)
			(1474,0.00039696551488642553)
			(1477,0.00039659031516571595)
			(1480,0.0003962724713049429)
			(1483,0.0003959987520059163)
			(1486,0.0003956724275817717)
			(1489,0.0003952169956512434)
			(1492,0.00039460636536180736)
			(1495,0.00039397679563213806)
			(1498,0.00039359657929253036)
			(1501,0.00039330898347307976)
			(1504,0.0003930028782816472)
			(1507,0.0003926593277089646)
			(1510,0.0003922791310795081)
			(1513,0.0003918717969937724)
			(1516,0.00039144848556371437)
			(1519,0.0003910167800841554)
			(1522,0.0003905825733663497)
			(1525,0.00039015372312907855)
			(1528,0.0003897363683373782)
			(1531,0.0003893283152843868)
			(1534,0.0003889196220695166)
			(1537,0.0003884981276528145)
			(1540,0.000388051051265886)
			(1543,0.0003875712755261646)
			(1546,0.00038708071224472336)
			(1549,0.0003866110151235683)
			(1552,0.00038614903185923993)
			(1555,0.0003856836862815877)
			(1558,0.00038525042484836695)
			(1561,0.0003848885067910935)
			(1564,0.00038460229596853625)
			(1567,0.0003843666476413154)
			(1570,0.00038414954291108596)
			(1573,0.00038392898176728115)
			(1576,0.0003836939073546698)
			(1579,0.00038343626934586643)
			(1582,0.0003831370351145815)
			(1585,0.00038277577538714953)
			(1588,0.0003824773061040521)
			(1591,0.00038224005500580075)
			(1594,0.0003819120542986744)
			(1597,0.00038151543667277576)
			(1600,0.00038109009528420246)
			(1603,0.0003806774564482247)
			(1606,0.0003803121713746958)
			(1609,0.0003800082818682917)
			(1612,0.0003797590416626085)
			(1615,0.0003795254560414594)
			(1618,0.0003791433110118432)
			(1621,0.00037863688715090066)
			(1624,0.00037840836805505085)
			(1627,0.00037820492762690523)
			(1630,0.0003779810650615107)
			(1633,0.0003777374928676892)
			(1636,0.00037747979690827256)
			(1639,0.0003772158871322011)
			(1642,0.0003769519521580421)
			(1645,0.0003766884818004246)
			(1648,0.0003764194801685515)
			(1651,0.0003761345177984204)
			(1654,0.0003758209200432119)
			(1657,0.0003754669202973068)
			(1660,0.00037507107213984)
			(1663,0.00037465561457333823)
			(1666,0.00037425735128342386)
			(1669,0.0003738887573640942)
			(1672,0.00037353031348827517)
			(1675,0.00037316046684904503)
			(1678,0.0003727686852924305)
			(1681,0.0003723514815679111)
			(1684,0.00037190869669572894)
			(1687,0.00037144275464635396)
			(1690,0.0003709591316901122)
			(1693,0.0003704664802499324)
			(1696,0.00036997493623348843)
			(1699,0.00036949198283621563)
			(1702,0.00036901781689761)
			(1705,0.00036854403569840273)
			(1708,0.0003680577983781053)
			(1711,0.00036755076574507116)
			(1714,0.0003670289293434354)
			(1717,0.0003665141688300244)
			(1720,0.0003660320361968421)
			(1723,0.0003655970778536776)
			(1726,0.00036520761633064254)
			(1729,0.0003648461983688569)
			(1732,0.0003644696988406688)
			(1735,0.00036397144242957213)
			(1738,0.0003632177919272216)
			(1741,0.0003624086366224399)
			(1744,0.0003616201539373346)
			(1747,0.00036106168496387694)
			(1750,0.00036063087354567744)
			(1753,0.0003601196695835585)
			(1756,0.0003595004981975288)
			(1759,0.00035899159655323847)
			(1762,0.0003586672508676028)
			(1765,0.0003583785070783431)
			(1768,0.0003580797977864645)
			(1771,0.0003577361708733581)
			(1774,0.0003572345283434293)
			(1777,0.0003564286605666348)
			(1780,0.00035566823559562955)
			(1783,0.0003552369480450061)
			(1786,0.0003548995830305112)
			(1789,0.0003545643537473325)
			(1792,0.00035422139109705784)
			(1795,0.00035386141201500693)
			(1798,0.0003534704746693605)
			(1801,0.0003530383272719471)
			(1804,0.00035257662967180835)
			(1807,0.00035212997604365575)
			(1810,0.00035174359460848545)
			(1813,0.0003514068780002759)
			(1816,0.0003510585707751753)
			(1819,0.00035065575349347373)
			(1822,0.00035025210639076654)
			(1825,0.00034993515502460535)
			(1828,0.0003496824387395211)
			(1831,0.00034944279848493474)
			(1834,0.0003491966018673844)
			(1837,0.00034893505276099846)
			(1840,0.00034863858491576157)
			(1843,0.00034820034826872756)
			(1846,0.00034749985417920754)
			(1849,0.0003470924807226756)
			(1852,0.00034682408943565005)
			(1855,0.00034659298567497616)
			(1858,0.0003463812749562104)
			(1861,0.0003461642084716444)
			(1864,0.0003459147110235421)
			(1867,0.00034561883772405593)
			(1870,0.0003453097080166719)
			(1873,0.00034505274224578164)
			(1876,0.0003448519365906144)
			(1879,0.00034462885442417164)
			(1882,0.0003442203644086883)
			(1885,0.00034371787874326766)
			(1888,0.0003434054809883964)
			(1891,0.0003429551910718314)
			(1894,0.0003423641008158149)
			(1897,0.0003419539441743451)
			(1900,0.00034149883082882005)
			(1903,0.0003407769272038432)
			(1906,0.0003400038493175567)
			(1909,0.0003393398963715358)
			(1912,0.00033869823262694035)
			(1915,0.0003382011168729193)
			(1918,0.0003375275388902805)
			(1921,0.0003367894531153114)
			(1924,0.00033636711351605096)
			(1927,0.0003359617695545424)
			(1930,0.0003354882516850844)
			(1933,0.0003348811742393434)
			(1936,0.000334148385626778)
			(1939,0.0003335092771442295)
			(1942,0.0003330452451011093)
			(1945,0.00033263515324564845)
			(1948,0.0003322291699893473)
			(1951,0.0003318249327780625)
			(1954,0.0003314317348363792)
			(1957,0.00033105710617971714)
			(1960,0.00033070085390534846)
			(1963,0.0003303560193213795)
			(1966,0.00033001373146791525)
			(1969,0.00032966721480911604)
			(1972,0.00032931307624936476)
			(1975,0.0003289504578894675)
			(1978,0.0003285781471607225)
			(1981,0.0003281849189284937)
			(1984,0.00032771126115613524)
			(1987,0.00032700904296223497)
			(1990,0.00032627620954591097)
			(1993,0.00032572821117563835)
			(1996,0.0003251888899061189)
			(1999,0.0003246762538503215)
			(2002,0.0003242149207291182)
			(2005,0.0003237828053548927)
			(2008,0.00032335736551037595)
			(2011,0.0003229296405364129)
			(2014,0.00032249457423360586)
			(2017,0.00032205073130439036)
			(2020,0.00032160729427491337)
			(2023,0.0003211828010288121)
			(2026,0.00032078814564305346)
			(2029,0.0003204099954967415)
			(2032,0.0003200050578010251)
			(2035,0.0003194679970170207)
			(2038,0.0003186812492551458)
			(2041,0.0003180217852146574)
			(2044,0.0003175408988354754)
			(2047,0.00031705329467673573)
			(2050,0.0003166300851656359)
			(2053,0.00031637832016884876)
			(2056,0.0003162257752453422)
			(2059,0.0003160987943431898)
			(2062,0.00031596731135686087)
			(2065,0.0003157803110437602)
			(2068,0.00031537456981540454)
			(2071,0.00031487698753934746)
			(2074,0.00031464732820177715)
			(2077,0.00031444294255094784)
			(2080,0.0003142017748704107)
			(2083,0.00031390604804600573)
			(2086,0.00031352764345530664)
			(2089,0.00031302024679918255)
			(2092,0.00031235401710036473)
			(2095,0.00031165071978711935)
			(2098,0.0003111072454044158)
			(2101,0.00031071998942251304)
			(2104,0.0003104165374102016)
			(2107,0.0003101402934396925)
			(2110,0.000309785186677928)
			(2113,0.0003091007506096956)
			(2116,0.0003086735262969545)
			(2119,0.00030844445743901435)
			(2122,0.0003082331910311166)
			(2125,0.0003080334052160812)
			(2128,0.0003078392091626431)
			(2131,0.0003076381514730369)
			(2134,0.00030740778106726473)
			(2137,0.0003071150335062433)
			(2140,0.0003067380328508769)
			(2143,0.0003063228306345526)
			(2146,0.0003059607709901171)
			(2149,0.00030565568888074466)
			(2152,0.00030535981853095206)
			(2155,0.0003050572308634476)
			(2158,0.0003047563181220005)
			(2161,0.00030447085010492774)
			(2164,0.00030420972533620256)
			(2167,0.00030396361368588176)
			(2170,0.0003036522464522889)
			(2173,0.0003030886335256408)
			(2176,0.00030261196943921607)
			(2179,0.0003023231025584836)
			(2182,0.00030201076915963157)
			(2185,0.00030170130291067124)
			(2188,0.0003014324346024958)
			(2191,0.00030116979152168316)
			(2194,0.0003008426760158092)
			(2197,0.00030042382283632096)
			(2200,0.000299998265797867)
			(2203,0.00029965141202669814)
			(2206,0.0002993374900881943)
			(2209,0.00029899991032392273)
			(2212,0.0002986189431058565)
			(2215,0.00029818845994036494)
			(2218,0.00029770852498509776)
			(2221,0.000297189092062329)
			(2224,0.0002966333547958639)
			(2227,0.00029594015681632887)
			(2230,0.00029518210239631946)
			(2233,0.00029475066964098837)
			(2236,0.0002944006368660334)
			(2239,0.00029404171974862554)
			(2242,0.00029366775795030463)
			(2245,0.0002932804090032465)
			(2248,0.0002928824011760289)
			(2251,0.00029245740103131393)
			(2254,0.00029182592100803465)
			(2257,0.0002909783207579663)
			(2260,0.00029056414584109305)
			(2263,0.0002902170228785689)
			(2266,0.0002898789366152925)
			(2269,0.000289544881178392)
			(2272,0.00028921020179972437)
			(2275,0.00028886671654611865)
			(2278,0.0002885008221497011)
			(2281,0.0002880961270268846)
			(2284,0.00028764175169611317)
			(2287,0.00028714397785108256)
			(2290,0.0002866315333594266)
			(2293,0.0002861429256507266)
			(2296,0.0002857022983712319)
			(2299,0.0002853059841159916)
			(2302,0.00028493135206038365)
			(2305,0.0002845580246743897)
			(2308,0.00028418013695866693)
			(2311,0.00028380176475957346)
			(2314,0.00028342417029678075)
			(2317,0.00028304063995698576)
			(2320,0.00028264731774323257)
			(2323,0.0002822560571068248)
			(2326,0.0002818888993206471)
			(2329,0.0002815594280199695)
			(2332,0.000281264921832729)
			(2335,0.0002809909964670325)
			(2338,0.00028071851248028136)
			(2341,0.0002804332095416374)
			(2344,0.00028013426149968483)
			(2347,0.00027983425093205765)
			(2350,0.0002795490043161994)
			(2353,0.0002792852931849346)
			(2356,0.00027903870040379205)
			(2359,0.00027880135961013574)
			(2362,0.0002785682456718321)
			(2365,0.00027833754410151837)
			(2368,0.0002781085574114839)
			(2371,0.0002778802986968631)
			(2374,0.00027765143035342484)
			(2377,0.0002774209885468876)
			(2380,0.000277189160937241)
			(2383,0.0002769576597545388)
			(2386,0.00027672954701412684)
			(2389,0.00027650854519018224)
			(2392,0.00027629797514019705)
			(2395,0.00027609961799991765)
			(2398,0.0002759129404015437)
			(2401,0.0002757350370916244)
			(2404,0.000275561253703228)
			(2407,0.000275386034056413)
			(2410,0.00027520344968988777)
			(2413,0.00027500711119271554)
			(2416,0.000274789438694962)
			(2419,0.00027454043109045184)
			(2422,0.00027424631862075566)
			(2425,0.00027388929719739227)
			(2428,0.000273451282777813)
			(2431,0.00027292546647298907)
			(2434,0.0002723321493984901)
			(2437,0.0002717192268036679)
			(2440,0.00027113749192094486)
			(2443,0.00027061622873770456)
			(2446,0.00027015281599268776)
			(2449,0.0002697222240153845)
			(2452,0.0002693010002799833)
			(2455,0.0002688759557042243)
			(2458,0.00026843666503725453)
			(2461,0.0002679615380909343)
			(2464,0.0002673789053930285)
			(2467,0.0002664994932129972)
			(2470,0.0002655315568983391)
			(2473,0.00026490374556073856)
			(2476,0.0002643894092119777)
			(2479,0.00026390458144190783)
			(2482,0.0002633410161375763)
			(2485,0.0002624546122432142)
			(2488,0.00026158059639441907)
			(2491,0.00026100957680297114)
			(2494,0.00026049776331021337)
			(2497,0.0002600454979835118)
			(2500,0.0002596520500989943)
			(2503,0.0002593041172820358)
			(2506,0.00025899406600199247)
			(2509,0.00025871718322824925)
			(2512,0.00025846605926876546)
			(2515,0.00025823182700780787)
			(2518,0.0002580074498923837)
			(2521,0.00025778811260534823)
			(2524,0.00025756810973397463)
			(2527,0.0002573348007778906)
			(2530,0.0002570603971112891)
			(2533,0.0002567024954061294)
			(2536,0.00025625571595663213)
			(2539,0.00025583346263177774)
			(2542,0.0002555321761213197)
			(2545,0.00025529486720436993)
			(2548,0.0002550584344622403)
			(2551,0.00025480108587071324)
			(2554,0.00025451575631815944)
			(2557,0.00025420149639423666)
			(2560,0.00025386266879691026)
			(2563,0.00025350633581956613)
			(2566,0.0002531376174971599)
			(2569,0.000252758036291604)
			(2572,0.0002523700087190549)
			(2575,0.0002519828606950899)
			(2578,0.00025161198899371093)
			(2581,0.00025126851830677236)
			(2584,0.00025094881898527307)
			(2587,0.0002506362623228511)
			(2590,0.00025031192415615657)
			(2593,0.0002499615643792641)
			(2596,0.0002495757653078534)
			(2599,0.0002491478971979916)
			(2602,0.00024867360821114837)
			(2605,0.000248152990221342)
			(2608,0.0002475948746725084)
			(2611,0.00024702125613694606)
			(2614,0.00024646855342231976)
			(2617,0.00024598017779412054)
			(2620,0.0002455858907639213)
			(2623,0.00024528171891990145)
			(2626,0.00024503602011368195)
			(2629,0.0002448121919888391)
			(2632,0.0002445762682249472)
			(2635,0.00024428311623052833)
			(2638,0.00024386950660755196)
			(2641,0.00024335065591169584)
			(2644,0.00024292726252256162)
			(2647,0.00024266256770497135)
			(2650,0.0002424540160150699)
			(2653,0.00024226164626423577)
			(2656,0.00024208367773976316)
			(2659,0.00024192232439688036)
			(2662,0.00024177566682970206)
			(2665,0.00024163441765165971)
			(2668,0.00024147922949682013)
			(2671,0.00024127988657103385)
			(2674,0.00024100769483529125)
			(2677,0.0002406800056153669)
			(2680,0.0002403888116769537)
			(2683,0.00024019823141145175)
			(2686,0.000240073199060446)
			(2689,0.00023996761436398623)
			(2692,0.00023986521997190692)
			(2695,0.00023976383544536877)
			(2698,0.00023966457404359724)
			(2701,0.00023956883847088661)
			(2704,0.00023947745129909018)
			(2707,0.00023939012111527826)
			(2710,0.00023930467310984575)
			(2713,0.00023921529631225005)
			(2716,0.0002391084195762602)
			(2719,0.0002389554988973984)
			(2722,0.00023871324253252484)
			(2725,0.00023837617782857746)
			(2728,0.00023806622367972133)
			(2731,0.0002378952720592897)
			(2734,0.00023780945499660535)
			(2737,0.00023774474268205788)
			(2740,0.00023768266379065416)
			(2743,0.00023761966724239773)
			(2746,0.00023755460278092672)
			(2749,0.0002374866170090005)
			(2752,0.00023741491641333148)
			(2755,0.0002373387598780041)
			(2758,0.00023725746639122102)
			(2761,0.0002371704143960546)
			(2764,0.00023707703081525292)
			(2767,0.00023697676786749527)
			(2770,0.00023686906204816558)
			(2773,0.00023675326416498234)
			(2776,0.0002366285224297253)
			(2779,0.00023649359326640253)
			(2782,0.00023634655094719606)
			(2785,0.00023618438148147476)
			(2788,0.000236002516996558)
			(2791,0.00023579458085260289)
			(2794,0.00023555310077474678)
			(2797,0.00023527265995035597)
			(2800,0.00023495680591944856)
			(2803,0.00023462588589525277)
			(2806,0.00023431433342292334)
			(2809,0.00023404912741217237)
			(2812,0.0002338295925948555)
			(2815,0.00023363291154989492)
			(2818,0.0002334279577129193)
			(2821,0.00023317414840613685)
			(2824,0.00023282046872410332)
			(2827,0.00023236086005776866)
			(2830,0.0002319196238315215)
			(2833,0.00023159349265173802)
			(2836,0.0002313115693724724)
			(2839,0.00023100422169895267)
			(2842,0.00023065731747556946)
			(2845,0.00023028819409816537)
			(2848,0.00022992875471468347)
			(2851,0.00022960013009057037)
			(2854,0.000229295133666904)
			(2857,0.00022898876157093211)
			(2860,0.00022865611400180226)
			(2863,0.0002282775714728152)
			(2866,0.0002278367487089908)
			(2869,0.00022732076017664373)
			(2872,0.00022673048446258145)
			(2875,0.0002261066279490913)
			(2878,0.00022553569003702195)
			(2881,0.00022506815639272354)
			(2884,0.00022466165408839726)
			(2887,0.0002242711193632307)
			(2890,0.00022391701249689376)
			(2893,0.0002236362258396809)
			(2896,0.00022341741268365703)
			(2899,0.00022322209996533383)
			(2902,0.00022302402985537376)
			(2905,0.00022281158609205125)
			(2908,0.0002225796576346102)
			(2911,0.00022232617314128377)
			(2914,0.00022205162771929337)
			(2917,0.0002217586806106543)
			(2920,0.00022145039086295248)
			(2923,0.00022112722251422186)
			(2926,0.00022078458242300706)
			(2929,0.00022041297334938134)
			(2932,0.00022000114956733326)
			(2935,0.00021954109547328842)
			(2938,0.00021903415787439433)
			(2941,0.0002184982673116946)
			(2944,0.00021797275363510826)
			(2947,0.00021751008731329654)
			(2950,0.00021714810796797968)
			(2953,0.00021688545499000828)
			(2956,0.00021669093100061768)
			(2959,0.00021653067155099481)
			(2962,0.00021638080834124177)
			(2965,0.00021622598627800413)
			(2968,0.00021605614237120004)
			(2971,0.0002158657431360397)
			(2974,0.0002156543900554818)
			(2977,0.00021542597670045567)
			(2980,0.00021518218385137107)
			(2983,0.00021490684157350734)
			(2986,0.0002145488262780588)
			(2989,0.00021405571041843593)
			(2992,0.00021351859881347713)
			(2995,0.000213107832936925)
			(2998,0.00021277206512036438)
			(3001,0.0002124054177414694)
			(3004,0.00021197560743717626)
			(3007,0.0002114944742228533)
			(3010,0.00021100877016967478)
			(3013,0.00021057797405975336)
			(3016,0.0002102274145776027)
			(3019,0.00020993872358100423)
			(3022,0.0002096856080961141)
			(3025,0.0002094553428812162)
			(3028,0.00020924579612809305)
			(3031,0.00020905797465700567)
			(3034,0.00020889176770354795)
			(3037,0.0002087446541765199)
			(3040,0.0002086121283825449)
			(3043,0.00020848871288423916)
			(3046,0.0002083687384278792)
			(3049,0.0002082465642709093)
			(3052,0.00020811634897137087)
			(3055,0.0002079717757222581)
			(3058,0.00020780639970675445)
			(3061,0.00020761550068494007)
			(3064,0.0002073999158280343)
			(3067,0.00020717006479207447)
			(3070,0.0002069444241366044)
			(3073,0.00020673737925221838)
			(3076,0.00020654378529305758)
			(3079,0.00020633653104141253)
			(3082,0.00020607914981883953)
			(3085,0.000205744395343493)
			(3088,0.00020533981085922722)
			(3091,0.0002049289205091197)
			(3094,0.00020459536353464975)
			(3097,0.00020436330535979363)
			(3100,0.00020419584188511135)
			(3103,0.00020405066832557313)
			(3106,0.00020390102433853944)
			(3109,0.00020373158716123526)
			(3112,0.0002035334961754547)
			(3115,0.00020330174333468373)
			(3118,0.00020303350054722184)
			(3121,0.0002027260655898228)
			(3124,0.0002023738404034209)
			(3127,0.00020196637015665957)
			(3130,0.0002014941435798859)
			(3133,0.00020096933976457683)
			(3136,0.0002004493090829879)
			(3139,0.00020001781396726914)
			(3142,0.00019971561882379225)
			(3145,0.00019951112619280995)
			(3148,0.00019934644839215247)
			(3151,0.0001991804537169984)
			(3154,0.00019899525284968486)
			(3157,0.0001987895022317836)
			(3160,0.00019857294196806425)
			(3163,0.00019836086984095788)
			(3166,0.00019816603626783926)
			(3169,0.00019799152304465352)
			(3172,0.00019783051259293692)
			(3175,0.00019767219092856186)
			(3178,0.00019750719843234096)
			(3181,0.00019732896209970078)
			(3184,0.00019713217426749744)
			(3187,0.0001969110723000683)
			(3190,0.00019666010543915828)
			(3193,0.0001963794951041708)
			(3196,0.00019608488243559876)
			(3199,0.00019581022113314577)
			(3202,0.0001955892449886458)
			(3205,0.00019542870190213265)
			(3208,0.00019530897689553882)
			(3211,0.000195206896638917)
			(3214,0.00019510852421641977)
			(3217,0.0001950079331051115)
			(3220,0.00019490307929145967)
			(3223,0.00019479336805819687)
			(3226,0.00019467861527079373)
			(3229,0.00019455852855808844)
			(3232,0.00019443220517398224)
			(3235,0.0001942973523525074)
			(3238,0.0001941489976327876)
			(3241,0.00019397762858769482)
			(3244,0.0001937675911365017)
			(3247,0.0001934994127262091)
			(3250,0.00019316424983866894)
			(3253,0.0001927923474947528)
			(3256,0.0001924569325209333)
			(3259,0.0001922081689679058)
			(3262,0.0001920254562768445)
			(3265,0.00019186412166040043)
			(3268,0.0001916971503292719)
			(3271,0.00019151343576874683)
			(3274,0.00019130892436147246)
			(3277,0.00019108345359794503)
			(3280,0.00019084060753590156)
			(3283,0.00019058780001278357)
			(3286,0.00019033504865993608)
			(3289,0.00019009200732101776)
			(3292,0.0001898645026461824)
			(3295,0.00018965295115378386)
			(3298,0.00018945378754715798)
			(3301,0.0001892624061485304)
			(3304,0.0001890752795892062)
			(3307,0.00018889037188898634)
			(3310,0.00018870643079686643)
			(3313,0.0001885220305246758)
			(3316,0.00018833487884102902)
			(3319,0.000188141552550555)
			(3322,0.00018793766441704292)
			(3325,0.00018771847311796616)
			(3328,0.0001874800626719358)
			(3331,0.0001872212779100846)
			(3334,0.000186946278320512)
			(3337,0.00018666651381785002)
			(3340,0.00018639955740625748)
			(3343,0.00018616286441098032)
			(3346,0.00018596533892718437)
			(3349,0.00018580396958631243)
			(3352,0.00018566838044658716)
			(3355,0.00018554773683342207)
			(3358,0.00018543428561765786)
			(3361,0.00018532336821701473)
			(3364,0.0001852122090890921)
			(3367,0.00018509886730333573)
			(3370,0.0001849816049077602)
			(3373,0.00018485853498657103)
			(3376,0.00018472740980325007)
			(3379,0.00018458547652169647)
			(3382,0.00018442936889016888)
			(3385,0.00018425501430570815)
			(3388,0.00018405753058358572)
			(3391,0.00018383107793667588)
			(3394,0.00018356863204709752)
			(3397,0.0001832616801779838)
			(3400,0.0001828999802187806)
			(3403,0.000182471888685715)
			(3406,0.00018196642167610887)
			(3409,0.0001813784625098337)
			(3412,0.0001807154719620059)
			(3415,0.0001799950635541896)
			(3418,0.00017922334278318872)
			(3421,0.00017838858736706465)
			(3424,0.00017752911383564664)
			(3427,0.00017676292160452096)
			(3430,0.00017614325903188982)
			(3433,0.00017562981788224195)
			(3436,0.00017518157979888938)
			(3439,0.0001747595961407172)
			(3442,0.00017432374554826477)
			(3445,0.0001738488992813601)
			(3448,0.00017333250123146096)
			(3451,0.00017279254782352898)
			(3454,0.0001722567659184036)
			(3457,0.0001717448427715999)
			(3460,0.0001712597619071391)
			(3463,0.00017079901411351536)
			(3466,0.00017036960766038457)
			(3469,0.00016998804052505771)
			(3472,0.00016966792669569306)
			(3475,0.00016940978091158982)
			(3478,0.00016920105132197646)
			(3481,0.00016902284248793186)
			(3484,0.0001688565835851154)
			(3487,0.00016868769627886195)
			(3490,0.00016850657612390584)
			(3493,0.0001683082115860994)
			(3496,0.00016809153196370482)
			(3499,0.0001678588999983578)
			(3502,0.00016761561196671892)
			(3505,0.00016736907802469383)
			(3508,0.00016712752262027845)
			(3511,0.00016689841122314217)
			(3514,0.00016668705712353078)
			(3517,0.0001664957446442417)
			(3520,0.0001663234137877599)
			(3523,0.000166165879638608)
			(3526,0.0001660166367200534)
			(3529,0.00016586814115068395)
			(3532,0.0001657131558645849)
			(3535,0.00016554572123903723)
			(3538,0.0001653616122888883)
			(3541,0.00016515840507188702)
			(3544,0.00016493529395291575)
			(3547,0.00016469269578167384)
			(3550,0.00016443168369559364)
			(3553,0.00016415356129313182)
			(3556,0.00016386027581300595)
			(3559,0.0001635562567930411)
			(3562,0.00016325087021747212)
			(3565,0.00016295841939588856)
			(3568,0.00016269259684933526)
			(3571,0.00016245766478902498)
			(3574,0.0001622445826031317)
			(3577,0.00016203643776953723)
			(3580,0.00016181785167446148)
			(3583,0.0001615817843080166)
			(3586,0.00016133242381612676)
			(3589,0.00016108428888406864)
			(3592,0.00016085609976641742)
			(3595,0.00016066032479672247)
			(3598,0.00016049529392814699)
			(3601,0.00016034595874324375)
			(3604,0.00016018934112177073)
			(3607,0.0001599959818934124)
			(3610,0.00015972621281145868)
			(3613,0.00015933575965267137)
			(3616,0.00015882402859993217)
			(3619,0.0001583050355043218)
			(3622,0.00015791738636666694)
			(3625,0.00015764993373887978)
			(3628,0.00015742561416566092)
			(3631,0.00015720874181532067)
			(3634,0.00015699375048571423)
			(3637,0.00015678363232167093)
			(3640,0.00015658287077977652)
			(3643,0.0001563952065653955)
			(3646,0.0001562221354776706)
			(3649,0.00015606170420676547)
			(3652,0.00015590795592887766)
			(3655,0.00015575093077267984)
			(3658,0.00015557631800945906)
			(3661,0.00015536362806243574)
			(3664,0.000155083232703351)
			(3667,0.00015469833433836647)
			(3670,0.00015418922027251434)
			(3673,0.00015360593394470168)
			(3676,0.00015306076171261326)
			(3679,0.00015258600734679772)
			(3682,0.00015209665712461002)
			(3685,0.00015153765924152585)
			(3688,0.00015097307498233606)
			(3691,0.00015050175848983527)
			(3694,0.00015011278814559695)
			(3697,0.00014972965392088446)
			(3700,0.00014930807240501594)
			(3703,0.0001488423463783541)
			(3706,0.00014834460516535166)
			(3709,0.00014782917251727405)
			(3712,0.00014730206550931044)
			(3715,0.0001467571016007186)
			(3718,0.00014617636838189232)
			(3721,0.00014553623015758487)
			(3724,0.0001448338752797069)
			(3727,0.00014412523690097485)
			(3730,0.00014349590155453192)
			(3733,0.00014296328378132946)
			(3736,0.00014247445028166356)
			(3739,0.00014198183935633252)
			(3742,0.00014146631152511162)
			(3745,0.0001409250723375787)
			(3748,0.00014036387986475585)
			(3751,0.00013979422420620625)
			(3754,0.00013922675383640175)
			(3757,0.00013865771696375693)
			(3760,0.00013805500942585446)
			(3763,0.00013735678754163782)
			(3766,0.00013650388762149318)
			(3769,0.0001355295086980184)
			(3772,0.00013459760627164609)
			(3775,0.0001338034994981962)
			(3778,0.0001330757755015435)
			(3781,0.00013233975264651646)
			(3784,0.00013157471655374272)
			(3787,0.00013078433055969783)
			(3790,0.00012997940680215846)
			(3793,0.0001291739844914149)
			(3796,0.00012838583259853546)
			(3799,0.0001276376591187193)
			(3802,0.00012695537164181302)
			(3805,0.00012636023831240462)
			(3808,0.00012585758446544848)
			(3811,0.00012543186343114373)
			(3814,0.0001250541131778598)
			(3817,0.00012469474655938545)
			(3820,0.00012433138999351327)
			(3823,0.00012394993007676941)
			(3826,0.00012354259464408265)
			(3829,0.00012310610659916685)
			(3832,0.0001226407299860576)
			(3835,0.00012214991000822898)
			(3838,0.00012163992432403915)
			(3841,0.00012111900445565747)
			(3844,0.00012059567197319853)
			(3847,0.00012007659749905753)
			(3850,0.00011956487435096951)
			(3853,0.00011905964106740184)
			(3856,0.00011855725205390563)
			(3859,0.0001180532931528866)
			(3862,0.0001175444936408902)
			(3865,0.0001170300104585297)
			(3868,0.00011651200339014538)
			(3871,0.00011599549335322826)
			(3874,0.00011548739164596929)
			(3877,0.00011499465880702932)
			(3880,0.00011452179696308884)
			(3883,0.0001140677818920211)
			(3886,0.00011362151628489797)
			(3889,0.00011315312041570922)
			(3892,0.00011259876455711271)
			(3895,0.0001118552764822015)
			(3898,0.0001108706994803795)
			(3901,0.0001098561584619013)
			(3904,0.00010908655962386242)
			(3907,0.00010848151434658176)
			(3910,0.00010789101159710557)
			(3913,0.00010727371145628718)
			(3916,0.00010663655971517891)
			(3919,0.00010600392779614588)
			(3922,0.00010541000730524851)
			(3925,0.00010488811479622412)
			(3928,0.00010445503654751823)
			(3931,0.00010410259860994047)
			(3934,0.00010380480217911416)
			(3937,0.00010353245562476113)
			(3940,0.00010326290107460062)
			(3943,0.00010298218426170417)
			(3946,0.00010268363082996225)
			(3949,0.0001023661141488291)
			(3952,0.00010203292887272067)
			(3955,0.00010169091354058482)
			(3958,0.00010134913094159293)
			(3961,0.00010101658880349676)
			(3964,0.00010069901462361777)
			(3967,0.00010039522853000834)
			(3970,0.00010009333847968652)
			(3973,9.976506905293377e-05)
			(3976,9.935408164009129e-05)
			(3979,9.875994443892052e-05)
			(3982,9.786744067664602e-05)
			(3985,9.674493120687431e-05)
			(3988,9.575599462952733e-05)
			(3991,9.503654978045387e-05)
			(3994,9.442201423485888e-05)
			(3997,9.38344829931126e-05)
			(4000,9.327641897327768e-05)
			(4003,9.274994649568351e-05)
			(4006,9.223792232188094e-05)
			(4009,9.171298520928658e-05)
			(4012,9.11486073951362e-05)
			(4015,9.052369687647895e-05)
			(4018,8.982643555994344e-05)
			(4021,8.906615086256025e-05)
			(4024,8.82913588104987e-05)
			(4027,8.758752148346779e-05)
			(4030,8.702648275256307e-05)
			(4033,8.661044693801656e-05)
			(4036,8.628509534225332e-05)
			(4039,8.59912812324986e-05)
			(4042,8.568697642806975e-05)
			(4045,8.534047852574359e-05)
			(4048,8.491945882911891e-05)
			(4051,8.438477293007208e-05)
			(4054,8.369066339970617e-05)
			(4057,8.279495680371972e-05)
			(4060,8.168358778447605e-05)
			(4063,8.040128997771598e-05)
			(4066,7.905341887195808e-05)
			(4069,7.77535526802835e-05)
			(4072,7.657088159387458e-05)
			(4075,7.553282482425315e-05)
			(4078,7.463760415099137e-05)
			(4081,7.384909141652847e-05)
			(4084,7.310540626491524e-05)
			(4087,7.234302516502258e-05)
			(4090,7.151217697530419e-05)
			(4093,7.05764709656364e-05)
			(4096,6.9504730882718e-05)
			(4099,6.826185612040169e-05)
			(4102,6.680191248858095e-05)
			(4105,6.506812543565302e-05)
			(4108,6.301020647081916e-05)
			(4111,6.063307414642857e-05)
			(4114,5.807248135334252e-05)
			(4117,5.562368637242458e-05)
			(4120,5.359742196698022e-05)
			(4123,5.2079014676406406e-05)
			(4126,5.091882277200473e-05)
			(4129,4.9938587396787964e-05)
			(4132,4.903930914036458e-05)
			(4135,4.81792789660816e-05)
			(4138,4.733614592338693e-05)
			(4141,4.6490944016084416e-05)
			(4144,4.5626710752993454e-05)
			(4147,4.473194251314639e-05)
			(4150,4.380422163310912e-05)
			(4153,4.2852413927866926e-05)
			(4156,4.189664591972137e-05)
			(4159,4.0965250932655905e-05)
			(4162,4.008836413293201e-05)
			(4165,3.928907552020943e-05)
			(4168,3.857396903085237e-05)
			(4171,3.7924578524047554e-05)
			(4174,3.7290391903165414e-05)
			(4177,3.658359025094319e-05)
			(4180,3.56761378009802e-05)
			(4183,3.4402687350944066e-05)
			(4186,3.257984927312328e-05)
			(4189,3.0056578607014194e-05)
			(4192,2.6788022750520656e-05)
			(4195,2.287528918428869e-05)
			(4198,1.853682697589594e-05)
			(4201,1.4088237801392655e-05)
			(4204,9.947908025456732e-06)
			(4207,6.554386094254502e-06)
			(4210,4.1808946181285184e-06)
			(4213,2.8165145560687697e-06)
			(4216,2.2091058906906268e-06)};	
\addplot[line join=round,mark = star,color = Layer_10,ultra thick]
	coordinates {(10,0.0038109501682568594)
		(13,0.0037979389563405665)
		(16,0.003777251415119294)
		(19,0.0037409277001718166)
		(22,0.0036643765398053753)
		(25,0.003437878775055104)
		(28,0.0027770144609156762)
		(31,0.0018094303726917211)
		(34,0.0011865135687866412)
		(37,0.0010222026601820688)
		(40,0.0009875659126161469)
		(43,0.0009673040355606115)
		(46,0.0009502533685878556)
		(49,0.0009352625277012561)
		(52,0.0009218139942448734)
		(55,0.0009091389295843561)
		(58,0.0008969410869547528)
		(61,0.0008857604893667598)
		(64,0.0008758567465583801)
		(67,0.0008668675442096125)
		(70,0.0008584549253437226)
		(73,0.0008505514498403447)
		(76,0.0008430970503262099)
		(79,0.0008361422951746234)
		(82,0.0008298724974052054)
		(85,0.0008243937422616384)
		(88,0.0008194273098234588)
		(91,0.0008147187438103496)
		(94,0.0008100963159276788)
		(97,0.0008054868104881053)
		(100,0.0008008372819283719)
		(103,0.0007963136576284048)
		(106,0.0007919929783792417)
		(109,0.0007877024798036726)
		(112,0.0007833031207065495)
		(115,0.0007788169158059466)
		(118,0.0007740941455885591)
		(121,0.0007693579898337248)
		(124,0.0007651336880307217)
		(127,0.0007613673056535062)
		(130,0.0007578279568903236)
		(133,0.0007543734418727598)
		(136,0.0007510919949342529)
		(139,0.0007480986353767638)
		(142,0.0007451972549271235)
		(145,0.000742290411188345)
		(148,0.0007393463560685183)
		(151,0.0007365427132224752)
		(154,0.0007337961600337356)
		(157,0.0007309275641734874)
		(160,0.0007279535680681861)
		(163,0.0007250022839697159)
		(166,0.0007219471472425789)
		(169,0.0007187414912447643)
		(172,0.0007154560607202906)
		(175,0.0007121331681686179)
		(178,0.0007090271675141926)
		(181,0.0007061937987143469)
		(184,0.0007033378045714347)
		(187,0.0007003819328130841)
		(190,0.0006975485744203469)
		(193,0.0006946588967129407)
		(196,0.0006916894338965705)
		(199,0.00068893562724062)
		(202,0.0006863468857756085)
		(205,0.0006837456029952073)
		(208,0.0006809565759931647)
		(211,0.0006784019158609279)
		(214,0.0006763725609422517)
		(217,0.0006745349064059983)
		(220,0.0006727353547993249)
		(223,0.0006710994238029733)
		(226,0.0006696157851568597)
		(229,0.0006681254513289778)
		(232,0.0006666275688687735)
		(235,0.0006650038972975391)
		(238,0.0006632463458330483)
		(241,0.0006614553439973416)
		(244,0.0006597833640909465)
		(247,0.0006583293745458091)
		(250,0.0006570486514704717)
		(253,0.0006558520467206167)
		(256,0.0006546896732253116)
		(259,0.0006535630108146052)
		(262,0.0006524578470113092)
		(265,0.000651334384479429)
		(268,0.0006501224304833641)
		(271,0.0006487392579811718)
		(274,0.0006472662453157922)
		(277,0.0006458537604262959)
		(280,0.0006443783108132162)
		(283,0.0006429049743940579)
		(286,0.0006413863840853158)
		(289,0.0006399134868456864)
		(292,0.0006386075780474369)
		(295,0.0006374197837757486)
		(298,0.0006362483692895209)
		(301,0.0006349907717810985)
		(304,0.0006336258434413757)
		(307,0.0006321913184593256)
		(310,0.0006307880992270648)
		(313,0.0006295095412113031)
		(316,0.0006282175350183517)
		(319,0.0006268397591876262)
		(322,0.0006254770212582892)
		(325,0.0006240744884508919)
		(328,0.0006225341684492405)
		(331,0.0006208164978718482)
		(334,0.0006191509802507912)
		(337,0.0006177043222896165)
		(340,0.0006162986963615567)
		(343,0.0006148918102097978)
		(346,0.0006134976274418426)
		(349,0.0006122326715473736)
		(352,0.0006109255189178165)
		(355,0.0006093044479639963)
		(358,0.0006077845894551548)
		(361,0.0006061616314199254)
		(364,0.0006044360957865476)
		(367,0.0006028885283691817)
		(370,0.000601597791683067)
		(373,0.0006005596884314873)
		(376,0.0005994863121391594)
		(379,0.0005983388192756056)
		(382,0.0005971932494810591)
		(385,0.0005959893232185915)
		(388,0.0005947756990795614)
		(391,0.0005936337635456333)
		(394,0.0005924949561528914)
		(397,0.0005913630758358528)
		(400,0.0005902650772276996)
		(403,0.0005891753482504398)
		(406,0.0005879303537499288)
		(409,0.0005865806009693708)
		(412,0.000585426967843318)
		(415,0.000584396320477189)
		(418,0.000583459154962671)
		(421,0.0005824421065847353)
		(424,0.0005814790196186144)
		(427,0.0005806149641028923)
		(430,0.0005796610578548651)
		(433,0.0005786924276778876)
		(436,0.00057769119817042)
		(439,0.0005765734647543993)
		(442,0.0005753558482336012)
		(445,0.0005741251524517023)
		(448,0.0005729023144781184)
		(451,0.0005716667496686301)
		(454,0.0005704655641882859)
		(457,0.0005693488494716265)
		(460,0.0005682082569629731)
		(463,0.0005669580028681288)
		(466,0.0005660467434545706)
		(469,0.0005652402375163955)
		(472,0.0005642225682331869)
		(475,0.0005628997820887043)
		(478,0.0005616285441496767)
		(481,0.0005605448631341091)
		(484,0.0005596097057450181)
		(487,0.0005587046417899913)
		(490,0.000557624427427055)
		(493,0.0005565936610696662)
		(496,0.0005557643727644118)
		(499,0.0005546824783303649)
		(502,0.0005536010528872125)
		(505,0.0005526796896962188)
		(508,0.0005516991256906452)
		(511,0.0005507405353760243)
		(514,0.0005498253005747513)
		(517,0.0005489510557670634)
		(520,0.0005482353455690468)
		(523,0.0005475096450490471)
		(526,0.0005468285286297062)
		(529,0.0005462391850802131)
		(532,0.000545724058644497)
		(535,0.0005452182905219008)
		(538,0.0005446495593528462)
		(541,0.0005440541569382968)
		(544,0.0005434179251065295)
		(547,0.0005428528537498829)
		(550,0.0005423455858876192)
		(553,0.0005417138878658751)
		(556,0.0005409827922445776)
		(559,0.0005403095599522732)
		(562,0.0005398388517438249)
		(565,0.0005393187585444991)
		(568,0.0005387406635959014)
		(571,0.0005380496175273572)
		(574,0.0005371167848186842)
		(577,0.0005362432423170028)
		(580,0.0005356287961092697)
		(583,0.0005350560134429064)
		(586,0.0005345481996529608)
		(589,0.0005340915819451799)
		(592,0.0005336136949071512)
		(595,0.0005330223574610646)
		(598,0.000532361398619088)
		(601,0.0005317207895945415)
		(604,0.0005310090189810662)
		(607,0.0005302326163988571)
		(610,0.0005294036000335605)
		(613,0.0005284208789362467)
		(616,0.00052710056580389)
		(619,0.0005260535965245093)
		(622,0.0005251829044747317)
		(625,0.0005242981286012088)
		(628,0.0005234398674294781)
		(631,0.0005227557477289393)
		(634,0.0005222212784152133)
		(637,0.0005217657853611533)
		(640,0.0005213283902608875)
		(643,0.0005208447569706753)
		(646,0.0005202313505207936)
		(649,0.000519373364961503)
		(652,0.0005180792481198164)
		(655,0.0005165642328528471)
		(658,0.0005154494801874603)
		(661,0.0005142950001642545)
		(664,0.0005130152119519872)
		(667,0.0005120967035384297)
		(670,0.0005110768686592868)
		(673,0.000510377442728456)
		(676,0.0005096835199822329)
		(679,0.0005090153990427485)
		(682,0.0005083905095209315)
		(685,0.0005077901375381892)
		(688,0.0005071687439600067)
		(691,0.0005064637262067773)
		(694,0.0005056611409291282)
		(697,0.0005048480200672497)
		(700,0.0005039615944529862)
		(703,0.0005030887129242946)
		(706,0.0005022742902775177)
		(709,0.000501502174107348)
		(712,0.0005007954781346239)
		(715,0.0005000901794262445)
		(718,0.0004991506742388742)
		(721,0.0004985048036104167)
		(724,0.0004979341998159486)
		(727,0.0004973884391080111)
		(730,0.0004968671597436175)
		(733,0.0004963561852833804)
		(736,0.0004958264601744056)
		(739,0.0004952467742398233)
		(742,0.0004946098822483177)
		(745,0.0004939253113200229)
		(748,0.00049313498007547)
		(751,0.0004923449375455601)
		(754,0.000491739703693758)
		(757,0.0004911351823509019)
		(760,0.0004903874782849179)
		(763,0.0004895336535511008)
		(766,0.000488663811847886)
		(769,0.0004878119903912685)
		(772,0.0004870852963743452)
		(775,0.00048643832446858845)
		(778,0.0004857907436121203)
		(781,0.0004850862706340522)
		(784,0.00048432101476959154)
		(787,0.00048353874581213865)
		(790,0.0004827795245429251)
		(793,0.00048205464188490443)
		(796,0.0004813416494980594)
		(799,0.0004806240205328911)
		(802,0.00047995197093553835)
		(805,0.0004793632344352711)
		(808,0.00047882208913609684)
		(811,0.00047830512207525344)
		(814,0.0004777963189876086)
		(817,0.00047727028327238045)
		(820,0.0004767031857592409)
		(823,0.0004761518765706632)
		(826,0.0004756992276906756)
		(829,0.0004752587354503406)
		(832,0.00047475395787241584)
		(835,0.00047414869069919876)
		(838,0.00047342224331575506)
		(841,0.0004726030179050054)
		(844,0.000471900824089712)
		(847,0.00047124424802516557)
		(850,0.00047053452238037967)
		(853,0.00046970573257451315)
		(856,0.00046871904699009414)
		(859,0.00046764013014972326)
		(862,0.0004669019150280577)
		(865,0.00046624820143301697)
		(868,0.00046561741323781364)
		(871,0.00046506951939236714)
		(874,0.0004646385027075366)
		(877,0.00046427502939625675)
		(880,0.0004639514903116874)
		(883,0.00046366592361530185)
		(886,0.0004634097054332059)
		(889,0.00046316650080456247)
		(892,0.00046292291040196746)
		(895,0.0004626660477020138)
		(898,0.00046236971660489214)
		(901,0.00046198272413025646)
		(904,0.00046155567887710714)
		(907,0.0004612687706505726)
		(910,0.00046103231712705666)
		(913,0.0004607554410774145)
		(916,0.00046042150102048327)
		(919,0.00046006829189286215)
		(922,0.00045972459852758064)
		(925,0.0004593647373176931)
		(928,0.00045898601972973774)
		(931,0.0004585679222230955)
		(934,0.0004581234343940719)
		(937,0.00045777898811897536)
		(940,0.00045735098888812436)
		(943,0.0004567518506372487)
		(946,0.00045624429169156876)
		(949,0.00045594103735193564)
		(952,0.00045567723559561114)
		(955,0.0004554070638535181)
		(958,0.00045511898226427005)
		(961,0.000454793137452093)
		(964,0.00045439911190274003)
		(967,0.00045388816392349674)
		(970,0.00045318372658943365)
		(973,0.0004522351313297216)
		(976,0.0004511576324545968)
		(979,0.00045004805437057823)
		(982,0.0004489055187654955)
		(985,0.0004477873128115039)
		(988,0.0004467596023729418)
		(991,0.0004458342414787991)
		(994,0.00044500008768323765)
		(997,0.0004442758025844788)
		(1000,0.0004435883783084758)
		(1003,0.00044282752480142564)
		(1006,0.0004419751479528193)
		(1009,0.00044109406918324095)
		(1012,0.0004401789196211293)
		(1015,0.0004391556728998318)
		(1018,0.00043813018592750447)
		(1021,0.0004372528116789306)
		(1024,0.0004365990030784398)
		(1027,0.00043605265415461755)
		(1030,0.00043554947894071074)
		(1033,0.0004350831114416023)
		(1036,0.00043463488387273925)
		(1039,0.0004341681318684439)
		(1042,0.0004336408848501599)
		(1045,0.00043301651018524)
		(1048,0.0004322865458701369)
		(1051,0.0004314983088611928)
		(1054,0.000430727699258122)
		(1057,0.0004300126894108802)
		(1060,0.0004293507741304017)
		(1063,0.00042870241161167307)
		(1066,0.0004279998760810919)
		(1069,0.00042719023908770437)
		(1072,0.000426266499175068)
		(1075,0.0004252334799761165)
		(1078,0.00042409923133835173)
		(1081,0.00042289051568938734)
		(1084,0.00042155000877127133)
		(1087,0.00042034195191839233)
		(1090,0.00041942573718740695)
		(1093,0.00041884194401080885)
		(1096,0.0004183080018095644)
		(1099,0.0004177074055711913)
		(1102,0.0004172767528123198)
		(1105,0.00041691002287126883)
		(1108,0.0004165537905682274)
		(1111,0.0004162006839891309)
		(1114,0.0004158340052486237)
		(1117,0.0004154436817389466)
		(1120,0.0004150304617957136)
		(1123,0.0004145945767596902)
		(1126,0.0004141262560720128)
		(1129,0.00041361582707178415)
		(1132,0.0004130726689728035)
		(1135,0.000412514659966151)
		(1138,0.00041194855250771133)
		(1141,0.00041138223982411853)
		(1144,0.0004108165164903444)
		(1147,0.00041027825938987723)
		(1150,0.0004098199656281759)
		(1153,0.00040941198241443164)
		(1156,0.00040899860228211073)
		(1159,0.00040857093518171947)
		(1162,0.0004081426429319528)
		(1165,0.00040767954744183214)
		(1168,0.0004070854225147962)
		(1171,0.0004064064547872049)
		(1174,0.0004059323014645766)
		(1177,0.0004055989430713116)
		(1180,0.000405272622529265)
		(1183,0.0004049376072527509)
		(1186,0.00040460506925095647)
		(1189,0.000404286648236935)
		(1192,0.0004039822992886316)
		(1195,0.00040367917878608814)
		(1198,0.00040336063597804455)
		(1201,0.00040301292775093224)
		(1204,0.00040262649342480227)
		(1207,0.000402196141319403)
		(1210,0.00040172066233039045)
		(1213,0.00040119956886584655)
		(1216,0.00040063099721867034)
		(1219,0.0004000016885017314)
		(1222,0.0003992915858200231)
		(1225,0.00039875204086231575)
		(1228,0.0003984187965770809)
		(1231,0.0003981283166368805)
		(1234,0.00039784551334609894)
		(1237,0.0003975580048169479)
		(1240,0.0003972561705381771)
		(1243,0.0003969255655677801)
		(1246,0.00039653411787247446)
		(1249,0.00039602282761093226)
		(1252,0.00039533906248639435)
		(1255,0.000394555838886443)
		(1258,0.00039388412944417223)
		(1261,0.00039324508308653865)
		(1264,0.00039255729073409525)
		(1267,0.0003918270521393452)
		(1270,0.0003909545828704232)
		(1273,0.00039022326368848796)
		(1276,0.0003898509403282105)
		(1279,0.00038958911688239593)
		(1282,0.00038933906440233437)
		(1285,0.0003890576341750064)
		(1288,0.0003887135915781071)
		(1291,0.00038828182141532164)
		(1294,0.00038774934997896975)
		(1297,0.00038712383467055306)
		(1300,0.00038644904574017806)
		(1303,0.0003858040284061038)
		(1306,0.0003852030778511965)
		(1309,0.00038459227745295715)
		(1312,0.00038407097900919)
		(1315,0.00038367363208107564)
		(1318,0.00038331275122194497)
		(1321,0.00038295100582039454)
		(1324,0.00038255007883921066)
		(1327,0.0003820245437900518)
		(1330,0.0003813446831980312)
		(1333,0.00038075811512238057)
		(1336,0.0003802784029352159)
		(1339,0.0003796960166441059)
		(1342,0.0003789799641537712)
		(1345,0.0003784825147238412)
		(1348,0.0003780255057502626)
		(1351,0.00037752179419481117)
		(1354,0.0003769539058672245)
		(1357,0.00037631247449610713)
		(1360,0.0003756020399876745)
		(1363,0.0003748934271417319)
		(1366,0.00037431434902864983)
		(1369,0.000373886798865356)
		(1372,0.0003735680942311843)
		(1375,0.0003733080344423918)
		(1378,0.00037299801965128395)
		(1381,0.0003724041890210204)
		(1384,0.0003721022989184508)
		(1387,0.0003719166282571313)
		(1390,0.0003717048659609516)
		(1393,0.00037142793717078604)
		(1396,0.0003710066738814772)
		(1399,0.0003703811574425002)
		(1402,0.0003697526976757545)
		(1405,0.0003691652830227372)
		(1408,0.0003685461486437926)
		(1411,0.00036795612963333506)
		(1414,0.00036741827358360607)
		(1417,0.0003668616092650129)
		(1420,0.0003662376503877417)
		(1423,0.0003656875054309733)
		(1426,0.0003650457552520033)
		(1429,0.000364409630884756)
		(1432,0.0003639338908228504)
		(1435,0.00036361021509656317)
		(1438,0.00036317834662315)
		(1441,0.0003623422247897641)
		(1444,0.000361513561639832)
		(1447,0.00036102120108686867)
		(1450,0.0003605128312298379)
		(1453,0.00035993783508550146)
		(1456,0.00035930849825046223)
		(1459,0.0003586488380941606)
		(1462,0.00035802039301001225)
		(1465,0.000357496829820623)
		(1468,0.0003570838297898951)
		(1471,0.00035672605981901365)
		(1474,0.00035637893099709167)
		(1477,0.00035601827274763984)
		(1480,0.0003556275121916457)
		(1483,0.00035519975263477693)
		(1486,0.0003547397428898329)
		(1489,0.0003541817624845094)
		(1492,0.0003534355349564239)
		(1495,0.00035296919077926024)
		(1498,0.0003526063035153956)
		(1501,0.0003522672936145363)
		(1504,0.00035196253369372164)
		(1507,0.0003516443443379856)
		(1510,0.000351158450546246)
		(1513,0.0003502867523929254)
		(1516,0.0003491811652628301)
		(1519,0.00034854723797610935)
		(1522,0.000348143770858994)
		(1525,0.00034783478841911053)
		(1528,0.000347539321091163)
		(1531,0.00034721993688417604)
		(1534,0.0003468623306687094)
		(1537,0.0003464601137976219)
		(1540,0.0003460139070304279)
		(1543,0.0003455422931454086)
		(1546,0.00034508911602105613)
		(1549,0.00034468902411448777)
		(1552,0.0003443217940188694)
		(1555,0.0003439408859079763)
		(1558,0.0003435359378341353)
		(1561,0.00034315508761396636)
		(1564,0.0003428339376393539)
		(1567,0.00034254017547645217)
		(1570,0.00034222884585602767)
		(1573,0.00034184577224347215)
		(1576,0.00034122121490685593)
		(1579,0.000340177169384799)
		(1582,0.0003393572970608331)
		(1585,0.00033888500364582933)
		(1588,0.0003384614019357071)
		(1591,0.00033814433481764905)
		(1594,0.0003378589922033391)
		(1597,0.00033752600920169783)
		(1600,0.00033711776603053523)
		(1603,0.0003366347720511267)
		(1606,0.0003360968669959443)
		(1609,0.00033549094639443605)
		(1612,0.0003346541438507511)
		(1615,0.0003339139828600989)
		(1618,0.00033342570315433336)
		(1621,0.00033293580405725786)
		(1624,0.00033238551045829384)
		(1627,0.0003316612224621665)
		(1630,0.0003309592790778318)
		(1633,0.0003306760137508364)
		(1636,0.0003304905941225226)
		(1639,0.00033030475816186967)
		(1642,0.0003300936930581659)
		(1645,0.0003298329548431698)
		(1648,0.00032949127767711547)
		(1651,0.00032906089808561244)
		(1654,0.00032860914821637846)
		(1657,0.00032820026827023747)
		(1660,0.0003277875355708322)
		(1663,0.0003273078942792575)
		(1666,0.00032673837583797904)
		(1669,0.00032609364239671244)
		(1672,0.0003254243099203722)
		(1675,0.0003247897652817579)
		(1678,0.00032421989637964997)
		(1681,0.00032370998217171916)
		(1684,0.00032323899368131307)
		(1687,0.00032279908251930587)
		(1690,0.0003224108521519469)
		(1693,0.0003220790931608385)
		(1696,0.00032176983635287526)
		(1699,0.0003214502581457789)
		(1702,0.000321110279578492)
		(1705,0.0003207592493567318)
		(1708,0.0003204172610151575)
		(1711,0.0003200936849127272)
		(1714,0.00031972741522636437)
		(1717,0.0003191021359005688)
		(1720,0.00031836164383380097)
		(1723,0.0003176521513490006)
		(1726,0.0003173126678220629)
		(1729,0.0003168940794192848)
		(1732,0.00031607016453512923)
		(1735,0.0003157112366584543)
		(1738,0.0003154158184813515)
		(1741,0.0003151118785216691)
		(1744,0.0003147862681026454)
		(1747,0.00031442608190808917)
		(1750,0.0003140223884417293)
		(1753,0.0003135739576078098)
		(1756,0.0003130926324907145)
		(1759,0.000312605490777834)
		(1762,0.0003121408074264977)
		(1765,0.0003117077209005638)
		(1768,0.00031130550529423733)
		(1771,0.00031094394312740456)
		(1774,0.00031063658395089495)
		(1777,0.000310385990166306)
		(1780,0.00031018379196369103)
		(1783,0.00031001728721909735)
		(1786,0.0003098732111151442)
		(1789,0.0003097384669018705)
		(1792,0.0003095987079273371)
		(1795,0.0003094357881592917)
		(1798,0.00030922612877624266)
		(1801,0.00030894750954900196)
		(1804,0.0003086072984797228)
		(1807,0.00030826102775616775)
		(1810,0.00030791353369094223)
		(1813,0.0003073309649567686)
		(1816,0.0003065868149706341)
		(1819,0.00030609869373546175)
		(1822,0.0003055568395333656)
		(1825,0.0003049986193772264)
		(1828,0.00030430910526845097)
		(1831,0.000303397825297764)
		(1834,0.00030296540898653055)
		(1837,0.00030265798897580605)
		(1840,0.00030238238302448075)
		(1843,0.00030210074731790393)
		(1846,0.0003017752745971548)
		(1849,0.0003014338760805468)
		(1852,0.00030116928829517425)
		(1855,0.00030098361839142173)
		(1858,0.000300806203538641)
		(1861,0.00030058927645382633)
		(1864,0.00030029743122667946)
		(1867,0.00029989658404609476)
		(1870,0.0002993812650439898)
		(1873,0.0002988123917894727)
		(1876,0.00029826747565825016)
		(1879,0.0002977612914945378)
		(1882,0.000297277617636973)
		(1885,0.0002967944168407322)
		(1888,0.00029629070485708887)
		(1891,0.00029576078804527433)
		(1894,0.0002952193940599083)
		(1897,0.0002946963859677073)
		(1900,0.0002942187833490706)
		(1903,0.0002937932382838166)
		(1906,0.0002934076926273893)
		(1909,0.00029304757774333457)
		(1912,0.00029271211837871323)
		(1915,0.0002924179931326881)
		(1918,0.0002921768968594186)
		(1921,0.00029196635889232287)
		(1924,0.00029173716747305455)
		(1927,0.00029144512513696555)
		(1930,0.0002910853748425884)
		(1933,0.0002906920548448033)
		(1936,0.0002901353007651066)
		(1939,0.0002892580631158143)
		(1942,0.0002886694346944648)
		(1945,0.0002880628894760624)
		(1948,0.0002874816823620135)
		(1951,0.00028703183486922983)
		(1954,0.0002866688683386699)
		(1957,0.0002863213229695054)
		(1960,0.00028596692643539755)
		(1963,0.00028559811058061386)
		(1966,0.0002851482681423841)
		(1969,0.0002841540862157383)
		(1972,0.00028360822858478427)
		(1975,0.0002832193341044884)
		(1978,0.0002828535391441101)
		(1981,0.000282519729359671)
		(1984,0.0002822231771176417)
		(1987,0.00028195848575643005)
		(1990,0.00028170744409633064)
		(1993,0.0002814495250250437)
		(1996,0.0002811722561362504)
		(1999,0.0002808730133844293)
		(2002,0.0002805549450760692)
		(2005,0.00028021740058679077)
		(2008,0.0002798404318213632)
		(2011,0.00027938085168209185)
		(2014,0.00027883530896055664)
		(2017,0.00027829826634934006)
		(2020,0.00027778550306277927)
		(2023,0.00027730199928037625)
		(2026,0.0002769082995826303)
		(2029,0.0002765203047154551)
		(2032,0.000276030570988321)
		(2035,0.00027533902955370095)
		(2038,0.0002743442590522936)
		(2041,0.0002732246603963269)
		(2044,0.00027245123984464994)
		(2047,0.000271928837231368)
		(2050,0.00027151996340622563)
		(2053,0.000271225408366581)
		(2056,0.0002710369572186905)
		(2059,0.0002709177814463343)
		(2062,0.0002708282872127365)
		(2065,0.000270736627648239)
		(2068,0.0002706049372811287)
		(2071,0.00027034064115755114)
		(2074,0.00026968230734419224)
		(2077,0.00026881942720370855)
		(2080,0.0002684547502577866)
		(2083,0.00026822460133343185)
		(2086,0.000267986522118221)
		(2089,0.0002677206395841988)
		(2092,0.0002674237765189409)
		(2095,0.0002670866670036651)
		(2098,0.00026669176387399634)
		(2101,0.00026620679528989417)
		(2104,0.0002654867917558432)
		(2107,0.00026453630333194653)
		(2110,0.0002639790614993463)
		(2113,0.00026322474282682316)
		(2116,0.0002624551838104943)
		(2119,0.0002621148473070832)
		(2122,0.0002618107883841881)
		(2125,0.0002615176043079475)
		(2128,0.00026121314019032977)
		(2131,0.0002608772296655955)
		(2134,0.00026053545512889854)
		(2137,0.00026020309490763424)
		(2140,0.0002595500750858587)
		(2143,0.0002585598264027027)
		(2146,0.0002581195930790265)
		(2149,0.00025794211940639947)
		(2152,0.0002577713814759918)
		(2155,0.0002575724133668401)
		(2158,0.0002573353795588363)
		(2161,0.0002570073954716579)
		(2164,0.0002560616362190972)
		(2167,0.0002553418926444783)
		(2170,0.00025465476860879043)
		(2173,0.0002535872006692291)
		(2176,0.0002530232088775039)
		(2179,0.00025270436370353617)
		(2182,0.0002524447581090693)
		(2185,0.0002522221224420029)
		(2188,0.0002520200589246086)
		(2191,0.0002518054568664958)
		(2194,0.0002515287012579535)
		(2197,0.00025115902448542566)
		(2200,0.00025076183586939595)
		(2203,0.0002504528672232827)
		(2206,0.00025021899255075076)
		(2209,0.0002499918850258516)
		(2212,0.0002497447539884506)
		(2215,0.00024947014815134835)
		(2218,0.0002491541089704789)
		(2221,0.0002487571471766975)
		(2224,0.0002482283007120216)
		(2227,0.0002476506940552805)
		(2230,0.0002472283194355709)
		(2233,0.0002469193316440479)
		(2236,0.000246617278233431)
		(2239,0.00024628861834996113)
		(2242,0.00024591622684379667)
		(2245,0.00024546562899388047)
		(2248,0.00024472073476024893)
		(2251,0.00024353065804191202)
		(2254,0.0002431754860205821)
		(2257,0.00024297712121169518)
		(2260,0.00024279943165890283)
		(2263,0.00024255852621268213)
		(2266,0.00024189904226216743)
		(2269,0.00024111775256618575)
		(2272,0.0002407047963728848)
		(2275,0.00024023048160585846)
		(2278,0.0002397301975703244)
		(2281,0.00023925136455129738)
		(2284,0.00023878206926557368)
		(2287,0.00023829428909765703)
		(2290,0.00023779278638216743)
		(2293,0.00023731098990747163)
		(2296,0.00023688862812936318)
		(2299,0.00023654312270236143)
		(2302,0.00023615655297392948)
		(2305,0.00023529197120490493)
		(2308,0.00023493128164548782)
		(2311,0.00023466693411608404)
		(2314,0.00023424234341999888)
		(2317,0.00023365894045404177)
		(2320,0.00023303290362280233)
		(2323,0.00023241486506825348)
		(2326,0.00023189298539079919)
		(2329,0.0002314377889052343)
		(2332,0.00023094191419456382)
		(2335,0.00023051545037524725)
		(2338,0.0002300114482770059)
		(2341,0.00022919874777938733)
		(2344,0.00022899466471337215)
		(2347,0.00022880541464755712)
		(2350,0.00022858007210640292)
		(2353,0.00022830432183798015)
		(2356,0.00022795570299881978)
		(2359,0.00022750531934543768)
		(2362,0.00022693824343177258)
		(2365,0.0002262443040137451)
		(2368,0.00022555140028835378)
		(2371,0.00022530956530472315)
		(2374,0.00022494859320412383)
		(2377,0.00022461496527025835)
		(2380,0.00022431551059322744)
		(2383,0.00022400828031703183)
		(2386,0.00022343912260757763)
		(2389,0.000222615371797708)
		(2392,0.00022232313866720683)
		(2395,0.00022210388306020444)
		(2398,0.00022188137058274233)
		(2401,0.0002216459058544225)
		(2404,0.00022138532297889257)
		(2407,0.00022108512908319527)
		(2410,0.00022073341773089773)
		(2413,0.00022033235598732293)
		(2416,0.0002199107840128508)
		(2419,0.00021951390816493676)
		(2422,0.00021916076465021487)
		(2425,0.00021882518339388032)
		(2428,0.00021846611088926376)
		(2431,0.000218052460529624)
		(2434,0.0002175647257156178)
		(2437,0.00021698465494728888)
		(2440,0.000216294319797726)
		(2443,0.0002155979439969065)
		(2446,0.0002151114560625456)
		(2449,0.00021476876580164825)
		(2452,0.00021443062409900893)
		(2455,0.00021404739431657934)
		(2458,0.00021360099144092872)
		(2461,0.00021310659940171963)
		(2464,0.00021262700836215668)
		(2467,0.00021221740726852796)
		(2470,0.00021185974617240772)
		(2473,0.0002115044833044722)
		(2476,0.0002111200858721678)
		(2479,0.00021068825266569894)
		(2482,0.0002101872334539951)
		(2485,0.00020955497992543553)
		(2488,0.0002084767731953811)
		(2491,0.0002070968467078825)
		(2494,0.00020627384456597397)
		(2497,0.00020553017770114757)
		(2500,0.00020478999815987898)
		(2503,0.00020401851032182607)
		(2506,0.00020318693222496164)
		(2509,0.0002022679587599626)
		(2512,0.00020131538806873527)
		(2515,0.0002004675588512754)
		(2518,0.00019978253556507278)
		(2521,0.00019921696096040508)
		(2524,0.00019872645971458176)
		(2527,0.00019828753437962294)
		(2530,0.00019785361080748332)
		(2533,0.00019713592091645798)
		(2536,0.0001959692357872496)
		(2539,0.00019550507517607086)
		(2542,0.00019513413392744912)
		(2545,0.00019471937191668003)
		(2548,0.00019417074738546498)
		(2551,0.00019344323338628205)
		(2554,0.00019260094762421146)
		(2557,0.00019176562227620817)
		(2560,0.00019103265143770862)
		(2563,0.0001904856584993732)
		(2566,0.00019009740802858625)
		(2569,0.00018975663062849904)
		(2572,0.0001893975903165868)
		(2575,0.00018900365460247884)
		(2578,0.00018857931876143562)
		(2581,0.00018814036883252165)
		(2584,0.0001877078753002036)
		(2587,0.00018729880340496308)
		(2590,0.00018691736699804598)
		(2593,0.00018654562835333154)
		(2596,0.0001860506671023943)
		(2599,0.0001846517595380293)
		(2602,0.00018310828577896242)
		(2605,0.00018268828342483273)
		(2608,0.00018236770332806483)
		(2611,0.00018207593166521722)
		(2614,0.00018182074537740372)
		(2617,0.00018158995286543704)
		(2620,0.00018131996676490957)
		(2623,0.00018086973220001764)
		(2626,0.0001802442385043793)
		(2629,0.00017986094558986143)
		(2632,0.00017969811575870817)
		(2635,0.00017955868216729682)
		(2638,0.0001794031756297862)
		(2641,0.00017922486816360472)
		(2644,0.00017902033126158677)
		(2647,0.00017878716891017092)
		(2650,0.00017852287438455602)
		(2653,0.00017822253465831452)
		(2656,0.00017787570278208033)
		(2659,0.00017746439471234775)
		(2662,0.00017696539405777188)
		(2665,0.00017635993966325558)
		(2668,0.00017565068071364034)
		(2671,0.0001748524431599048)
		(2674,0.00017367169113486052)
		(2677,0.0001722439456616507)
		(2680,0.00017166361118909804)
		(2683,0.0001711585178733266)
		(2686,0.00017064283665480935)
		(2689,0.00017010242271003304)
		(2692,0.00016954192474811881)
		(2695,0.0001689687007873277)
		(2698,0.00016838464777247885)
		(2701,0.0001677895276251432)
		(2704,0.00016718771246804375)
		(2707,0.00016658838895614392)
		(2710,0.00016599822230263313)
		(2713,0.00016541394742695983)
		(2716,0.00016482201544205474)
		(2719,0.000164201765314208)
		(2722,0.00016352307871442137)
		(2725,0.00016274134646170882)
		(2728,0.00016181907280686644)
		(2731,0.00016081545056359687)
		(2734,0.0001599447488982335)
		(2737,0.00015936471596831944)
		(2740,0.00015900164902235377)
		(2743,0.0001587267601902423)
		(2746,0.00015847908711837702)
		(2749,0.0001582429323077233)
		(2752,0.0001580172888131866)
		(2755,0.00015780451544229637)
		(2758,0.0001576061749214421)
		(2761,0.0001574188633968427)
		(2764,0.00015722317190707406)
		(2767,0.0001569476296801205)
		(2770,0.00015641360306990147)
		(2773,0.00015563787623744962)
		(2776,0.00015518635482207334)
		(2779,0.0001549033804186424)
		(2782,0.00015435075501607409)
		(2785,0.00015345831062982317)
		(2788,0.00015299522169366978)
		(2791,0.000152777144198912)
		(2794,0.00015256807937069438)
		(2797,0.00015235094415130034)
		(2800,0.00015212505751947236)
		(2803,0.0001518888038991898)
		(2806,0.0001516312553697739)
		(2809,0.00015120087907960988)
		(2812,0.00014987991758635865)
		(2815,0.00014927832099466176)
		(2818,0.00014898905664520416)
		(2821,0.0001487088484215586)
		(2824,0.00014844428685080292)
		(2827,0.00014820028785027668)
		(2830,0.00014797592975453641)
		(2833,0.0001477648277976636)
		(2836,0.0001475565009309762)
		(2839,0.0001473367017216509)
		(2842,0.0001470864382084997)
		(2845,0.00014678188022585479)
		(2848,0.00014639954436940363)
		(2851,0.00014593126020807137)
		(2854,0.00014540177272141151)
		(2857,0.00014485338528010891)
		(2860,0.00014427944966737512)
		(2863,0.00014359778304832358)
		(2866,0.00014274421819459294)
		(2869,0.00014179212896287674)
		(2872,0.00014089034390723476)
		(2875,0.00014010537211961698)
		(2878,0.00013948058650243794)
		(2881,0.0001390296885707701)
		(2884,0.0001386968382577653)
		(2887,0.00013842295460319293)
		(2890,0.00013816904216424367)
		(2893,0.00013790666038895818)
		(2896,0.00013761574793156903)
		(2899,0.00013728508874754912)
		(2902,0.0001369119865749601)
		(2905,0.0001365023948904239)
		(2908,0.0001360713750318149)
		(2911,0.00013564176385041818)
		(2914,0.00013523803172493654)
		(2917,0.00013487406156669835)
		(2920,0.00013453947803888523)
		(2923,0.00013419157993077604)
		(2926,0.0001337445817124496)
		(2929,0.00013302710209192443)
		(2932,0.00013182252752969273)
		(2935,0.0001305656627504987)
		(2938,0.00012989466758090917)
		(2941,0.0001295036629236047)
		(2944,0.00012916442108220892)
		(2947,0.00012875489734178285)
		(2950,0.0001281693193546428)
		(2953,0.00012734747544315442)
		(2956,0.00012639721273089528)
		(2959,0.00012558855112171705)
		(2962,0.0001250306394926654)
		(2965,0.0001245564912562751)
		(2968,0.0001239532873679854)
		(2971,0.0001231292738749393)
		(2974,0.00012216636749179066)
		(2977,0.0001211988698132258)
		(2980,0.00012030179395832119)
		(2983,0.00011952539750239113)
		(2986,0.00011879727883632929)
		(2989,0.00011803328799218443)
		(2992,0.0001172626263879473)
		(2995,0.00011654834047214845)
		(2998,0.00011589033559824833)
		(3001,0.0001152434078189688)
		(3004,0.00011457583593419442)
		(3007,0.00011387946965286891)
		(3010,0.00011315577749434143)
		(3013,0.00011240721488141592)
		(3016,0.00011162946724207068)
		(3019,0.00011069639613796495)
		(3022,0.00010822605321555005)
		(3025,0.00010502257753347086)
		(3028,0.00010413510630798518)
		(3031,0.0001033264608191959)
		(3034,0.00010250002023369268)
		(3037,0.00010161343331205039)
		(3040,0.0001005930656881153)
		(3043,9.938466161555987e-05)
		(3046,9.813419129178382e-05)
		(3049,9.718667202616866e-05)
		(3052,9.660054110962516e-05)
		(3055,9.617869869543963e-05)
		(3058,9.579985990967413e-05)
		(3061,9.541369766311675e-05)
		(3064,9.498311042609357e-05)
		(3067,9.44554547377159e-05)
		(3070,9.373720361061952e-05)
		(3073,9.267845514666668e-05)
		(3076,9.113349019519017e-05)
		(3079,8.920748899953723e-05)
		(3082,8.745016109047116e-05)
		(3085,8.618152268610777e-05)
		(3088,8.504997002621123e-05)
		(3091,8.376838775596379e-05)
		(3094,8.229199513780409e-05)
		(3097,8.072187688686729e-05)
		(3100,7.925899647150997e-05)
		(3103,7.805094205675091e-05)
		(3106,7.696009648211658e-05)
		(3109,7.54752614201178e-05)
		(3112,7.353408946361886e-05)
		(3115,7.227679719391477e-05)
		(3118,7.143337192901884e-05)
		(3121,7.05457370084073e-05)
		(3124,6.955832409716101e-05)
		(3127,6.84747422825737e-05)
		(3130,6.730391455679002e-05)
		(3133,6.605520648633856e-05)
		(3136,6.476173109636907e-05)
		(3139,6.351825294409186e-05)
		(3142,6.243196090797186e-05)
		(3145,6.146590523312709e-05)
		(3148,6.039127360098464e-05)
		(3151,5.893421980809869e-05)
		(3154,5.706645259212862e-05)
		(3157,5.510613451132911e-05)
		(3160,5.313130439256635e-05)
		(3163,5.1349399142656277e-05)
		(3166,5.0264118273750635e-05)
		(3169,4.9589536989959764e-05)
		(3172,4.893849774372528e-05)
		(3175,4.818090617776632e-05)
		(3178,4.725732514952028e-05)
		(3181,4.611666564639389e-05)
		(3184,4.4723000133788724e-05)
		(3187,4.308845600977256e-05)
		(3190,4.131567512092706e-05)
		(3193,3.959994943551731e-05)
		(3196,3.813429260154675e-05)
		(3199,3.6979059462309655e-05)
		(3202,3.604104392326921e-05)
		(3205,3.515311468327559e-05)
		(3208,3.413829779846571e-05)
		(3211,3.281311344177851e-05)
		(3214,3.094712261531882e-05)
		(3217,2.824115855020667e-05)
		(3220,2.449362803093053e-05)
		(3223,2.0004334958302536e-05)
		(3226,1.537360405526997e-05)
		(3229,1.0774865919073758e-05)
		(3232,6.598922292008253e-06)
		(3235,3.648913561576171e-06)
		(3238,2.2142212598116986e-06)};	
\addplot[line join=round,mark = star,color = Layer_12,ultra thick]
coordinates {(10,0.0037833814051384295)
	(13,0.0037270586010989303)
	(16,0.0035311078910625054)
	(19,0.0026121734839719105)
	(22,0.0013159448353233442)
	(25,0.0009850581071192274)
	(28,0.0009433342964201287)
	(31,0.000914858473512278)
	(34,0.0008912770945530454)
	(37,0.0008712328177066536)
	(40,0.0008539165973854686)
	(43,0.0008386336343434525)
	(46,0.0008244363845819672)
	(49,0.0008107669547529277)
	(52,0.0007986948270864852)
	(55,0.0007879558249165323)
	(58,0.0007777174086247094)
	(61,0.0007681001226525232)
	(64,0.000758938063495429)
	(67,0.000749920513816322)
	(70,0.0007410911507064574)
	(73,0.0007330690716314247)
	(76,0.0007261972238844373)
	(79,0.000720135082655825)
	(82,0.0007141633726807458)
	(85,0.0007084060960397642)
	(88,0.0007028714773931566)
	(91,0.0006977653903026806)
	(94,0.0006928375327277138)
	(97,0.0006880154577505559)
	(100,0.0006834802049960989)
	(103,0.0006793055680803848)
	(106,0.0006751014423854632)
	(109,0.0006706688639430873)
	(112,0.0006663894507845146)
	(115,0.0006624202792676403)
	(118,0.0006588959528386226)
	(121,0.0006556115039412088)
	(124,0.0006524861116960968)
	(127,0.0006493608662063921)
	(130,0.0006459132631857219)
	(133,0.0006420917591185195)
	(136,0.0006386646301479428)
	(139,0.0006354389365457072)
	(142,0.0006325675927377446)
	(145,0.0006301298809861025)
	(148,0.0006277394703842677)
	(151,0.0006250702892047278)
	(154,0.000622028159689791)
	(157,0.0006186936306929595)
	(160,0.0006149173620678237)
	(163,0.0006108784930654611)
	(166,0.0006073199533958622)
	(169,0.0006043733413947238)
	(172,0.0006014820655570048)
	(175,0.0005988230918587042)
	(178,0.0005963492318709951)
	(181,0.0005937682763749212)
	(184,0.0005909788308200701)
	(187,0.0005881052800502621)
	(190,0.000585359339316724)
	(193,0.0005824528859422139)
	(196,0.0005796688641449785)
	(199,0.0005774915769267396)
	(202,0.0005753546773566312)
	(205,0.0005728657847348296)
	(208,0.0005697072350389884)
	(211,0.0005657940857001214)
	(214,0.000562390222099572)
	(217,0.0005591077546539806)
	(220,0.0005555229561265949)
	(223,0.0005518900094178446)
	(226,0.0005485588148763626)
	(229,0.0005456236252731802)
	(232,0.0005428139476190911)
	(235,0.0005400545420026808)
	(238,0.0005377917318164692)
	(241,0.0005359333643243011)
	(244,0.0005342366605920392)
	(247,0.0005325738363691607)
	(250,0.0005305796757856585)
	(253,0.0005282968198643617)
	(256,0.000526116256495057)
	(259,0.0005242393115808006)
	(262,0.0005225121966024464)
	(265,0.0005209185845862913)
	(268,0.0005192061601042879)
	(271,0.0005174639112445436)
	(274,0.0005159415964519393)
	(277,0.0005144976563241881)
	(280,0.0005130496373517351)
	(283,0.0005117204360253243)
	(286,0.0005104919639563009)
	(289,0.0005091036811611292)
	(292,0.0005072772884684863)
	(295,0.0005052409083473823)
	(298,0.0005035865781073341)
	(301,0.000502024036289284)
	(304,0.0005002264136534137)
	(307,0.0004984072613997319)
	(310,0.0004968143884538454)
	(313,0.0004951102432638267)
	(316,0.0004932690088685678)
	(319,0.0004914341368868768)
	(322,0.0004898055266246039)
	(325,0.0004881894620261073)
	(328,0.00048634246108733304)
	(331,0.00048399553903930964)
	(334,0.00048163242717674906)
	(337,0.0004795338110223954)
	(340,0.00047768180901495923)
	(343,0.000475710692272796)
	(346,0.00047407979738733663)
	(349,0.0004727462634964817)
	(352,0.00047116733202123834)
	(355,0.0004693509756721805)
	(358,0.0004673037337286769)
	(361,0.00046511537671938257)
	(364,0.00046322685674216117)
	(367,0.00046184603143495476)
	(370,0.00046053711723987125)
	(373,0.0004594388535942502)
	(376,0.0004581530389355283)
	(379,0.0004567990572313955)
	(382,0.00045533223137342327)
	(385,0.00045384233338454863)
	(388,0.0004523704470767175)
	(391,0.000451022034770292)
	(394,0.0004500744201058841)
	(397,0.00044937791268972343)
	(400,0.00044877698500932146)
	(403,0.00044814484538256775)
	(406,0.0004473575573983454)
	(409,0.0004463300728542638)
	(412,0.00044522440674921556)
	(415,0.0004441020548202316)
	(418,0.00044289957490303627)
	(421,0.0004414659737566266)
	(424,0.0004399353164560595)
	(427,0.00043842552291407927)
	(430,0.00043709008631686317)
	(433,0.00043544372265334286)
	(436,0.0004337459179747391)
	(439,0.00043219536499083846)
	(442,0.0004313542631778999)
	(445,0.0004307385626423268)
	(448,0.0004301303043889575)
	(451,0.00042948336745721053)
	(454,0.00042861701515270717)
	(457,0.00042751775650515255)
	(460,0.00042652617968013334)
	(463,0.0004252677409698693)
	(466,0.0004240432162376715)
	(469,0.0004228398090831913)
	(472,0.00042164326443653596)
	(475,0.00042055014488277657)
	(478,0.00041941548735210796)
	(481,0.00041854641686957076)
	(484,0.00041768470623049144)
	(487,0.00041678440034403826)
	(490,0.00041578726530766216)
	(493,0.00041468249730919587)
	(496,0.0004135547141075504)
	(499,0.0004125158155133957)
	(502,0.0004114458983827085)
	(505,0.0004100654970930473)
	(508,0.0004089280287431955)
	(511,0.0004078812453022108)
	(514,0.00040660481851594147)
	(517,0.00040496333787426735)
	(520,0.0004035122576116239)
	(523,0.0004019910738735913)
	(526,0.0004003123422054794)
	(529,0.0003990101322081111)
	(532,0.0003976674441613481)
	(535,0.00039615853293643204)
	(538,0.00039462735590198994)
	(541,0.0003933721963955186)
	(544,0.00039235303242113177)
	(547,0.0003915965669755306)
	(550,0.0003909730546283449)
	(553,0.0003901487377793203)
	(556,0.00038923765460252004)
	(559,0.0003883986487803427)
	(562,0.0003874019591509018)
	(565,0.00038642343812666906)
	(568,0.00038554336210828137)
	(571,0.0003846497272961479)
	(574,0.00038390261885377116)
	(577,0.00038320488597397745)
	(580,0.0003823057599389795)
	(583,0.0003812722998518434)
	(586,0.00038012743106819477)
	(589,0.00037917515212129027)
	(592,0.00037831397933831614)
	(595,0.0003778776506027184)
	(598,0.0003775537633146019)
	(601,0.0003771200041875982)
	(604,0.0003764803437966094)
	(607,0.0003754374831237073)
	(610,0.0003743264601820517)
	(613,0.00037324062947823565)
	(616,0.00037214373784271)
	(619,0.0003712612741307224)
	(622,0.0003701564624120182)
	(625,0.00036883851979548223)
	(628,0.00036780199859472835)
	(631,0.00036687927623505276)
	(634,0.00036553842436283106)
	(637,0.00036396329502891934)
	(640,0.00036249527531997017)
	(643,0.000361532878286196)
	(646,0.00036074480024601054)
	(649,0.0003598789701683614)
	(652,0.0003589605360025768)
	(655,0.00035800952852729887)
	(658,0.00035694396554779534)
	(661,0.00035586666921431323)
	(664,0.0003550134929318637)
	(667,0.00035418971545049153)
	(670,0.00035313559589262623)
	(673,0.0003517149490575704)
	(676,0.00034977165158684093)
	(679,0.00034770839632731603)
	(682,0.000346609711203054)
	(685,0.0003455168296589974)
	(688,0.0003442269749161679)
	(691,0.0003423707390783167)
	(694,0.00034090154241370505)
	(697,0.00033983140524377546)
	(700,0.0003387565323660967)
	(703,0.00033790950694038453)
	(706,0.0003368108690583415)
	(709,0.0003350608721000675)
	(712,0.00033327372742994503)
	(715,0.00033179906362153374)
	(718,0.00033030595675246206)
	(721,0.00032875234153205646)
	(724,0.0003272778932434354)
	(727,0.0003259122152780044)
	(730,0.0003245753638645923)
	(733,0.00032298471637200204)
	(736,0.0003218751497362568)
	(739,0.00032096895906259603)
	(742,0.0003199030169811621)
	(745,0.0003188646687934309)
	(748,0.00031806987829088)
	(751,0.00031675478447816405)
	(754,0.0003157782316301894)
	(757,0.00031459166866964247)
	(760,0.0003132959794005454)
	(763,0.00031239289477444306)
	(766,0.0003114538922647158)
	(769,0.0003103265397625993)
	(772,0.00030915413544656923)
	(775,0.0003080122480528143)
	(778,0.00030729587342440834)
	(781,0.0003066397030855344)
	(784,0.00030596472506553586)
	(787,0.00030516392606072713)
	(790,0.0003040125367693959)
	(793,0.0003028970084305692)
	(796,0.0003021678190189985)
	(799,0.0003014233809841482)
	(802,0.0003000040176552041)
	(805,0.0002984043442877256)
	(808,0.00029671066887756455)
	(811,0.000295437580771301)
	(814,0.00029423195051113654)
	(817,0.0002931202596242146)
	(820,0.00029213494883317744)
	(823,0.00029120058696225005)
	(826,0.00029023847522952593)
	(829,0.0002891698688570895)
	(832,0.0002878495839210215)
	(835,0.0002865624545456894)
	(838,0.00028559643909410775)
	(841,0.00028468604303820633)
	(844,0.0002838450377898452)
	(847,0.00028271429138949504)
	(850,0.00028163999981263734)
	(853,0.00028090866973913656)
	(856,0.0002800211784617285)
	(859,0.0002788460938277269)
	(862,0.00027763571536386963)
	(865,0.000276732671304487)
	(868,0.0002759501102581609)
	(871,0.00027504084858827376)
	(874,0.00027389895151029564)
	(877,0.00027283298341393593)
	(880,0.00027209990213905545)
	(883,0.00027143972358724606)
	(886,0.00027061117988542223)
	(889,0.00026932539742986186)
	(892,0.00026727046790510405)
	(895,0.0002650071776375117)
	(898,0.00026359801802337737)
	(901,0.0002618186929251858)
	(904,0.0002602064762865437)
	(907,0.00025905888488483587)
	(910,0.000258372989735575)
	(913,0.00025781069202663334)
	(916,0.0002572757511181433)
	(919,0.0002567538477397351)
	(922,0.0002562267330729411)
	(925,0.00025568110059251664)
	(928,0.0002550991096986009)
	(931,0.00025443166729461925)
	(934,0.00025358153913769663)
	(937,0.00025250382746178963)
	(940,0.00025153201224921933)
	(943,0.00025062116713434296)
	(946,0.00024910233355651576)
	(949,0.0002479366767016545)
	(952,0.00024599530719389336)
	(955,0.0002449060885686958)
	(958,0.0002438831639168614)
	(961,0.00024248874438694462)
	(964,0.00023946021597967323)
	(967,0.0002379188998682318)
	(970,0.0002362279573525046)
	(973,0.0002346389405409472)
	(976,0.00023287490005400696)
	(979,0.00023153236092302305)
	(982,0.00023031744846327429)
	(985,0.00022900710390206145)
	(988,0.000227590967497551)
	(991,0.00022545112144224026)
	(994,0.00022229361303854002)
	(997,0.00022092445452740592)
	(1000,0.00021981959891159851)
	(1003,0.00021786765519825178)
	(1006,0.0002167722475412582)
	(1009,0.0002155514901800691)
	(1012,0.0002142492856426019)
	(1015,0.0002129517624491453)
	(1018,0.00021169411782816057)
	(1021,0.00021053741226009326)
	(1024,0.00020949897624082352)
	(1027,0.0002080720852302843)
	(1030,0.00020652962841460472)
	(1033,0.00020571462358560496)
	(1036,0.00020519617750230693)
	(1039,0.00020459415281672312)
	(1042,0.0002038044024492802)
	(1045,0.00020279623744191134)
	(1048,0.0002014895929560563)
	(1051,0.00019956664690900172)
	(1054,0.00019876388735748875)
	(1057,0.00019804284716779333)
	(1060,0.00019731479517770043)
	(1063,0.00019653630573748603)
	(1066,0.00019572012513959555)
	(1069,0.0001949770063298373)
	(1072,0.00019435753248488776)
	(1075,0.00019345994236033142)
	(1078,0.00019118942273844074)
	(1081,0.00018945032335132396)
	(1084,0.00018869750992093096)
	(1087,0.0001877743743025882)
	(1090,0.00018662732983751963)
	(1093,0.00018559598920839246)
	(1096,0.00018469893079469234)
	(1099,0.0001837458404211183)
	(1102,0.00018274302294529347)
	(1105,0.00018162370417741671)
	(1108,0.00017988417229627667)
	(1111,0.00017785005880763654)
	(1114,0.00017521416538940088)
	(1117,0.00017356707440758484)
	(1120,0.00017228938571879493)
	(1123,0.00017083963308651038)
	(1126,0.00016906780255265718)
	(1129,0.0001666606951907541)
	(1132,0.0001635557925664611)
	(1135,0.000161192462619037)
	(1138,0.00015953705927715755)
	(1141,0.00015811849232190875)
	(1144,0.00015668851826449533)
	(1147,0.0001552688044242179)
	(1150,0.0001540292048615746)
	(1153,0.00015292702321509203)
	(1156,0.00015157557548884837)
	(1159,0.00015002103503736555)
	(1162,0.00014919905657025096)
	(1165,0.00014856273521808106)
	(1168,0.00014784431219614014)
	(1171,0.0001469576750065089)
	(1174,0.00014601555630250793)
	(1177,0.0001451789161773565)
	(1180,0.0001444361172091117)
	(1183,0.00014381754882663588)
	(1186,0.00014330945105996907)
	(1189,0.0001428010952638646)
	(1192,0.00014220150629440785)
	(1195,0.00014143989588185965)
	(1198,0.00014042931442912655)
	(1201,0.00013909471524400135)
	(1204,0.00013764181740190176)
	(1207,0.00013602124145549444)
	(1210,0.0001344825200970426)
	(1213,0.00013345655480142144)
	(1216,0.0001317144174294915)
	(1219,0.00012925824589421565)
	(1222,0.00012723345520222995)
	(1225,0.0001260166530449329)
	(1228,0.00012485444536651361)
	(1231,0.00012398325062881169)
	(1234,0.00012296253774406562)
	(1237,0.00012179464862816005)
	(1240,0.00012098142137445274)
	(1243,0.00012032305028086796)
	(1246,0.00011954383632582209)
	(1249,0.00011850896331242)
	(1252,0.0001170684386467559)
	(1255,0.00011510037624429275)
	(1258,0.00011262392938124335)
	(1261,0.00011016512971753867)
	(1264,0.00010786283116659236)
	(1267,0.00010534757482421648)
	(1270,0.00010284010526345961)
	(1273,0.00010024907207977557)
	(1276,9.690332861391673e-05)
	(1279,9.095401655255456e-05)
	(1282,8.786048589686359e-05)
	(1285,8.5679731029962e-05)
	(1288,8.377476365468157e-05)
	(1291,7.961286566657017e-05)
	(1294,7.812900912154798e-05)
	(1297,7.609871742929772e-05)
	(1300,7.302250163462409e-05)
	(1303,7.198786854088628e-05)
	(1306,7.120254387983852e-05)
	(1309,6.89565020371997e-05)
	(1312,6.61937871334129e-05)
	(1315,6.502404579043024e-05)
	(1318,6.318623339434494e-05)
	(1321,6.05214545095495e-05)
	(1324,5.8544848342424955e-05)
	(1327,5.771196499816381e-05)
	(1330,5.71683653636223e-05)
	(1333,5.604980123189579e-05)
	(1336,5.303320400895949e-05)
	(1339,5.154356020418575e-05)
	(1342,5.072235594351098e-05)
	(1345,4.981999820581136e-05)
	(1348,4.9019329464938736e-05)
	(1351,4.8452366182598786e-05)
	(1354,4.7972547834577196e-05)
	(1357,4.724332028296603e-05)
	(1360,4.516159667580054e-05)
	(1363,3.6074029003683414e-05)
	(1366,3.0643890930780835e-05)
	(1369,2.9426847805963246e-05)
	(1372,2.796533160929788e-05)
	(1375,2.581376474340393e-05)
	(1378,2.2919578874354025e-05)
	(1381,1.845027534856211e-05)
	(1384,1.2168373303180784e-05)
	(1387,9.674659945894749e-06)};]
	\end{axis}
\end{tikzpicture}

==> Graphics/Convergence_Rate_First_Order_Uniform_7.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		smooth,thick,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $h=0.5$},{\small 
		$h=1.5$},{\small 
				$h=3$}},
		legend pos=north east,
		mark repeat=100,
		xlabel = Number of iterations,
		ylabel = $\frac{1}{n}\|S^k-S^{\ast}\|_1$ (log scale),
		ymode=log,
		xmin=0,
		xmax=1900,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		every tick/.style = {thick},
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra 
		thick,smooth]
		coordinates {(10,0.003826972862164423)
			(13,0.0038261151334089984)
			(16,0.003825204289706661)
			(19,0.003824236308819887)
			(22,0.003823206776020407)
			(25,0.0038221108346865856)
			(28,0.0038209431291312858)
			(31,0.0038196977381811208)
			(34,0.00381836809769458)
			(37,0.003816946909785439)
			(40,0.0038154260359826433)
			(43,0.003813796370872721)
			(46,0.0038120476918873723)
			(49,0.003810168479750767)
			(52,0.003808145702596519)
			(55,0.0038059645547751215)
			(58,0.0038036081387176233)
			(61,0.0038010570746416926)
			(64,0.003798289018007436)
			(67,0.003795278057903188)
			(70,0.0037919939601495736)
			(73,0.0037884012056213965)
			(76,0.0037844577552127823)
			(79,0.0037801134450691203)
			(82,0.0037753078745173013)
			(85,0.0037699675870308106)
			(88,0.003764002249270284)
			(91,0.0037572993843528212)
			(94,0.0037497169790291244)
			(97,0.003741072904317155)
			(100,0.003731129477473165)
			(103,0.003719570533915493)
			(106,0.0037059670108446044)
			(109,0.0036897256639141034)
			(112,0.0036700162054103874)
			(115,0.0036456803511825094)
			(118,0.0036151483796264617)
			(121,0.003576413503297962)
			(124,0.0035270942204287466)
			(127,0.00346460987379816)
			(130,0.003386569713959594)
			(133,0.0032913377363535602)
			(136,0.003178319469373357)
			(139,0.0030478068743553313)
			(142,0.0029009400219051893)
			(145,0.0027395576647262386)
			(148,0.0025660789564822596)
			(151,0.002383637420699528)
			(154,0.0021953279607152694)
			(157,0.00200448666456466)
			(160,0.0018151460884186666)
			(163,0.0016309333563129024)
			(166,0.0014554258567205977)
			(169,0.001291842051244309)
			(172,0.0011422844584989499)
			(175,0.001008919870612727)
			(178,0.000893346537960578)
			(181,0.0007954094043976458)
			(184,0.0007135785009420197)
			(187,0.0006461510350596505)
			(190,0.0005913283051637976)
			(193,0.000546943389060821)
			(196,0.0005108805620566352)
			(199,0.0004813645781807201)
			(202,0.00045713049849079756)
			(205,0.00043719836828279616)
			(208,0.00042070076265280254)
			(211,0.00040699832276960504)
			(214,0.00039557541573645086)
			(217,0.00038587310280213097)
			(220,0.000377363841849056)
			(223,0.00036968603018250546)
			(226,0.0003626331509882535)
			(229,0.00035607961230857616)
			(232,0.00034993875415066623)
			(235,0.00034414673897577454)
			(238,0.00033865512570482815)
			(241,0.00033342707561534815)
			(244,0.00032843405747568497)
			(247,0.0003236531712614577)
			(250,0.00031906587036964685)
			(253,0.00031465766326736847)
			(256,0.00031041772765093577)
			(259,0.0003063376513567185)
			(262,0.00030240950287371566)
			(265,0.00029862433942532595)
			(268,0.000294972043924913)
			(271,0.0002914422324588372)
			(274,0.000288025283162902)
			(277,0.0002847128837432401)
			(280,0.0002814981339601944)
			(283,0.00027837550595497375)
			(286,0.00027534087847589696)
			(289,0.00027239166832473467)
			(292,0.0002695269347573534)
			(295,0.0002667472783920026)
			(298,0.0002640543852778627)
			(301,0.0002614501618991156)
			(304,0.00025893558947964876)
			(307,0.000256509671960756)
			(310,0.0002541689464047978)
			(313,0.00025190774226945293)
			(316,0.00024971890838226487)
			(319,0.00024759455050141747)
			(322,0.0002455265509256222)
			(325,0.00024350693284491708)
			(328,0.0002415282156680213)
			(331,0.00023958382828188497)
			(334,0.00023766855501095263)
			(337,0.00023577893773025853)
			(340,0.00023391352466229064)
			(343,0.0002320728449539699)
			(346,0.000230259042183066)
			(349,0.00022847523144432273)
			(352,0.00022672477970070649)
			(355,0.00022501073028825168)
			(358,0.00022333546084284562)
			(361,0.00022170049217815267)
			(364,0.00022010631473363965)
			(367,0.00021855219572056145)
			(370,0.00021703605009307662)
			(373,0.0002155544884164143)
			(376,0.00021410309427051532)
			(379,0.00021267689432482505)
			(382,0.000211270912757288)
			(385,0.00020988067228135438)
			(388,0.0002085025276487444)
			(391,0.0002071337818383108)
			(394,0.00020577260630088472)
			(397,0.00020441783572023282)
			(400,0.0002030687280807194)
			(403,0.00020172477722354566)
			(406,0.0002003856373362729)
			(409,0.0001990511639414478)
			(412,0.0001977215061380896)
			(415,0.00019639713687870678)
			(418,0.00019507872447379303)
			(421,0.00019376683933531043)
			(424,0.00019246160824525462)
			(427,0.0001911624907417948)
			(430,0.00018986830303972633)
			(433,0.00018857748387187694)
			(436,0.00018728848106206245)
			(439,0.00018600011456175667)
			(442,0.0001847118341910138)
			(445,0.0001834238732027461)
			(448,0.0001821373460893637)
			(451,0.00018085433644637173)
			(454,0.0001795779827476079)
			(457,0.0001783125190879062)
			(460,0.00017706318818957453)
			(463,0.00017583594166664348)
			(466,0.00017463689922512797)
			(469,0.00017347164835564805)
			(472,0.00017234457581643222)
			(475,0.00017125844926388708)
			(478,0.0001702143691613826)
			(481,0.0001692120454346389)
			(484,0.00016825024213097716)
			(487,0.00016732724152218438)
			(490,0.00016644124869919806)
			(493,0.00016559068945292015)
			(496,0.00016477433602791295)
			(499,0.0001639912076415776)
			(502,0.00016324028691117916)
			(505,0.00016252020846796702)
			(508,0.00016182910014452486)
			(511,0.00016116465485255634)
			(514,0.00016052436533743215)
			(517,0.0001599057780007135)
			(520,0.0001593066522687672)
			(523,0.00015872499605850497)
			(526,0.00015815901583024117)
			(529,0.00015760704196886999)
			(532,0.00015706747725141975)
			(535,0.00015653879027675873)
			(538,0.00015601955226860392)
			(541,0.00015550850023476136)
			(544,0.00015500460221322258)
			(547,0.00015450709973678276)
			(550,0.00015401550730931166)
			(553,0.0001535295577912601)
			(556,0.0001530490955081989)
			(559,0.00015257393410007168)
			(562,0.00015210370999601638)
			(565,0.00015163776922465358)
			(568,0.0001511751197503932)
			(571,0.00015071446297095737)
			(574,0.00015025429288557886)
			(577,0.00014979303087965287)
			(580,0.000149329157150656)
			(583,0.0001488613079396269)
			(586,0.00014838832483930875)
			(589,0.00014790925999889752)
			(592,0.0001474233532344241)
			(595,0.0001469300024706927)
			(598,0.0001464287490200446)
			(601,0.00014591929582168976)
			(604,0.0001454015707177023)
			(607,0.00014487583753207802)
			(610,0.00014434284373394062)
			(613,0.00014380397389870402)
			(616,0.00014326135496241715)
			(619,0.00014271784038658172)
			(622,0.00014217680189096765)
			(625,0.00014164169902446615)
			(628,0.00014111548519465378)
			(631,0.00014060001436706003)
			(634,0.00014009566659087272)
			(637,0.00013960134970320684)
			(640,0.000139114872299568)
			(643,0.0001386335218414496)
			(646,0.00013815462792203027)
			(649,0.00013767595836915305)
			(652,0.00013719591072214795)
			(655,0.0001367135441631243)
			(658,0.0001362285210054141)
			(661,0.00013574101134431117)
			(664,0.00013525158827113672)
			(667,0.00013476112148300224)
			(670,0.00013427066852383669)
			(673,0.00013378136278599103)
			(676,0.00013329430163382951)
			(679,0.0001328104430211348)
			(682,0.00013233052230690067)
			(685,0.00013185500123077387)
			(688,0.00013138405777847551)
			(691,0.00013091761949319622)
			(694,0.00013045543505596854)
			(697,0.0001299971715732226)
			(700,0.00012954251988215606)
			(703,0.00012909128865806963)
			(706,0.00012864347057625332)
			(709,0.0001281992696429307)
			(712,0.0001277590867383858)
			(715,0.0001273234687635486)
			(718,0.00012689303392996717)
			(721,0.00012646839031217515)
			(724,0.0001260500658220799)
			(727,0.00012563846486336196)
			(730,0.00012523386040520068)
			(733,0.0001248364211879229)
			(736,0.00012444626398573167)
			(739,0.00012406351239119346)
			(742,0.00012368833859463624)
			(745,0.00012332096511024604)
			(748,0.00012296161089455198)
			(751,0.00012261038106052362)
			(754,0.0001222671189519583)
			(757,0.00012193125753420277)
			(760,0.0001216017152255591)
			(763,0.00012127687276091247)
			(766,0.00012095464328958036)
			(769,0.00012063261777772436)
			(772,0.00012030824609428182)
			(775,0.00011997901012937277)
			(778,0.0001196425577675945)
			(781,0.00011929678638292224)
			(784,0.00011893988174538867)
			(787,0.00011857032749203953)
			(790,0.00011818690170468763)
			(793,0.00011778867369528104)
			(796,0.00011737500906172212)
			(799,0.00011694558647006427)
			(802,0.00011650042616129229)
			(805,0.00011603992776231667)
			(808,0.0001155649131614168)
			(811,0.0001150766685263318)
			(814,0.00011457697765603768)
			(817,0.00011406813661619437)
			(820,0.00011355293716009951)
			(823,0.00011303460440287083)
			(826,0.00011251667390668461)
			(829,0.00011200279680390949)
			(832,0.00011149647116107073)
			(835,0.00011100071471717648)
			(838,0.00011051771649957808)
			(841,0.00011004852599466699)
			(844,0.00010959284831225371)
			(847,0.00010914900341502311)
			(850,0.00010871407655767332)
			(853,0.00010828424623403785)
			(856,0.0001078552414207363)
			(859,0.00010742286282461876)
			(862,0.00010698350179140029)
			(865,0.00010653459404368289)
			(868,0.00010607494221238805)
			(871,0.00010560483131692848)
			(874,0.00010512586221830761)
			(877,0.00010464046902472748)
			(880,0.00010415118764228055)
			(883,0.0001036598813090816)
			(886,0.00010316722292368774)
			(889,0.00010267268650296572)
			(892,0.00010217509595856958)
			(895,0.00010167353134907601)
			(898,0.00010116825442699261)
			(901,0.00010066134241281162)
			(904,0.0001001568435657306)
			(907,9.966040031927333e-05)
			(910,9.917840145372158e-05)
			(913,9.871684729603351e-05)
			(916,9.828023286128376e-05)
			(919,9.787079674955455e-05)
			(922,9.748836792833991e-05)
			(925,9.713079362038886e-05)
			(928,9.679469882351821e-05)
			(931,9.64762578853909e-05)
			(934,9.617176078415173e-05)
			(937,9.587791982018602e-05)
			(940,9.559197562597759e-05)
			(943,9.531169264031386e-05)
			(946,9.503531273713174e-05)
			(949,9.476150124389114e-05)
			(952,9.448929430234195e-05)
			(955,9.421804484147673e-05)
			(958,9.39473624877769e-05)
			(961,9.367704551177091e-05)
			(964,9.340700690586623e-05)
			(967,9.313720004554493e-05)
			(970,9.286755125623543e-05)
			(973,9.259790666674986e-05)
			(976,9.232799900328668e-05)
			(979,9.20574368565725e-05)
			(982,9.17857151878377e-05)
			(985,9.15122423733459e-05)
			(988,9.123637676679141e-05)
			(991,9.095746503553298e-05)
			(994,9.067487533922075e-05)
			(997,9.038802030816788e-05)
			(1000,9.009636715090587e-05)
			(1003,8.979943460631704e-05)
			(1006,8.94967786273075e-05)
			(1009,8.918797059939313e-05)
			(1012,8.887257354244272e-05)
			(1015,8.855012296119914e-05)
			(1018,8.822011944170797e-05)
			(1021,8.788203926961779e-05)
			(1024,8.753536693088603e-05)
			(1027,8.717964940669826e-05)
			(1030,8.681456733321093e-05)
			(1033,8.644001353926353e-05)
			(1036,8.605616661736416e-05)
			(1039,8.566354721091464e-05)
			(1042,8.526304805824997e-05)
			(1045,8.485593480886352e-05)
			(1048,8.444382120008247e-05)
			(1051,8.402862641071544e-05)
			(1054,8.36125216027446e-05)
			(1057,8.319786623913082e-05)
			(1060,8.278712584682715e-05)
			(1063,8.238275806822897e-05)
			(1066,8.198705995702556e-05)
			(1069,8.160198831523235e-05)
			(1072,8.122898920135772e-05)
			(1075,8.08688879586367e-05)
			(1078,8.052188380567125e-05)
			(1081,8.018766162869864e-05)
			(1084,7.986559214585105e-05)
			(1087,7.955496154592724e-05)
			(1090,7.925516743057042e-05)
			(1093,7.896583799385268e-05)
			(1096,7.868686217965017e-05)
			(1099,7.841834494902093e-05)
			(1102,7.816051560859286e-05)
			(1105,7.791361849242424e-05)
			(1108,7.767780892145689e-05)
			(1111,7.745306860271728e-05)
			(1114,7.723914703967141e-05)
			(1117,7.703553047183594e-05)
			(1120,7.684143707717326e-05)
			(1123,7.665583563613694e-05)
			(1126,7.647748361798404e-05)
			(1129,7.630497932085181e-05)
			(1132,7.61368215144985e-05)
			(1135,7.597146954197759e-05)
			(1138,7.58073974388552e-05)
			(1141,7.564313730607823e-05)
			(1144,7.547730948904252e-05)
			(1147,7.530863945250572e-05)
			(1150,7.513596307585281e-05)
			(1153,7.495822316525507e-05)
			(1156,7.477446030156726e-05)
			(1159,7.458380090739227e-05)
			(1162,7.43854448732492e-05)
			(1165,7.417865444792015e-05)
			(1168,7.396274551417498e-05)
			(1171,7.373708190431429e-05)
			(1174,7.350107306896355e-05)
			(1177,7.325417517170697e-05)
			(1180,7.299589550101026e-05)
			(1183,7.272579992733273e-05)
			(1186,7.24435229522615e-05)
			(1189,7.214877967663214e-05)
			(1192,7.18413787558971e-05)
			(1195,7.152123514352906e-05)
			(1198,7.118838121555028e-05)
			(1201,7.084297483046055e-05)
			(1204,7.048530314361495e-05)
			(1207,7.011578167828768e-05)
			(1210,6.973494926644927e-05)
			(1213,6.934346079751007e-05)
			(1216,6.894208071742629e-05)
			(1219,6.853168006211788e-05)
			(1222,6.81132376063295e-05)
			(1225,6.768784114439282e-05)
			(1228,6.725667908878277e-05)
			(1231,6.682100865110615e-05)
			(1234,6.638208981010186e-05)
			(1237,6.594108869410227e-05)
			(1240,6.549898019051373e-05)
			(1243,6.505650922862476e-05)
			(1246,6.461428554752503e-05)
			(1249,6.417306700885975e-05)
			(1252,6.373422049287955e-05)
			(1255,6.330024828081689e-05)
			(1258,6.287516890695798e-05)
			(1261,6.246450037567642e-05)
			(1264,6.20746656494964e-05)
			(1267,6.171184737719778e-05)
			(1270,6.138060340521093e-05)
			(1273,6.108276016014334e-05)
			(1276,6.0817050833429274e-05)
			(1279,6.0579630904145e-05)
			(1282,6.03651887002125e-05)
			(1285,6.0168154666585824e-05)
			(1288,5.998360259990175e-05)
			(1291,5.980769284863112e-05)
			(1294,5.963772920497843e-05)
			(1297,5.9471991687212194e-05)
			(1300,5.930949099355254e-05)
			(1303,5.914973300194e-05)
			(1306,5.8992529677603916e-05)
			(1309,5.883786141717855e-05)
			(1312,5.8685782470290376e-05)
			(1315,5.853635816414907e-05)
			(1318,5.838962421449223e-05)
			(1321,5.8245561085862094e-05)
			(1324,5.810407875026709e-05)
			(1327,5.796500890093089e-05)
			(1330,5.782810275089577e-05)
			(1333,5.769303315272057e-05)
			(1336,5.7559400083510506e-05)
			(1339,5.742673868000787e-05)
			(1342,5.7294529072239074e-05)
			(1345,5.716220730896898e-05)
			(1348,5.702917672680335e-05)
			(1351,5.689481920196923e-05)
			(1354,5.675850584158094e-05)
			(1357,5.661960681309595e-05)
			(1360,5.6477500165453876e-05)
			(1363,5.633157965027566e-05)
			(1366,5.6181261694613296e-05)
			(1369,5.602599179879342e-05)
			(1372,5.5865250727808274e-05)
			(1375,5.569856092926455e-05)
			(1378,5.552549364365603e-05)
			(1381,5.5345677172392304e-05)
			(1384,5.515880673271861e-05)
			(1387,5.4964656250354945e-05)
			(1390,5.476309231007575e-05)
			(1393,5.455409028683493e-05)
			(1396,5.433775239755411e-05)
			(1399,5.4114327028795954e-05)
			(1402,5.3884228197590863e-05)
			(1405,5.3648053398433806e-05)
			(1408,5.340659741763576e-05)
			(1411,5.316085904438165e-05)
			(1414,5.291203712674047e-05)
			(1417,5.266151232649464e-05)
			(1420,5.241081147650837e-05)
			(1423,5.2161552873863896e-05)
			(1426,5.191537325675898e-05)
			(1429,5.167384045638668e-05)
			(1432,5.143835926427399e-05)
			(1435,5.1210081031072164e-05)
			(1438,5.0989828869634755e-05)
			(1441,5.0778049237481226e-05)
			(1444,5.0574796924278616e-05)
			(1447,5.037975476792914e-05)
			(1450,5.019228324409569e-05)
			(1453,5.0011490153586894e-05)
			(1456,4.9836308276986785e-05)
			(1459,4.9665569456754205e-05)
			(1462,4.9498066502117316e-05)
			(1465,4.933259838015804e-05)
			(1468,4.916799808889988e-05)
			(1471,4.900314551867414e-05)
			(1474,4.883696916000772e-05)
			(1477,4.86684408384439e-05)
			(1480,4.849656713286128e-05)
			(1483,4.832038019590913e-05)
			(1486,4.8138929690322264e-05)
			(1489,4.795127669625552e-05)
			(1492,4.7756489820576604e-05)
			(1495,4.755364334819307e-05)
			(1498,4.734181706661936e-05)
			(1501,4.7120097297385375e-05)
			(1504,4.6887578611572534e-05)
			(1507,4.664336563406067e-05)
			(1510,4.638657421343892e-05)
			(1513,4.611633103873615e-05)
			(1516,4.5831770541099245e-05)
			(1519,4.55320276972539e-05)
			(1522,4.5216225287895275e-05)
			(1525,4.4883454481229354e-05)
			(1528,4.453274863245152e-05)
			(1531,4.416305232308652e-05)
			(1534,4.377319134058403e-05)
			(1537,4.336185482389841e-05)
			(1540,4.292760809873833e-05)
			(1543,4.246896296046324e-05)
			(1546,4.1984539251382774e-05)
			(1549,4.147335365975682e-05)
			(1552,4.093526267119291e-05)
			(1555,4.037155839482285e-05)
			(1558,3.978566022132587e-05)
			(1561,3.918375913845626e-05)
			(1564,3.857516966252048e-05)
			(1567,3.797207464208978e-05)
			(1570,3.738839606595482e-05)
			(1573,3.6837774484217386e-05)
			(1576,3.633107366576877e-05)
			(1579,3.5874232761662296e-05)
			(1582,3.546732826330792e-05)
			(1585,3.510522133368917e-05)
			(1588,3.4779420861585525e-05)
			(1591,3.448030882561854e-05)
			(1594,3.419893545794315e-05)
			(1597,3.3928021835080325e-05)
			(1600,3.3662234734356956e-05)
			(1603,3.3398004517609425e-05)
			(1606,3.313315515726813e-05)
			(1609,3.286652094037755e-05)
			(1612,3.259762856958163e-05)
			(1615,3.232646172337452e-05)
			(1618,3.205329659718786e-05)
			(1621,3.177858901288463e-05)
			(1624,3.150289528090313e-05)
			(1627,3.1226813581799094e-05)
			(1630,3.09509372446113e-05)
			(1633,3.067581497440089e-05)
			(1636,3.0401915720945932e-05)
			(1639,3.0129597657805752e-05)
			(1642,2.985908185544468e-05)
			(1645,2.959043183861305e-05)
			(1648,2.932354042661817e-05)
			(1651,2.905812515133694e-05)
			(1654,2.8793733213312653e-05)
			(1657,2.8529756458302818e-05)
			(1660,2.826545632726822e-05)
			(1663,2.7999998238924336e-05)
			(1666,2.7732494472720183e-05)
			(1669,2.746205436451112e-05)
			(1672,2.7187840496851506e-05)
			(1675,2.690912950514073e-05)
			(1678,2.662537603564392e-05)
			(1681,2.6336278163436675e-05)
			(1684,2.6041842086893607e-05)
			(1687,2.5742443066321626e-05)
			(1690,2.5438878337941936e-05)
			(1693,2.513240619244467e-05)
			(1696,2.4824763805797132e-05)
			(1699,2.4518155202316037e-05)
			(1702,2.4215200579526307e-05)
			(1705,2.3918839918814082e-05)
			(1708,2.3632188037148132e-05)
			(1711,2.335834523443674e-05)
			(1714,2.3100176803904625e-05)
			(1717,2.2860084084201534e-05)
			(1720,2.2639796633388624e-05)
			(1723,2.2440216501618942e-05)
			(1726,2.226133959774927e-05)
			(1729,2.2102266254344675e-05)
			(1732,2.1961296443520663e-05)
			(1735,2.183608951012704e-05)
			(1738,2.1723858301453218e-05)
			(1741,2.1621565533809763e-05)
			(1744,2.152609555891435e-05)
			(1747,2.143438453072267e-05)
			(1750,2.1343502751578892e-05)
			(1753,2.1250691841122773e-05)
			(1756,2.115336491566125e-05)
			(1759,2.104908016570022e-05)
			(1762,2.0935497906844825e-05)
			(1765,2.0810329452037888e-05)
			(1768,2.0671283966900923e-05)
			(1771,2.051601746729024e-05)
			(1774,2.0342086631601286e-05)
			(1777,2.0146909239015814e-05)
			(1780,1.9927732795034896e-05)
			(1783,1.96816132091943e-05)
			(1786,1.940540619123623e-05)
			(1789,1.9095775295817505e-05)
			(1792,1.8749222250446037e-05)
			(1795,1.8362147310358656e-05)
			(1798,1.7930949792596158e-05)
			(1801,1.745218139016146e-05)
			(1804,1.6922766816374234e-05)
			(1807,1.6340306797829203e-05)
			(1810,1.570347583222304e-05)
			(1813,1.501251918060765e-05)
			(1816,1.4269837514076245e-05)
			(1819,1.3480621002594213e-05)
			(1822,1.2653456818198937e-05)
			(1825,1.1800788707546205e-05)
			(1828,1.093906481160857e-05)
			(1831,1.0088387807330622e-05)
			(1834,9.271501303221399e-06)
			(1837,8.512027819109728e-06)
			(1840,7.832029608063474e-06)
			(1843,7.249197188597052e-06)
			(1846,6.77425305371572e-06)
			(1849,6.409367475474989e-06)
			(1852,6.148279116190893e-06)
			(1855,5.978232131256573e-06)
			(1858,5.883036668706785e-06)
			(1861,5.846126817255586e-06)};
		\addplot[line join=round,mark = star,color = Layer_10,ultra 
		thick,smooth]
		coordinates {(10,0.003820306938769619)
			(13,0.003816256578885473)
			(16,0.0038113051413821712)
			(19,0.0038051772968737845)
			(22,0.003797475590902889)
			(25,0.003787602675171724)
			(28,0.003774614109511192)
			(31,0.0037569156315076244)
			(34,0.0037315708278884926)
			(37,0.003692499312166797)
			(40,0.003625359443564834)
			(43,0.0034968143669266293)
			(46,0.003254945901477451)
			(49,0.0028726740101718737)
			(52,0.002377823393541658)
			(55,0.0018365063867696629)
			(58,0.001331976107541579)
			(61,0.0009363427822041224)
			(64,0.0006806039920353994)
			(67,0.0005360580425258646)
			(70,0.00045571664706031695)
			(73,0.00040945878652384044)
			(76,0.00038152960911694804)
			(79,0.0003612101367110239)
			(82,0.0003444843846043284)
			(85,0.00033017587302519797)
			(88,0.0003176672536565626)
			(91,0.00030648004505752605)
			(94,0.000296310367875639)
			(97,0.00028710015836076877)
			(100,0.00027879975744907973)
			(103,0.00027125576742510565)
			(106,0.0002643544839608732)
			(109,0.0002580330991488639)
			(112,0.0002522604420965721)
			(115,0.0002470170720547325)
			(118,0.00024223393093816706)
			(121,0.00023779387387286923)
			(124,0.00023362942824303428)
			(127,0.0002297593049757755)
			(130,0.000226186919202801)
			(133,0.00022281807359799953)
			(136,0.00021952765741422995)
			(139,0.00021622929709349848)
			(142,0.0002128848487013196)
			(145,0.00020950723264727585)
			(148,0.00020616222620553973)
			(151,0.00020295164420461114)
			(154,0.00019997345203624512)
			(157,0.00019727815285197517)
			(160,0.0001948506645484694)
			(163,0.00019264748448946631)
			(166,0.00019062305352811776)
			(169,0.00018870528714351342)
			(172,0.0001867974191258545)
			(175,0.00018481430976187126)
			(178,0.00018271046161917156)
			(181,0.00018049196970346818)
			(184,0.00017819788429398288)
			(187,0.00017583511420247736)
			(190,0.00017336765944011095)
			(193,0.00017080449366593543)
			(196,0.0001682425132622585)
			(199,0.00016579494774953776)
			(202,0.0001634831078438976)
			(205,0.0001612452621668928)
			(208,0.0001590290298442311)
			(211,0.00015682503841566283)
			(214,0.00015464738133071673)
			(217,0.00015251431790730982)
			(220,0.00015046746429595473)
			(223,0.00014858465210724282)
			(226,0.00014689740953817383)
			(229,0.00014533916519125835)
			(232,0.0001438203383870026)
			(235,0.00014230223879358538)
			(238,0.0001408222450103524)
			(241,0.00013944750793612343)
			(244,0.00013818012534694366)
			(247,0.00013697062913361617)
			(250,0.00013580760524730865)
			(253,0.00013474791515655373)
			(256,0.00013386133809821464)
			(259,0.00013313611882584625)
			(262,0.0001324987567384509)
			(265,0.0001318953651663629)
			(268,0.00013130339483626932)
			(271,0.00013071365853295987)
			(274,0.00013012161027203153)
			(277,0.00012952633228750885)
			(280,0.00012893187346387712)
			(283,0.00012834779959586013)
			(286,0.00012778646154921347)
			(289,0.0001272563733837831)
			(292,0.00012675562084119975)
			(295,0.000126271233368625)
			(298,0.00012578458509889106)
			(301,0.00012527694558634635)
			(304,0.0001247319060936709)
			(307,0.00012413631100038474)
			(310,0.0001234820221489807)
			(313,0.00012276925813884258)
			(316,0.00012201075303144173)
			(319,0.00012123436678561784)
			(322,0.00012048017677327543)
			(325,0.00011978925859450994)
			(328,0.00011918799575570328)
			(331,0.00011867900268078209)
			(334,0.0001182466498654956)
			(337,0.00011787068203050973)
			(340,0.0001175332605363455)
			(343,0.00011721592189360209)
			(346,0.00011689619572364211)
			(349,0.00011654972473248312)
			(352,0.00011615359201600201)
			(355,0.00011568651382485577)
			(358,0.00011512668748383258)
			(361,0.00011444980681858903)
			(364,0.00011362954264855763)
			(367,0.0001126442608820239)
			(370,0.00011149682165083604)
			(373,0.00011024803962239353)
			(376,0.00010901967094058789)
			(379,0.0001078913861069009)
			(382,0.00010680197475829219)
			(385,0.00010563743337150065)
			(388,0.00010436071388123493)
			(391,0.00010304692517820132)
			(394,0.00010179834137456982)
			(397,0.00010062488969404773)
			(400,9.948122970046692e-05)
			(403,9.83437235433111e-05)
			(406,9.720695068429179e-05)
			(409,9.606841431563679e-05)
			(412,9.492751948444551e-05)
			(415,9.378600422384961e-05)
			(418,9.26462712449717e-05)
			(421,9.151280793369038e-05)
			(424,9.040774120328805e-05)
			(427,8.93891760447988e-05)
			(430,8.84964427164764e-05)
			(433,8.766368297204883e-05)
			(436,8.678178588606134e-05)
			(439,8.578893729545669e-05)
			(442,8.467054787179523e-05)
			(445,8.343850135186592e-05)
			(448,8.211914872599198e-05)
			(451,8.074240430877963e-05)
			(454,7.933154924842918e-05)
			(457,7.789969529500436e-05)
			(460,7.645266050863679e-05)
			(463,7.498729185544032e-05)
			(466,7.350258352647242e-05)
			(469,7.206545118847358e-05)
			(472,7.082370010404095e-05)
			(475,6.984357788636778e-05)
			(478,6.904806348564451e-05)
			(481,6.835834101464482e-05)
			(484,6.77525900426661e-05)
			(487,6.723201736404168e-05)
			(490,6.67917320310971e-05)
			(493,6.641628391065263e-05)
			(496,6.608812751017022e-05)
			(499,6.579436101277436e-05)
			(502,6.5527256582442e-05)
			(505,6.528167368912578e-05)
			(508,6.505248650926831e-05)
			(511,6.483325092786987e-05)
			(514,6.461618748323375e-05)
			(517,6.439293898901452e-05)
			(520,6.415537863828621e-05)
			(523,6.389601796500722e-05)
			(526,6.360798452905438e-05)
			(529,6.328478202379546e-05)
			(532,6.292007113621449e-05)
			(535,6.250765312258343e-05)
			(538,6.204181196057671e-05)
			(541,6.15182057138823e-05)
			(544,6.093555822257666e-05)
			(547,6.029836667216016e-05)
			(550,5.962041179548314e-05)
			(553,5.89275557487533e-05)
			(556,5.825616109980644e-05)
			(559,5.764297829720965e-05)
			(562,5.7108557952630464e-05)
			(565,5.664679249676425e-05)
			(568,5.6231249357605417e-05)
			(571,5.583122015698473e-05)
			(574,5.542289580727209e-05)
			(577,5.499162146170696e-05)
			(580,5.452968773287068e-05)
			(583,5.403345748840488e-05)
			(586,5.350087015493865e-05)
			(589,5.2929423578281216e-05)
			(592,5.231518253943933e-05)
			(595,5.165394407362162e-05)
			(598,5.094528887725971e-05)
			(601,5.019824487964181e-05)
			(604,4.9434155430619237e-05)
			(607,4.868080442597123e-05)
			(610,4.7957463579451304e-05)
			(613,4.7263320748367744e-05)
			(616,4.658413615911804e-05)
			(619,4.5912599695475e-05)
			(622,4.526227899227697e-05)
			(625,4.46623976742087e-05)
			(628,4.413669601629061e-05)
			(631,4.368349850084885e-05)
			(634,4.327523422691147e-05)
			(637,4.2874911324833905e-05)
			(640,4.245074433373232e-05)
			(643,4.1979676549385896e-05)
			(646,4.144428799505112e-05)
			(649,4.082896997893719e-05)
			(652,4.011740898260123e-05)
			(655,3.929127651893266e-05)
			(658,3.8329741613822e-05)
			(661,3.72097602706287e-05)
			(664,3.5907541540085914e-05)
			(667,3.440208341556915e-05)
			(670,3.268211112558231e-05)
			(673,3.0757528940369095e-05)
			(676,2.8674086475778392e-05)
			(679,2.65238841873604e-05)
			(682,2.443797536775643e-05)
			(685,2.255232552012493e-05)
			(688,2.0959653320240498e-05)
			(691,1.967785337971436e-05)
			(694,1.8659017529183453e-05)
			(697,1.7829776472919295e-05)
			(700,1.712601863292248e-05)
			(703,1.650162725770012e-05)
			(706,1.5921958962391685e-05)
			(709,1.5357407541040125e-05)
			(712,1.4781496499273877e-05)
			(715,1.4171342441464986e-05)
			(718,1.3508210503559698e-05)
			(721,1.2777631737908714e-05)
			(724,1.1969557569962714e-05)
			(727,1.1079116033654468e-05)
			(730,1.0108221698979157e-05)
			(733,9.067850979040276e-06)
			(736,7.980255906643193e-06)
			(739,6.879835094153399e-06)
			(742,5.811180718728161e-06)
			(745,4.823517577298879e-06)
			(748,3.9623972177074385e-06)
			(751,3.261033257028377e-06)
			(754,2.733700269408293e-06)
			(757,2.3727622911211317e-06)};	
		\addplot[line join=round,mark = triangle*,color = Layer_12,ultra 
		thick,smooth] 
		coordinates {(10,0.003804016738704494)
			(13,0.003786419921533993)
			(16,0.003756268619208647)
			(19,0.003695600805417639)
			(22,0.003530132278240884)
			(25,0.0030213469155266743)
			(28,0.0020983756952269077)
			(31,0.0011626458006792826)
			(34,0.0006392797341995127)
			(37,0.00046075847209099425)
			(40,0.00039769254277447445)
			(43,0.00036333314958866673)
			(46,0.00033752411876046144)
			(49,0.0003174380399668352)
			(52,0.0003021722435516045)
			(55,0.0002900911925012344)
			(58,0.00027998802544439643)
			(61,0.0002706747004365266)
			(64,0.0002619533655455562)
			(67,0.0002539560737227809)
			(70,0.0002465845105383151)
			(73,0.0002399419644897396)
			(76,0.00023395067742131107)
			(79,0.0002285384509224705)
			(82,0.00022369696770272666)
			(85,0.00021916148779346938)
			(88,0.0002146781644121375)
			(91,0.00021007164376257942)
			(94,0.0002056829808699923)
			(97,0.00020173153897898777)
			(100,0.00019801594723639447)
			(103,0.00019464019700601788)
			(106,0.00019168586017195353)
			(109,0.00018891570247183429)
			(112,0.0001864081304108487)
			(115,0.00018430787184677791)
			(118,0.00018233035592981578)
			(121,0.0001801636021867204)
			(124,0.00017760715213299921)
			(127,0.00017457677267537574)
			(130,0.00017155366483175187)
			(133,0.00016931381847791235)
			(136,0.00016760278991544052)
			(139,0.0001661134639616532)
			(142,0.00016474190839352684)
			(145,0.0001634291597942782)
			(148,0.00016230797516891425)
			(151,0.0001613526823733951)
			(154,0.00016029963759485084)
			(157,0.0001589229104137758)
			(160,0.00015725344784813625)
			(163,0.0001556910025453031)
			(166,0.00015409604472920997)
			(169,0.00015206284919744653)
			(172,0.00014958911162418138)
			(175,0.0001472679430252808)
			(178,0.00014539615651448706)
			(181,0.00014359237839383382)
			(184,0.0001415257456691137)
			(187,0.00013893698040270332)
			(190,0.00013593131668639884)
			(193,0.00013342192347536976)
			(196,0.00013189684657067757)
			(199,0.00013072021270722553)
			(202,0.00012942154746883782)
			(205,0.00012789079975433459)
			(208,0.00012622235970750922)
			(211,0.00012451077468386218)
			(214,0.00012317762011176744)
			(217,0.0001221073916043734)
			(220,0.00012109030331933797)
			(223,0.00011984170983064585)
			(226,0.00011822264407224686)
			(229,0.0001167486873344)
			(232,0.0001155934165406666)
			(235,0.00011458805650624842)
			(238,0.00011360515678867949)
			(241,0.00011243985864431342)
			(244,0.0001114811168347263)
			(247,0.0001108676718447087)
			(250,0.00011019970079849365)
			(253,0.00010939296646655514)
			(256,0.00010847878346914752)
			(259,0.00010736436238240037)
			(262,0.00010575983136056916)
			(265,0.00010376204477975399)
			(268,0.00010202145442931379)
			(271,0.00010041005918971979)
			(274,9.876476831735945e-05)
			(277,9.715854137509403e-05)
			(280,9.568524310713176e-05)
			(283,9.422478479240413e-05)
			(286,9.240775844370974e-05)
			(289,9.025901337395868e-05)
			(292,8.873367296235885e-05)
			(295,8.798732054184126e-05)
			(298,8.754678256967312e-05)
			(301,8.71620596359538e-05)
			(304,8.672885667591681e-05)
			(307,8.620827531602737e-05)
			(310,8.557649413158059e-05)
			(313,8.48131035638611e-05)
			(316,8.390006348893588e-05)
			(319,8.281430123232215e-05)
			(322,8.151269174498847e-05)
			(325,7.994551747533166e-05)
			(328,7.812840558131473e-05)
			(331,7.615193159742749e-05)
			(334,7.403771847010585e-05)
			(337,7.181417121273294e-05)
			(340,6.969738948516444e-05)
			(343,6.796225936906847e-05)
			(346,6.670609042998214e-05)
			(349,6.572680715112434e-05)
			(352,6.4778449166352e-05)
			(355,6.371300807428174e-05)
			(358,6.242863035478422e-05)
			(361,6.085981506496874e-05)
			(364,5.9025359367480914e-05)
			(367,5.7124553698985564e-05)
			(370,5.5527990830321116e-05)
			(373,5.4433161167593654e-05)
			(376,5.368302477684139e-05)
			(379,5.303716579687805e-05)
			(382,5.23212309960038e-05)
			(385,5.1414673333803664e-05)
			(388,5.021513094022099e-05)
			(391,4.862714145607041e-05)
			(394,4.6607037653902805e-05)
			(397,4.426457166173393e-05)
			(400,4.181511559973132e-05)
			(403,3.92393640323084e-05)
			(406,3.636086175649664e-05)
			(409,3.3316989573008976e-05)
			(412,3.05464884856414e-05)
			(415,2.8334967588440313e-05)
			(418,2.6541375044577248e-05)
			(421,2.4805671503808335e-05)
			(424,2.2841987773733217e-05)
			(427,2.0366747824528882e-05)
			(430,1.710985951466781e-05)
			(433,1.3095819507623074e-05)
			(436,9.017173786247923e-06)
			(439,5.803032511216567e-06)
			(442,3.670274008937302e-06)
			(445,2.4339082685458916e-06)};
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Convergence_Rates_First_Order_Non_Uniform_3.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $h = 0.5$},{\small $h = 2$},{\small $h =4$}},
		legend pos=north east,
		mark repeat=10,
		ymode = log,
		ylabel = $\frac{1}{n}\| S^k-S^{\ast} \|_1$ (log scale),
		xlabel =Number of Iterations,
		xmin=0,
		xmax=740,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {(10,0.0038264014327379294)
			(13,0.0038254946770061304)
			(16,0.003824530360208928)
			(19,0.003823503980048764)
			(22,0.0038224105771987255)
			(25,0.0038212446751841153)
			(28,0.003820000210350126)
			(31,0.0038186704499298036)
			(34,0.003817247895753651)
			(37,0.0038157241705376755)
			(40,0.0038140898829078576)
			(43,0.003812334466307816)
			(46,0.003810445985612413)
			(49,0.003808410903520812)
			(52,0.003806213796469293)
			(55,0.0038038370066598884)
			(58,0.0038012602125168946)
			(61,0.0037984598939772235)
			(64,0.0037954086607744565)
			(67,0.003792074400206473)
			(70,0.0037884191841202845)
			(73,0.0037843978504178287)
			(76,0.003779956138196567)
			(79,0.00377502820116037)
			(82,0.0037695332406823523)
			(85,0.0037633708711746635)
			(88,0.0037564146307332946)
			(91,0.0037485027453541533)
			(94,0.003739424819018755)
			(97,0.003728902606626149)
			(100,0.0037165627200543136)
			(103,0.003701899295933162)
			(106,0.0036842226596511215)
			(109,0.0036625818563167873)
			(112,0.003635668719978456)
			(115,0.0036017840146899175)
			(118,0.0035589422849023862)
			(121,0.0035050319555760987)
			(124,0.00343794202823632)
			(127,0.003355833682230845)
			(130,0.0032576260677154687)
			(133,0.0031432013381128094)
			(136,0.003012977702562642)
			(139,0.002867688600560747)
			(142,0.0027087763460733345)
			(145,0.0025382761652553527)
			(148,0.0023584953119373192)
			(151,0.002172680210610557)
			(154,0.001984681585128085)
			(157,0.001797818041233377)
			(160,0.0016151274720817602)
			(163,0.0014399734994151004)
			(166,0.0012754853069525639)
			(169,0.001124045574773259)
			(172,0.0009863263244065843)
			(175,0.0008626466139410958)
			(178,0.0007546911387250829)
			(181,0.000663684608799754)
			(184,0.0005890052672324135)
			(187,0.0005287416778309694)
			(190,0.00048024516523531097)
			(193,0.0004407846374171865)
			(196,0.0004080811633384784)
			(199,0.00038050143249515546)
			(202,0.0003569608281932222)
			(205,0.00033688687800056716)
			(208,0.0003198944754136022)
			(211,0.00030557632611044713)
			(214,0.00029348937374632476)
			(217,0.00028310515997503996)
			(220,0.00027393282128322313)
			(223,0.00026564607087960603)
			(226,0.0002580226274793552)
			(229,0.0002508985839827347)
			(232,0.00024415814200584915)
			(235,0.00023771745362886405)
			(238,0.00023150957516388266)
			(241,0.00022547996771121048)
			(244,0.00021959375195987642)
			(247,0.00021384944097300597)
			(250,0.00020827635702958344)
			(253,0.00020290055024186235)
			(256,0.00019772488096651903)
			(259,0.0001927426391083112)
			(262,0.00018794141661341007)
			(265,0.0001833064970731227)
			(268,0.00017883664796728067)
			(271,0.00017454776889938396)
			(274,0.00017045192591511282)
			(277,0.00016653841242795196)
			(280,0.00016278324753832637)
			(283,0.00015916679238572217)
			(286,0.0001556771471921585)
			(289,0.00015230588989044696)
			(292,0.00014904546476877467)
			(295,0.00014588937364367588)
			(298,0.00014283287726009526)
			(301,0.0001398724378352402)
			(304,0.00013700397921528412)
			(307,0.00013422120720485003)
			(310,0.00013151504856743622)
			(313,0.0001288742794103809)
			(316,0.00012628659797706698)
			(319,0.0001237393842728143)
			(322,0.00012122007841186368)
			(325,0.00011871681619999841)
			(328,0.0001162199379989221)
			(331,0.0001137241808530739)
			(334,0.00011123056222994674)
			(337,0.00010874688402194037)
			(340,0.00010628647329453745)
			(343,0.00010386586522597954)
			(346,0.00010150278746656291)
			(349,9.921501381399325e-05)
			(352,9.701901568628207e-05)
			(355,9.492724194568065e-05)
			(358,9.294503528745583e-05)
			(361,9.106986195011186e-05)
			(364,8.929396483278731e-05)
			(367,8.760834085335847e-05)
			(370,8.600506093077689e-05)
			(373,8.447703883994855e-05)
			(376,8.301656896750727e-05)
			(379,8.161436901866475e-05)
			(382,8.025990455308714e-05)
			(385,7.894268104504916e-05)
			(388,7.765375503622226e-05)
			(391,7.638690827365215e-05)
			(394,7.513927296157462e-05)
			(397,7.391139029999812e-05)
			(400,7.270676091202906e-05)
			(403,7.153101096137385e-05)
			(406,7.039083609872306e-05)
			(409,6.929283995269876e-05)
			(412,6.824232435337006e-05)
			(415,6.724215785437118e-05)
			(418,6.629201933493107e-05)
			(421,6.538835623551165e-05)
			(424,6.452516968803784e-05)
			(427,6.36953691144248e-05)
			(430,6.28921873965526e-05)
			(433,6.211016658336621e-05)
			(436,6.13454527519476e-05)
			(439,6.05954085314807e-05)
			(442,5.985776330706494e-05)
			(445,5.912966994145191e-05)
			(448,5.840709772430065e-05)
			(451,5.7684881237233575e-05)
			(454,5.695745235200753e-05)
			(457,5.621996729963593e-05)
			(460,5.5469409617248995e-05)
			(463,5.4705344835504036e-05)
			(466,5.3930186228291984e-05)
			(469,5.3148964481677487e-05)
			(472,5.236866347154744e-05)
			(475,5.159725380342752e-05)
			(478,5.084265083538589e-05)
			(481,5.0111874810784524e-05)
			(484,4.941059844287591e-05)
			(487,4.8743040403448054e-05)
			(490,4.8111963977463304e-05)
			(493,4.7518541222463366e-05)
			(496,4.6962041853408274e-05)
			(499,4.643952652664856e-05)
			(502,4.594579295037185e-05)
			(505,4.5473712024321024e-05)
			(508,4.501490416326538e-05)
			(511,4.4560571486863177e-05)
			(514,4.4102281066440066e-05)
			(517,4.363256557534006e-05)
			(520,4.314530669416623e-05)
			(523,4.263593907632428e-05)
			(526,4.2101537184445535e-05)
			(529,4.154083050130836e-05)
			(532,4.0954153907859e-05)
			(535,4.034330123629636e-05)
			(538,3.971123272590035e-05)
			(541,3.906161092081133e-05)
			(544,3.839821280798831e-05)
			(547,3.772436892172503e-05)
			(550,3.704265656931288e-05)
			(553,3.635505610555135e-05)
			(556,3.566364032158171e-05)
			(559,3.4971655867187106e-05)
			(562,3.428465645960993e-05)
			(565,3.361121193242504e-05)
			(568,3.296266828986097e-05)
			(571,3.235155851164069e-05)
			(574,3.178872752373477e-05)
			(577,3.12800398078006e-05)
			(580,3.082419113563302e-05)
			(583,3.0412868567812382e-05)
			(586,3.0033188272816908e-05)
			(589,2.9671034541137113e-05)
			(592,2.931374014524624e-05)
			(595,2.895139099312649e-05)
			(598,2.857695325677875e-05)
			(601,2.8185792147012887e-05)
			(604,2.7775055130227028e-05)
			(607,2.7343154610658537e-05)
			(610,2.688940604573244e-05)
			(613,2.6413794027473773e-05)
			(616,2.591681945819821e-05)
			(619,2.539939116237921e-05)
			(622,2.486274507944059e-05)
			(625,2.430839362597113e-05)
			(628,2.37381201037492e-05)
			(631,2.3154031339500245e-05)
			(634,2.255866059991677e-05)
			(637,2.1955072778507703e-05)
			(640,2.1346876732409032e-05)
			(643,2.0738020490918905e-05)
			(646,2.0132266107816765e-05)
			(649,1.9532334266255607e-05)
			(652,1.8938860456327152e-05)
			(655,1.834944834342299e-05)
			(658,1.7758146030213917e-05)
			(661,1.715555227953525e-05)
			(664,1.652953391641004e-05)
			(667,1.5866341609992376e-05)
			(670,1.5151868266946928e-05)
			(673,1.4372909299287835e-05)
			(676,1.3518462555765236e-05)
			(679,1.2581232181948782e-05)
			(682,1.1559495226665493e-05)
			(685,1.0459309695664756e-05)
			(688,9.296678303915794e-06)
			(691,8.098808994795439e-06)
			(694,6.90329099684941e-06)
			(697,5.754274321784988e-06)
			(700,4.695894714322622e-06)
			(703,3.764803019340777e-06)
			(706,2.9845207089700544e-06)
			(709,2.3634672342013214e-06)
			(712,1.8963764627800707e-06)
			(715,1.5672233910150107e-06)
			(718,1.3522531256146377e-06)
			(721,1.2236276294824816e-06)
			(724,1.1543533362652323e-06)
		};
	\addplot[line join=round,mark = star,color = Layer_10,ultra thick]
	coordinates {(10,0.0038146259179153534)
		(13,0.0038072014356805867)
		(16,0.0037971731754777908)
		(19,0.003783142677218046)
		(22,0.003762480412752006)
		(25,0.003729531593165173)
		(28,0.0036697159092590856)
		(31,0.0035404868521860494)
		(34,0.003253381487528284)
		(37,0.0027508605616794134)
		(40,0.0020875650383667113)
		(43,0.0014115332088473344)
		(46,0.0008765823626280476)
		(49,0.0005497497008965721)
		(52,0.00039590663604277125)
		(55,0.00031248085441818477)
		(58,0.0002679111173846287)
		(61,0.0002402649320644077)
		(64,0.00021862105497490666)
		(67,0.00020084126820336902)
		(70,0.00018580545865799143)
		(73,0.0001727947117826807)
		(76,0.00016105960047069963)
		(79,0.00015047829583787864)
		(82,0.00014110471945317485)
		(85,0.0001326872321044762)
		(88,0.00012562899745075437)
		(91,0.00011987208554368873)
		(94,0.00011522965939689159)
		(97,0.0001109972390692479)
		(100,0.00010629621394470157)
		(103,0.0001018658961346911)
		(106,9.787971145227055e-05)
		(109,9.415980808822844e-05)
		(112,9.118139255276293e-05)
		(115,8.901393223924424e-05)
		(118,8.73505189041771e-05)
		(121,8.601778009465543e-05)
		(124,8.480405072160326e-05)
		(127,8.351436690629071e-05)
		(130,8.206805772206719e-05)
		(133,8.051063450511484e-05)
		(136,7.891092458271089e-05)
		(139,7.715190116720826e-05)
		(142,7.503230630079337e-05)
		(145,7.270257801305106e-05)
		(148,7.033543128012904e-05)
		(151,6.786751211505573e-05)
		(154,6.593608636408052e-05)
		(157,6.47786569417025e-05)
		(160,6.380873939902269e-05)
		(163,6.272555155215695e-05)
		(166,6.149357733413413e-05)
		(169,6.015530202835829e-05)
		(172,5.8777969734512786e-05)
		(175,5.7499428568046956e-05)
		(178,5.6457178843594236e-05)
		(181,5.559441166223039e-05)
		(184,5.4773192616525925e-05)
		(187,5.3952824043248915e-05)
		(190,5.312333322316429e-05)
		(193,5.2184285757182335e-05)
		(196,5.09629353381275e-05)
		(199,4.928331983637341e-05)
		(202,4.706458810424558e-05)
		(205,4.457252510287793e-05)
		(208,4.246980807878429e-05)
		(211,4.121949486570521e-05)
		(214,4.0521931778585184e-05)
		(217,3.9966750498180613e-05)
		(220,3.9327999566134044e-05)
		(223,3.847673100447961e-05)
		(226,3.7299458838089976e-05)
		(229,3.5672796591536786e-05)
		(232,3.3509235774827654e-05)
		(235,3.073136353447378e-05)
		(238,2.7060067546967323e-05)
		(241,2.3031466844176398e-05)
		(244,2.0305549844041496e-05)
		(247,1.8998183603009563e-05)
		(250,1.8370562350544452e-05)
		(253,1.7787649505057862e-05)
		(256,1.7041390415504496e-05)
		(259,1.6028193717135702e-05)
		(262,1.4616409824103482e-05)
		(265,1.2629394112254973e-05)
		(268,9.917483148442381e-06)
		(271,6.64030620704169e-06)
		(274,3.602410360859035e-06)
		(277,1.7171392846610478e-06)};
		\addplot[line join=round,mark = triangle*,color = Layer_12,ultra thick]
		coordinates {(10,0.003781478046794308)
			(13,0.0037298097871353306)
			(16,0.00356967815630154)
			(19,0.002945679299296594)
			(22,0.0017459799031710028)
			(25,0.0007483566002007313)
			(28,0.0003831749667860904)
			(31,0.0002700863273916475)
			(34,0.0002193735183388628)
			(37,0.00018166786774735078)
			(40,0.00015178230242165195)
			(43,0.00012536892249832954)
			(46,0.00010677707209681274)
			(49,9.555238563805656e-05)
			(52,8.836479547516792e-05)
			(55,8.208820994252878e-05)
			(58,7.641028217879736e-05)
			(61,7.143508757026768e-05)
			(64,6.67381253429255e-05)
			(67,6.192697726892957e-05)
			(70,5.809111961874412e-05)
			(73,5.499978483296036e-05)
			(76,5.069445907098742e-05)
			(79,4.2200763734102886e-05)
			(82,3.744788757281596e-05)
			(85,3.553553882923619e-05)
			(88,3.4533345909551826e-05)
			(91,3.345452182765403e-05)
			(94,3.173219136568869e-05)
			(97,2.8931399570851112e-05)
			(100,2.5241034317525195e-05)
			(103,2.2277642940094414e-05)
			(106,2.057536091368583e-05)
			(109,1.9379043486925444e-05)
			(112,1.7878321284260478e-05)
			(115,1.5242592179450096e-05)
			(118,1.0111184473799389e-05)
			(121,3.3839192172191753e-06)
		};]
\end{axis}
\end{tikzpicture}

==> Graphics/Convergence_Rates_First_Order_Non_Uniform_5.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $h = 2$},{\small $h = 4$},{\small 
		$h =5$}},
		legend pos=north east,
		mark repeat=20,
		ymode = log,
		%ylabel = $\frac{1}{n}\| S^k-S^{\ast} \|_2$,
		xlabel =Number of Iterations,
		xmin=0,
		xmax=370,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {(10,0.003815493249751695)
			(13,0.003808451233083787)
			(16,0.0037990294818647597)
			(19,0.003786024190211133)
			(22,0.0037672595731389224)
			(25,0.003738327460850152)
			(28,0.0036886926605306956)
			(31,0.003587698046865216)
			(34,0.0033511820842354657)
			(37,0.002879066979977192)
			(40,0.0022067559255688593)
			(43,0.0014906773986139888)
			(46,0.0009060077553627329)
			(49,0.000563805623416812)
			(52,0.00040636710876282224)
			(55,0.00033020203683522626)
			(58,0.0002885900676082674)
			(61,0.0002598091594710298)
			(64,0.00023675954452174417)
			(67,0.00021786891252136765)
			(70,0.00020217559766491037)
			(73,0.00018880486115656033)
			(76,0.0001771558873251561)
			(79,0.00016697516185631075)
			(82,0.00015824339030499435)
			(85,0.00015083137177861482)
			(88,0.00014443615953849858)
			(91,0.00013865766000483744)
			(94,0.00013336681701355446)
			(97,0.00012896744101526048)
			(100,0.00012567306169468108)
			(103,0.00012301109308902135)
			(106,0.00012053271958534043)
			(109,0.00011801334179279735)
			(112,0.00011543597153792145)
			(115,0.00011289884678624906)
			(118,0.0001104033362304939)
			(121,0.0001079160817452736)
			(124,0.00010549259465130744)
			(127,0.00010320740253976255)
			(130,0.00010109937534606138)
			(133,9.924213416119842e-05)
			(136,9.768485220080108e-05)
			(139,9.629160436118889e-05)
			(142,9.493105241425125e-05)
			(145,9.364533913937875e-05)
			(148,9.253480507132924e-05)
			(151,9.158538622195391e-05)
			(154,9.070157894027963e-05)
			(157,8.981960939105775e-05)
			(160,8.890212821274074e-05)
			(163,8.787638714424031e-05)
			(166,8.667944204829651e-05)
			(169,8.539214107755686e-05)
			(172,8.425153800200771e-05)
			(175,8.337199165457249e-05)
			(178,8.265136222701834e-05)
			(181,8.196949132137345e-05)
			(184,8.127166887104784e-05)
			(187,8.059738401161149e-05)
			(190,7.999982731107952e-05)
			(193,7.94263748771318e-05)
			(196,7.877203918309486e-05)
			(199,7.795882527112826e-05)
			(202,7.692431879759903e-05)
			(205,7.560956036197969e-05)
			(208,7.398447243184094e-05)
			(211,7.210482361114977e-05)
			(214,7.011472505356004e-05)
			(217,6.812755426491911e-05)
			(220,6.62032645907304e-05)
			(223,6.448802586996402e-05)
			(226,6.323184433814015e-05)
			(229,6.251058645718026e-05)
			(232,6.207664020028243e-05)
			(235,6.168123241079965e-05)
			(238,6.121935296593851e-05)
			(241,6.0642057974295455e-05)
			(244,5.990103743916334e-05)
			(247,5.893020810258319e-05)
			(250,5.7638327231887725e-05)
			(253,5.592051443325625e-05)
			(256,5.374837202113628e-05)
			(259,5.143448171913095e-05)
			(262,4.9654681662395695e-05)
			(265,4.8542503146533786e-05)
			(268,4.769328887767317e-05)
			(271,4.685366207547112e-05)
			(274,4.59905757191258e-05)
			(277,4.513039115685462e-05)
			(280,4.4210501213306954e-05)
			(283,4.308125685352993e-05)
			(286,4.164384250763898e-05)
			(289,4.003872666350548e-05)
			(292,3.8680788441382876e-05)
			(295,3.7700362224798626e-05)
			(298,3.686960764101867e-05)
			(301,3.61362242711077e-05)
			(304,3.554980260677936e-05)
			(307,3.506785889785153e-05)
			(310,3.4579716278860445e-05)
			(313,3.3992997698158284e-05)
			(316,3.324049765383523e-05)
			(319,3.226012837334855e-05)
			(322,3.1002758793023375e-05)
			(325,2.9496466013238832e-05)
			(328,2.794985192904207e-05)
			(331,2.6647427620884002e-05)
			(334,2.5551570000390976e-05)
			(337,2.4358543105804988e-05)
			(340,2.2827498489949402e-05)
			(343,2.079211043964537e-05)
			(346,1.8122323362017467e-05)
			(349,1.4779076031826118e-05)
			(352,1.0894880690479954e-05)
			(355,6.885945341898669e-06)
			(358,3.5948374195736846e-06)
			(361,1.7017171449558679e-06)
		};
	\addplot[line join=round,mark = star,color = Layer_10,ultra thick]
	coordinates {(10,0.003784404724994949)
		(13,0.003738138562420523)
		(16,0.0036070203850190104)
		(19,0.003057929213569691)
		(22,0.0018330986037681878)
		(25,0.000755734478532101)
		(28,0.00038707191562109057)
		(31,0.0002919910657946821)
		(34,0.00024599370696611246)
		(37,0.00021003372901537063)
		(40,0.00018235093084557728)
		(43,0.0001610461855036006)
		(46,0.0001417926679782954)
		(49,0.000126484745262514)
		(52,0.00011713943156612857)
		(55,0.00011107486256684323)
		(58,0.00010548546007669866)
		(61,9.853767555505833e-05)
		(64,9.341342127755303e-05)
		(67,8.881830496671515e-05)
		(70,8.368885198088787e-05)
		(73,7.9075698853464e-05)
		(76,7.384758422620734e-05)
		(79,6.810769043583328e-05)
		(82,6.343133933633176e-05)
		(85,6.0675385860263017e-05)
		(88,5.8182014938323256e-05)
		(91,5.480195742113297e-05)
		(94,5.122329042241162e-05)
		(97,4.87766973402737e-05)
		(100,4.7044166504826676e-05)
		(103,4.5097996739074854e-05)
		(106,4.2296416654243276e-05)
		(109,3.8977122767000724e-05)
		(112,3.602101740751186e-05)
		(115,3.305424802213694e-05)
		(118,2.974410575186709e-05)
		(121,2.6300712509680643e-05)
		(124,2.258277328874444e-05)
		(127,1.95535651159314e-05)
		(130,1.753247497137416e-05)
		(133,1.4616386686028897e-05)
		(136,9.381614000036104e-06)
		(139,3.412617761131684e-06)
	};
		\addplot[line join=round,mark = triangle*,color = Layer_12,ultra thick]
		coordinates {(10,0.003753045547583711)
			(13,0.003613848079787167)
			(16,0.002885770419583213)
			(19,0.001359473527833549)
			(22,0.0004798889650970362)
			(25,0.00029783960228609843)
			(28,0.0002365188795085399)
			(31,0.0001993857947550156)
			(34,0.0001717817056624014)
			(37,0.000149617531933155)
			(40,0.00013155771154649008)
			(43,0.00011547427609072335)
			(46,0.00010231050405133108)
			(49,9.007957168796821e-05)
			(52,7.852915015736454e-05)
			(55,6.70528763992759e-05)
			(58,5.7830495752814777e-05)
			(61,5.045119734590772e-05)
			(64,4.0609072953641856e-05)
			(67,2.629304879519688e-05)
			(70,8.467553569624586e-06)
			(73,2.861807158436924e-06)
		};]
\end{axis}
\end{tikzpicture}

==> Graphics/Convergence_Rates_First_Order_Non_Uniform_7.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $h = 2$},{\small $h = 5$},{\small $h =10$}},
		legend pos=north east,
		mark repeat=10,
		ymode = log,
		ylabel =,
		xlabel =Number of Iterations,
		xmin=0,
		xmax=280,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {(10,0.0038157770398366355)
			(13,0.0038088555574512964)
			(16,0.0037996207251412687)
			(19,0.0037869222788330724)
			(22,0.0037687033042171935)
			(25,0.0037408620388355834)
			(28,0.003693823348257977)
			(31,0.003600182327743038)
			(34,0.003380585542318803)
			(37,0.0029229078869960168)
			(40,0.0022521392250063523)
			(43,0.001527173360531471)
			(46,0.0009263328531868269)
			(49,0.0005724209481245406)
			(52,0.0004124307147592783)
			(55,0.0003387434117246038)
			(58,0.0002993984500795678)
			(61,0.00027199516268952085)
			(64,0.00024998941433811676)
			(67,0.00023168930520231607)
			(70,0.0002160614703851955)
			(73,0.0002022550389942302)
			(76,0.0001896299317667677)
			(79,0.00017809019739109687)
			(82,0.00016763998951413426)
			(85,0.00015841287965724846)
			(88,0.0001501739927156065)
			(91,0.00014260102918232166)
			(94,0.00013584122994144893)
			(97,0.00013006723203419084)
			(100,0.00012508375850025448)
			(103,0.00012066181799642308)
			(106,0.00011663541960350412)
			(109,0.00011283935318831301)
			(112,0.0001090576266717182)
			(115,0.00010512640841562434)
			(118,0.00010106746882726329)
			(121,9.709579474833247e-05)
			(124,9.338629339610249e-05)
			(127,8.982838875479517e-05)
			(130,8.62444683344919e-05)
			(133,8.266215449700025e-05)
			(136,7.943736048168485e-05)
			(139,7.719067207354476e-05)
			(142,7.590538022041883e-05)
			(145,7.500966028723907e-05)
			(148,7.418722320649798e-05)
			(151,7.330395372109843e-05)
			(154,7.224949630181007e-05)
			(157,7.093607793165497e-05)
			(160,6.935821284190115e-05)
			(163,6.764607809150248e-05)
			(166,6.592196205285228e-05)
			(169,6.422350484257628e-05)
			(172,6.269407885472919e-05)
			(175,6.137089717647315e-05)
			(178,6.018584303664746e-05)
			(181,5.910623406997559e-05)
			(184,5.80405296985792e-05)
			(187,5.684880207029717e-05)
			(190,5.542783269240883e-05)
			(193,5.3748706762195685e-05)
			(196,5.1874745041745304e-05)
			(199,4.993432356918854e-05)
			(202,4.7969259684781614e-05)
			(205,4.583829068127173e-05)
			(208,4.338267593205266e-05)
			(211,4.051347098082772e-05)
			(214,3.7075919561883914e-05)
			(217,3.28122973924156e-05)
			(220,2.7443533106191354e-05)
			(223,2.0837962882227927e-05)
			(226,1.4049956089026733e-05)
			(229,9.04974155343653e-06)
			(232,5.5931133948599036e-06)
			(235,3.205901213320741e-06)
			(238,1.9083380280592363e-06)
		};
	\addplot[line join=round,mark = star,color = Layer_10,ultra thick]
	coordinates {(10,0.003754881885539844)
		(13,0.003623088144264165)
		(16,0.0029246193274200145)
		(19,0.0013858002934651144)
		(22,0.00048485649499162054)
		(25,0.00030406051702942084)
		(28,0.000241945402446372)
		(31,0.0002035871022655127)
		(34,0.00017548226818513718)
		(37,0.00015327005333529164)
		(40,0.0001371705708589578)
		(43,0.00012327760629655612)
		(46,0.00011154067702726736)
		(49,0.00010249335999498223)
		(52,9.50071447050508e-05)
		(55,8.92227925876656e-05)
		(58,8.49879744453115e-05)
		(61,8.219967796121205e-05)
		(64,8.034930056224131e-05)
		(67,7.73373042416136e-05)
		(70,7.089438960547978e-05)
		(73,6.273952297823259e-05)
		(76,5.720479098284668e-05)
		(79,5.447542195876743e-05)
		(82,5.3324322555594295e-05)
		(85,5.216588136419158e-05)
		(88,5.090070788440027e-05)
		(91,4.983746852714477e-05)
		(94,4.835441419576555e-05)
		(97,4.556700492521169e-05)
		(100,4.1171390686859155e-05)
		(103,3.6810602741646614e-05)
		(106,3.23521838155238e-05)
		(109,2.8988625873280473e-05)
		(112,2.6636531770559692e-05)
		(115,2.297560898033547e-05)
		(118,1.4355443484235533e-05)
		(121,4.735880618860861e-06)
		(124,9.67954872248955e-07)};
		\addplot[line join=round,mark = triangle*,color = Layer_12,ultra thick]
		coordinates {(10,0.0019831205369286106)
			(13,0.0003939392116969396)
			(16,0.00024277850780436805)
			(19,0.00018710326547842986)
			(22,0.00015170070769115248)
			(25,0.00012958202645277822)
			(28,0.00011681661449930601)
			(31,0.00010695829050758128)
			(34,9.368683811769287e-05)
			(37,8.327458668612982e-05)
			(40,7.535185224932793e-05)
			(43,6.728794597518402e-05)
			(46,6.193397569317719e-05)
			(49,5.899161845846715e-05)
			(52,5.177804912517138e-05)
			(55,4.3160275220048696e-05)
			(58,2.966955338870285e-05)
			(61,1.1136505074149191e-05)
			(64,2.045114125043005e-06)};
		]
\end{axis}
\end{tikzpicture}

==> Graphics/Entropy_Visualization.tex <==
\begin{tikzpicture}
\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
	legend style={row sep=0.05cm},
	height=8cm,
	width = 10cm,
	legend entries={{\small $|\mathcal{N}| = 7\times7$},{\small $|\mathcal{N}| 
	= 
	9\times9$},{\small $|\mathcal{N}| = 11\times11$},{\small $|\mathcal{N}| = 
	13\times13$}},
	legend pos=south west,
		mark repeat=2,
		xlabel = Number of iterations,
		ylabel = Average entropy,
		xmin=0,
		xmax=120,
		scaled ticks=false,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
	\addplot[line join=round,mark = square*,color = neigh_7,line width=0.7pt]
	coordinates {(10,0.9997) (20,0.9994) (30,0.9988) (40,0.9972) (50,0.9912) 
		(60,0.9372) (70,0.5762) (80,0.1676) (90,0.0313) (100,0.0102) 
		(110,0.0063) (120,0.0047)};
	]			
	\addplot[line join=round,mark = trianlge*,color = neigh_9,line width=0.7pt]
	coordinates {(10,0.9998) (20,0.9995) (30,0.9990) (40,0.9978) (50,0.9939) 
		(60,0.9680) (70,0.7154) (80,0.2597) (90,0.0561) (100,0.0155) 
		(110,0.0088) (120,0.0064)};
	]
	\addplot[line join=round,mark = *,color = neigh_11,line width=0.7pt]
	coordinates {(10,0.9998) (20,0.9996) (30,0.9992) (40,0.9982) (50,0.9954) 
		(60,0.9810) (70,0.8233) (80,0.3901) (90,0.1006) (100,0.0276) 
		(110,0.0124) (120,0.0085)};
	]		
	\addplot[line join=round,mark = star,color = neigh_13,line width=0.7pt]
coordinates {(10,0.9998) (20,0.9997) (30,0.9993) (40,0.9986) (50,0.9964) 
	(60,0.9875) (70,0.8929) (80,0.5351) (90,0.1771) (100,0.0483) (110, 0.0189) 
	(120,0.0113)};

		\end{axis}
\end{tikzpicture}

==> Graphics/First_Order_Step_Size.tex <==
\begin{tikzpicture}
\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
	legend style={row sep=0.1cm},
	height=8cm,
	width = 10cm,
	legend entries={{\small $h_1=1.5$},{\small $h_2=3$},{\small 
	$h_3=4.3$}},
	legend pos=north east,
		mark repeat=3,
		xlabel = Number of iterations,
		xmin=0,
		xmax=100,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
	\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
coordinates {(0,-1043.4383758096583)
	(3,-1043.6070264477876)
	(6,-1043.8359685263003)
	(9,-1044.1496075746136)
	(12,-1044.5839306604576)
	(15,-1045.1931923219206)
	(18,-1046.0614120545133)
	(21,-1047.3230451962513)
	(24,-1049.2021922248377)
	(27,-1052.092026124174)
	(30,-1056.729546588896)
	(33,-1064.6235879406063)
	(36,-1079.267191494681)
	(39,-1110.3685554585818)
	(42,-1193.910295804555)
	(45,-1515.014185801605)
	(48,-2874.237840144716)
	(51,-6698.363276178368)
	(54,-12776.204011329888)
	(57,-18909.664450388478)
	(60,-23614.947661657898)
	(63,-26381.995865268924)
	(66,-27675.704614692993)
	(69,-28188.161684538925)
	(72,-28378.664996451746)
	(75,-28451.600343295904)
	(78,-28483.23962323171)
	(81,-28500.71714458438)
	(84,-28512.106624419244)
	(87,-28520.199851104975)
	(90,-28526.32126672796)
	(93,-28530.99706827486)
	(96,-28534.60750375068)
	(99,-28537.56788085791)
	(102,-28540.110718695385)
	(105,-28542.347089818686)
	(108,-28544.347646118134)
	(111,-28546.1617647022)
	(114,-28547.810706292257)
	(117,-28549.29885049665)
	(120,-28550.638543306803)
	(123,-28551.845221010757)
	(126,-28552.927083316983)
	(129,-28553.90261595347)
	(132,-28554.801869131217)
	(135,-28555.639497483517)
	(138,-28556.413900728498)
	(141,-28557.133381822525)
	(144,-28557.818911138194)
	(147,-28558.486044183366)
	(150,-28559.136830578595)
	(153,-28559.767021023195)
	(156,-28560.375140275653)
	(159,-28560.966001320558)
	(162,-28561.549252360055)
	(165,-28562.129482590695)
	(168,-28562.693896834004)
	(171,-28563.224656503713)
	(174,-28563.721666117934)
	(177,-28564.19507414841)
	(180,-28564.650440004225)
	(183,-28565.0876853388)
	(186,-28565.50437092733)
	(189,-28565.901781709934)
	(192,-28566.292010225083)
	(195,-28566.69329312636)
	(198,-28567.11267431591)
	(201,-28567.53321473299)
	(204,-28567.930408406588)
	(207,-28568.29382798694)
	(210,-28568.62624939152)
	(213,-28568.9377914055)
	(216,-28569.2406403905)
	(219,-28569.544761695433)
	(222,-28569.856514858104)
	(225,-28570.17967217467)
	(228,-28570.512808577292)
	(231,-28570.842595841343)
	(234,-28571.151967598435)
	(237,-28571.43106929004)
	(240,-28571.677043558415)
	(243,-28571.893876075246)
	(246,-28572.089333186086)
	(249,-28572.270988013413)
	(252,-28572.44465454145)
	(255,-28572.61431265139)
	(258,-28572.78219056045)
	(261,-28572.948573587142)
	(264,-28573.11193688036)
	(267,-28573.269845963106)
	(270,-28573.420106169728)
	(273,-28573.56159631599)
	(276,-28573.694503143503)
	(279,-28573.820090231726)
	(282,-28573.94083417512)
	(285,-28574.060632565306)
	(288,-28574.18392767686)
	(291,-28574.313980700557)
	(294,-28574.451830159538)
	(297,-28574.5976147694)
	(300,-28574.752769808583)
	(303,-28574.918417828594)
	(306,-28575.092162770077)
	(309,-28575.269789279333)
	(312,-28575.447891485022)
	(315,-28575.623692807032)
	(318,-28575.793598070828)
	(321,-28575.950305688893)
	(324,-28576.08691826263)
	(327,-28576.20525745613)
	(330,-28576.313280539754)
	(333,-28576.418667966005)
	(336,-28576.52711145624)
	(339,-28576.643326005476)
	(342,-28576.772329844218)
	(345,-28576.916814051656)
	(348,-28577.065492070345)
	(351,-28577.19501568267)
	(354,-28577.298949529737)
	(357,-28577.38808616059)
	(360,-28577.47242212011)
	(363,-28577.556593280966)
	(366,-28577.64165721656)
	(369,-28577.727261866043)
	(372,-28577.81350226349)
	(375,-28577.901889750814)
	(378,-28577.995126131013)
	(381,-28578.096335198476)
	(384,-28578.20835259847)
	(387,-28578.33247574346)
	(390,-28578.466110584774)
	(393,-28578.602494188865)
	(396,-28578.735434720555)
	(399,-28578.863192192828)
	(402,-28578.988092486503)
	(405,-28579.11431762764)
	(408,-28579.244256051155)
	(411,-28579.37527677494)
	(414,-28579.500631179864)
	(417,-28579.614446158535)
	(420,-28579.71568180328)
	(423,-28579.8077005179)
	(426,-28579.894759324136)
	(429,-28579.97939140755)
	(432,-28580.062754604176)
	(435,-28580.146380916332)
	(438,-28580.232650811013)
	(441,-28580.322926843663)
	(444,-28580.414580474746)
	(447,-28580.501573483605)
	(450,-28580.580480329496)
	(453,-28580.653435207147)
	(456,-28580.724885132393)
	(459,-28580.79845088088)
	(462,-28580.876160281903)
	(465,-28580.958868981324)
	(468,-28581.046951116026)
	(471,-28581.140456708752)
	(474,-28581.238541499093)
	(477,-28581.339729779378)
	(480,-28581.442689744843)
	(483,-28581.543351006512)
	(486,-28581.633112742187)
	(489,-28581.70746452771)
	(492,-28581.77140907413)
	(495,-28581.83359981648)
	(498,-28581.901460204186)
	(501,-28581.979868956725)
	(504,-28582.068613547053)
	(507,-28582.159447490347)
	(510,-28582.242525331374)
	(513,-28582.317201406113)
	(516,-28582.38974442824)
	(519,-28582.464470492447)
	(522,-28582.539664039043)
	(525,-28582.611268568115)
	(528,-28582.678755242952)
	(531,-28582.744451371727)
	(534,-28582.809826669414)
	(537,-28582.874809425935)
	(540,-28582.939388909483)
	(543,-28583.00457059919)
	(546,-28583.071926063036)
	(549,-28583.142508309815)
	(552,-28583.215615465117)
	(555,-28583.28845262244)
	(558,-28583.358157584444)
	(561,-28583.424088020263)
	(564,-28583.486982751063)
	(567,-28583.546954475605)
	(570,-28583.603625927935)
	(573,-28583.657725252277)
	(576,-28583.711772836396)
	(579,-28583.769413353988)
	(582,-28583.834048436125)
	(585,-28583.906938923414)
	(588,-28583.985647912406)
	(591,-28584.064812071316)
	(594,-28584.138798510015)
	(597,-28584.203856204178)
	(600,-28584.259501126304)
	(603,-28584.30905309996)
	(606,-28584.359832739876)
	(609,-28584.42483108585)
	(612,-28584.523520921313)
	(615,-28584.66607472203)
	(618,-28584.82150110035)
	(621,-28584.944942472615)
	(624,-28585.028347082683)
	(627,-28585.092117877204)
	(630,-28585.164582704)
	(633,-28585.261479950772)
	(636,-28585.356704247424)
	(639,-28585.419870012338)
	(642,-28585.460253717454)
	(645,-28585.493599925107)
	(648,-28585.52726216462)
	(651,-28585.564134459197)
	(654,-28585.605645218777)
	(657,-28585.652727550445)
	(660,-28585.705974490505)
	(663,-28585.765388464497)
	(666,-28585.829976275494)
	(669,-28585.897874873168)
	(672,-28585.96731725912)
	(675,-28586.037389126508)
	(678,-28586.10795702788)
	(681,-28586.179182426673)
	(684,-28586.249768788683)
	(687,-28586.31510795805)
	(690,-28586.370394234757)
	(693,-28586.4153788143)
	(696,-28586.453133825817)
	(699,-28586.486558361812)
	(702,-28586.517235309457)
	(705,-28586.545806031994)
	(708,-28586.572487897734)
	(711,-28586.59741378568)
	(714,-28586.620817584266)
	(717,-28586.643070564187)
	(720,-28586.66460517228)
	(723,-28586.68581967046)
	(726,-28586.707044788902)
	(729,-28586.72860382784)
	(732,-28586.750973622555)
	(735,-28586.77508776669)
	(738,-28586.802920213275)
	(741,-28586.83852734547)
	(744,-28586.88893741091)
	(747,-28586.960591703682)
	(750,-28587.045884121995)
	(753,-28587.12181621953)
	(756,-28587.178788893718)
	(759,-28587.22449347213)
	(762,-28587.267322808966)
	(765,-28587.3121619025)
	(768,-28587.362070685354)
	(771,-28587.419466039937)
	(774,-28587.487038782514)
	(777,-28587.569993526744)
	(780,-28587.678034231307)
	(783,-28587.815570360326)
	(786,-28587.961436490135)
	(789,-28588.093458819567)
	(792,-28588.219928605628)
	(795,-28588.35447472106)
	(798,-28588.4950114937)
	(801,-28588.62522488228)
	(804,-28588.732581471515)
	(807,-28588.818677406223)
	(810,-28588.89135553789)
	(813,-28588.957294719177)
	(816,-28589.021230747072)
	(819,-28589.087966706305)
	(822,-28589.166751524812)
	(825,-28589.277783626134)
	(828,-28589.433700659105)
	(831,-28589.580912648235)
	(834,-28589.675718961233)
	(837,-28589.739151543392)
	(840,-28589.78992217224)
	(843,-28589.835229466746)
	(846,-28589.878699266534)
	(849,-28589.92272622326)
	(852,-28589.968723414768)
	(855,-28590.017174785986)
	(858,-28590.067647993674)
	(861,-28590.11863470001)
	(864,-28590.167489601066)
	(867,-28590.211206910095)
	(870,-28590.2479697376)
	(873,-28590.27799751141)
	(876,-28590.30303834887)
	(879,-28590.325620732983)
	(882,-28590.349156446187)
	(885,-28590.379187380928)
	(888,-28590.425066671378)
	(891,-28590.498762282237)
	(894,-28590.611763843015)
	(897,-28590.77384206529)
	(900,-28590.921467740358)
	(903,-28590.98822580223)
	(906,-28591.013777040203)
	(909,-28591.028627833923)
	(912,-28591.04113355746)
	(915,-28591.05317032537)
	(918,-28591.06520846065)
	(921,-28591.077470261476)
	(924,-28591.090197266916)
	(927,-28591.103720714724)
	(930,-28591.11848298893)
	(933,-28591.13504383548)
	(936,-28591.154077370004)
	(939,-28591.17634716706)
	(942,-28591.20261222616)
	(945,-28591.23336484869)
	(948,-28591.268315699548)
	(951,-28591.305846410374)
	(954,-28591.343183616216)
	(957,-28591.37768823794)
	(960,-28591.4080774625)
	(963,-28591.43434770249)
	(966,-28591.456992344676)
	(969,-28591.47657451482)
	(972,-28591.493856213565)
	(975,-28591.510343473758)
	(978,-28591.529532458604)
	(981,-28591.55952734111)
	(984,-28591.61440854799)
	(987,-28591.697577504485)
	(990,-28591.774289921257)
	(993,-28591.81740920301)
	(996,-28591.83847644704)
	(999,-28591.851510482986)
	(1002,-28591.862307221483)
	(1005,-28591.87270942607)
	(1008,-28591.883300931244)
	(1011,-28591.89431989402)
	(1014,-28591.90593800078)
	(1017,-28591.918358979507)
	(1020,-28591.931871909313)
	(1023,-28591.946892350796)
	(1026,-28591.96399206957)
	(1029,-28591.98391220672)
	(1032,-28592.007588522592)
	(1035,-28592.03640682212)
	(1038,-28592.073651393508)
	(1041,-28592.129936690886)
	(1044,-28592.23120033691)
	(1047,-28592.380756996477)
	(1050,-28592.49835254297)
	(1053,-28592.559479442036)
	(1056,-28592.59719247721)
	(1059,-28592.628052262255)
	(1062,-28592.656959431595)
	(1065,-28592.685631308384)
	(1068,-28592.714817396474)
	(1071,-28592.744696838305)
	(1074,-28592.77501264561)
	(1077,-28592.805263945564)
	(1080,-28592.83490639596)
	(1083,-28592.863452792288)
	(1086,-28592.890507595243)
	(1089,-28592.915978425248)
	(1092,-28592.941106438127)
	(1095,-28592.972685604334)
	(1098,-28593.036612586737)
	(1101,-28593.17506803532)
	(1104,-28593.31924325914)
	(1107,-28593.383491774555)
	(1110,-28593.411420132794)
	(1113,-28593.432980239602)
	(1116,-28593.45581081405)
	(1119,-28593.482082184495)
	(1122,-28593.512671617034)
	(1125,-28593.547433824686)
	(1128,-28593.58470698529)
	(1131,-28593.62138417559)
	(1134,-28593.654219995184)
	(1137,-28593.681371473198)
	(1140,-28593.7026858621)
	(1143,-28593.71898291403)
	(1146,-28593.73137162101)
	(1149,-28593.7409239864)
	(1152,-28593.74855842821)
	(1155,-28593.755008925647)
	(1158,-28593.76083576931)
	(1161,-28593.76645674892)
	(1164,-28593.77218293672)
	(1167,-28593.77824949164)
	(1170,-28593.78483776404)
	(1173,-28593.792088386894)
	(1176,-28593.80010636057)
	(1179,-28593.80895941686)
	(1182,-28593.818671029723)
	(1185,-28593.829210037868)
	(1188,-28593.840480675528)
	(1191,-28593.85231995333)
	(1194,-28593.864511598174)
	(1197,-28593.876822226426)
	(1200,-28593.8890530897)
	(1203,-28593.901086201502)
	(1206,-28593.912901189702)
	(1209,-28593.92455492503)
	(1212,-28593.93613862552)
	(1215,-28593.947740050786)
	(1218,-28593.95943398372)
	(1221,-28593.97130545369)
	(1224,-28593.983488250065)
	(1227,-28593.996192151935)
	(1230,-28594.00970439801)
	(1233,-28594.02437523687)
	(1236,-28594.04061665282)
	(1239,-28594.0589466413)
	(1242,-28594.080094113066)
	(1245,-28594.105134200836)
	(1248,-28594.13553222077)
	(1251,-28594.17281911696)
	(1254,-28594.217524813685)
	(1257,-28594.267564832047)
	(1260,-28594.3178825735)
	(1263,-28594.362867946245)
	(1266,-28594.399089553608)
	(1269,-28594.42581702675)
	(1272,-28594.444307936697)
	(1275,-28594.456756667667)
	(1278,-28594.465301525976)
	(1281,-28594.471541032275)
	(1284,-28594.476517219788)
	(1287,-28594.48087551033)
	(1290,-28594.48502175078)
	(1293,-28594.489227872968)
	(1296,-28594.493691208707)
	(1299,-28594.498561854532)
	(1302,-28594.503949033635)
	(1305,-28594.509913825383)
	(1308,-28594.51645546526)
	(1311,-28594.523501328753)
	(1314,-28594.530913015195)
	(1317,-28594.53851654567)
	(1320,-28594.546151093622)
	(1323,-28594.55371609016)
	(1326,-28594.561194920687)
	(1329,-28594.568647646625)
	(1332,-28594.576182205197)
	(1335,-28594.583920287587)
	(1338,-28594.591970276793)
	(1341,-28594.60041263373)
	(1344,-28594.60929807715)
	(1347,-28594.61865624504)
	(1350,-28594.62851091942)
	(1353,-28594.63889674442)
	(1356,-28594.649872038415)
	(1359,-28594.66152304141)
	(1362,-28594.67395598712)
	(1365,-28594.68727344723)
	(1368,-28594.7015308588)
	(1371,-28594.716673178787)
	(1374,-28594.73246945578)
	(1377,-28594.74849396955)
	(1380,-28594.7642117063)
	(1383,-28594.77916399159)
	(1386,-28594.793149322533)
	(1389,-28594.806280644534)
	(1392,-28594.81890409)
	(1395,-28594.831454681706)
	(1398,-28594.844317815438)
	(1401,-28594.857716815168)
	(1404,-28594.871630080037)
	(1407,-28594.88576653218)
	(1410,-28594.899647317958)
	(1413,-28594.912792252606)
	(1416,-28594.924910337788)
	(1419,-28594.935970035745)
	(1422,-28594.94612627881)
	(1425,-28594.955585685322)
	(1428,-28594.96450007273)
	(1431,-28594.97292804114)
	(1434,-28594.980858600393)
	(1437,-28594.988266433713)
	(1440,-28594.995163012754)
	(1443,-28595.001620211755)
	(1446,-28595.00776448786)
	(1449,-28595.013754711814)
	(1452,-28595.019758349736)
	(1455,-28595.02593423988)
	(1458,-28595.032423761637)
	(1461,-28595.039349293125)
	(1464,-28595.0468188639)
	(1467,-28595.05493691907)
	(1470,-28595.063821562086)
	(1473,-28595.07362765305)
	(1476,-28595.084572432766)
	(1479,-28595.096956244794)
	(1482,-28595.11116671824)
	(1485,-28595.127653139105)
	(1488,-28595.146860047127)
	(1491,-28595.169104352095)
	(1494,-28595.194346445467)
	(1497,-28595.22180455621)
	(1500,-28595.24964636853)
	(1503,-28595.275460623518)
	(1506,-28595.297660260636)
	(1509,-28595.316496650375)
	(1512,-28595.333760966343)
	(1515,-28595.35194374967)
	(1518,-28595.37363675362)
	(1521,-28595.40096508165)
	(1524,-28595.434511793537)
	(1527,-28595.472176105348)
	(1530,-28595.510030078938)
	(1533,-28595.545469727607)
	(1536,-28595.578775631962)
	(1539,-28595.61162249828)
	(1542,-28595.645334599136)
	(1545,-28595.680404812512)
	(1548,-28595.716768019764)
	(1551,-28595.754094138312)
	(1554,-28595.791807437505)
	(1557,-28595.82897737176)
	(1560,-28595.86437995222)
	(1563,-28595.89682616705)
	(1566,-28595.925544803606)
	(1569,-28595.950342966724)
	(1572,-28595.971490467353)
	(1575,-28595.989486190832)
	(1578,-28596.004871077697)
	(1581,-28596.018141536115)
	(1584,-28596.02973230529)
	(1587,-28596.040021589833)
	(1590,-28596.049333877316)
	(1593,-28596.057938982398)
	(1596,-28596.066053637926)
	(1599,-28596.073848653756)
	(1602,-28596.081459463112)
	(1605,-28596.088995624665)
	(1608,-28596.096545833818)
	(1611,-28596.10417762523)
	(1614,-28596.111933599805)
	(1617,-28596.119827706145)
	(1620,-28596.12784544249)
	(1623,-28596.13595070668)
	(1626,-28596.144099584402)
	(1629,-28596.15225836928)
	(1632,-28596.160420846154)
	(1635,-28596.168619476135)
	(1638,-28596.176926681157)
	(1641,-28596.18544493064)
	(1644,-28596.194286750713)
	(1647,-28596.20354813744)
	(1650,-28596.213282010358)
	(1653,-28596.22348199284)
	(1656,-28596.23408737243)
	(1659,-28596.2450123233)
	(1662,-28596.256186930892)
	(1665,-28596.267585856993)
	(1668,-28596.279225707727)
	(1671,-28596.29113256943)
	(1674,-28596.303301077256)
	(1677,-28596.315672492827)
	(1680,-28596.32814886683)
	(1683,-28596.340639103797)
	(1686,-28596.353113486908)
	(1689,-28596.36564011562)
	(1692,-28596.378390873448)
	(1695,-28596.391621082694)
	(1698,-28596.405631849335)
	(1701,-28596.42071801445)
	(1704,-28596.43710032818)
	(1707,-28596.454852503626)
	(1710,-28596.473864159496)
	(1713,-28596.49389727954)
	(1716,-28596.514742271418)
	(1719,-28596.536374892457)
	(1722,-28596.55898379218)
	(1725,-28596.58284751869)
	(1728,-28596.608173568762)
	(1731,-28596.63503379572)
	(1734,-28596.66342804348)
	(1737,-28596.693377733274)
	(1740,-28596.724928549327)
	(1743,-28596.75804139016)
	(1746,-28596.792449480738)
	(1749,-28596.82758498322)
	(1752,-28596.862562665417)
	(1755,-28596.896036020946)
	(1758,-28596.926107646505)
	(1761,-28596.950985348813)
	(1764,-28596.970078171245)
	(1767,-28596.98419752866)
	(1770,-28596.994782226673)
	(1773,-28597.00315819107)
	(1776,-28597.01027551881)
	(1779,-28597.016745058136)
	(1782,-28597.022951059815)
	(1785,-28597.02914469186)
	(1788,-28597.035501559254)
	(1791,-28597.042151440495)
	(1794,-28597.049191552826)
	(1797,-28597.05669203043)
	(1800,-28597.064699101807)
	(1803,-28597.073238679783)
	(1806,-28597.082320764042)
	(1809,-28597.09194331923)
	(1812,-28597.102093365)
	(1815,-28597.112742988236)
	(1818,-28597.1238388957)
	(1821,-28597.13528635681)
	(1824,-28597.14693251474)
	(1827,-28597.158559312564)
	(1830,-28597.16989873935)
	(1833,-28597.18067690758)
	(1836,-28597.19067793931)
	(1839,-28597.199804382853)
	(1842,-28597.208111965567)
	(1845,-28597.215813046794)
	(1848,-28597.223259579958)
	(1851,-28597.230919105816)
	(1854,-28597.239345693673)
	(1857,-28597.249128550207)
	(1860,-28597.2607842196)
	(1863,-28597.274569595073)
	(1866,-28597.29028098595)
	(1869,-28597.30725738684)
	(1872,-28597.324785048506)
	(1875,-28597.34267278691)
	(1878,-28597.36138875716)
	(1881,-28597.381456037838)
	(1884,-28597.402485978753)
	(1887,-28597.422767142612)
	(1890,-28597.44016768148)
	(1893,-28597.453601108482)
	(1896,-28597.46343739449)
	(1899,-28597.470795255096)
	(1902,-28597.47680272455)
	(1905,-28597.48230875799)
	(1908,-28597.48788991559)
	(1911,-28597.49394021009)
	(1914,-28597.500751585216)
	(1917,-28597.50856527169)
	(1920,-28597.517596297825)
	(1923,-28597.528034405943)
	(1926,-28597.540020276294)
	(1929,-28597.553593684548)
	(1932,-28597.56861763756)
	(1935,-28597.584706892565)
	(1938,-28597.601220388507)
	(1941,-28597.617369943946)
	(1944,-28597.632416758865)
	(1947,-28597.645841131387)
	(1950,-28597.657395819042)
	(1953,-28597.667060199692)
	(1956,-28597.674965328224)
	(1959,-28597.681331478867)
	(1962,-28597.68642217917)
	(1965,-28597.69050942436)
	(1968,-28597.69384908691)
	(1971,-28597.69666725975)};
\addplot[line join=round,mark = star,color = Layer_10,ultra thick]
coordinates {(0,-1043.4383758096583)
	(3,-1043.8236993751414)
	(6,-1044.5360530659568)
	(9,-1045.9126991503026)
	(12,-1048.7523399987463)
	(15,-1055.2454096022527)
	(18,-1073.0220625872157)
	(21,-1143.7936434939302)
	(24,-1813.8378808803477)
	(27,-7945.3560664420165)
	(30,-19561.462099702934)
	(33,-26430.908100540422)
	(36,-28160.697721170294)
	(39,-28430.51768937296)
	(42,-28479.847245476165)
	(45,-28498.422339080975)
	(48,-28510.154265921592)
	(51,-28519.004295799212)
	(54,-28526.37093741971)
	(57,-28531.476796172257)
	(60,-28535.443907426896)
	(63,-28538.494752189043)
	(66,-28541.203887249456)
	(69,-28543.329204673777)
	(72,-28544.880544743806)
	(75,-28546.217484666693)
	(78,-28547.403557600675)
	(81,-28548.560521429044)
	(84,-28549.753492757758)
	(87,-28550.807525581033)
	(90,-28551.676513405306)
	(93,-28552.457081230372)
	(96,-28553.138061334477)
	(99,-28553.732715443824)
	(102,-28554.29109486781)
	(105,-28554.847074006826)
	(108,-28555.407262048117)
	(111,-28555.979173257336)
	(114,-28556.568344541753)
	(117,-28557.190446405693)
	(120,-28557.85003539047)
	(123,-28558.478461915234)
	(126,-28559.034709784937)
	(129,-28559.559901288747)
	(132,-28560.108867208146)
	(135,-28560.64362727257)
	(138,-28561.102691647327)
	(141,-28561.521695354182)
	(144,-28561.934572906728)
	(147,-28562.35009752131)
	(150,-28562.745730859708)
	(153,-28563.13205045576)
	(156,-28563.45704847504)
	(159,-28563.696631213992)
	(162,-28563.91754574539)
	(165,-28564.14292149177)
	(168,-28564.34726195869)
	(171,-28564.52085355183)
	(174,-28564.680467871967)
	(177,-28564.846870384972)
	(180,-28565.018123941427)
	(183,-28565.2158980209)
	(186,-28565.421369422078)
	(189,-28565.57482241655)
	(192,-28565.710972495915)
	(195,-28565.852148698214)
	(198,-28566.004252823837)
	(201,-28566.169219263247)
	(204,-28566.338749972878)
	(207,-28566.494151337614)
	(210,-28566.62376419633)
	(213,-28566.734407605443)
	(216,-28566.845905021735)
	(219,-28566.98467945183)
	(222,-28567.173021730458)
	(225,-28567.37511310388)
	(228,-28567.539250958675)
	(231,-28567.67714984221)
	(234,-28567.815497497508)
	(237,-28567.97056794554)
	(240,-28568.138757747325)
	(243,-28568.290602125628)
	(246,-28568.41249680168)
	(249,-28568.515787209468)
	(252,-28568.61215233337)
	(255,-28568.71193024373)
	(258,-28568.826151074783)
	(261,-28568.963370660633)
	(264,-28569.12731201019)
	(267,-28569.315463427258)
	(270,-28569.51375263834)
	(273,-28569.713178719678)
	(276,-28569.913521383165)
	(279,-28570.084977320323)
	(282,-28570.209593147607)
	(285,-28570.313948299405)
	(288,-28570.4165859036)
	(291,-28570.51883177791)
	(294,-28570.623906266672)
	(297,-28570.715128431395)
	(300,-28570.779565995475)
	(303,-28570.829152872044)
	(306,-28570.877476556805)
	(309,-28570.93671221909)
	(312,-28571.015522226582)
	(315,-28571.110139838278)
	(318,-28571.220787032413)
	(321,-28571.35965001594)
	(324,-28571.508044956052)
	(327,-28571.655324137268)
	(330,-28571.780292935804)
	(333,-28571.87596071672)
	(336,-28571.949818032983)
	(339,-28572.00838611726)
	(342,-28572.060621651653)
	(345,-28572.112636786398)
	(348,-28572.16788973775)
	(351,-28572.228229019438)
	(354,-28572.292339354062)
	(357,-28572.35613534561)
	(360,-28572.416629199135)
	(363,-28572.474525473444)
	(366,-28572.536864733003)
	(369,-28572.62121009601)
	(372,-28572.743032252336)
	(375,-28572.876914666358)
	(378,-28573.00635798028)
	(381,-28573.130748363008)
	(384,-28573.238791725635)
	(387,-28573.329699970323)
	(390,-28573.41315432379)
	(393,-28573.4996541568)
	(396,-28573.593832588518)
	(399,-28573.687105484627)
	(402,-28573.763672150584)
	(405,-28573.819565837406)
	(408,-28573.860777385504)
	(411,-28573.89479439299)
	(414,-28573.928031279902)
	(417,-28573.96583831426)
	(420,-28574.011809612864)
	(423,-28574.06552786896)
	(426,-28574.122417844264)
	(429,-28574.178914531152)
	(432,-28574.236695746768)
	(435,-28574.30042875926)
	(438,-28574.377510108832)
	(441,-28574.49061332435)
	(444,-28574.65024547235)
	(447,-28574.77024517735)
	(450,-28574.841899470055)
	(453,-28574.897991239963)
	(456,-28574.949100495975)
	(459,-28574.9976882068)
	(462,-28575.04427578758)
	(465,-28575.09109228336)
	(468,-28575.141791787617)
	(471,-28575.200642050855)
	(474,-28575.27345200075)
	(477,-28575.362813048538)
	(480,-28575.453383611155)
	(483,-28575.52422662901)
	(486,-28575.578226816062)
	(489,-28575.629451815836)
	(492,-28575.6886358485)
	(495,-28575.755990938265)
	(498,-28575.817347817407)
	(501,-28575.86529980205)
	(504,-28575.9041501388)
	(507,-28575.939509467782)
	(510,-28575.975978180457)
	(513,-28576.015293131284)
	(516,-28576.05802676378)
	(519,-28576.107480390903)
	(522,-28576.167518842085)
	(525,-28576.23800385119)
	(528,-28576.318071307913)
	(531,-28576.411225929784)
	(534,-28576.518614272853)
	(537,-28576.630641681724)
	(540,-28576.73101701664)
	(543,-28576.817429048424)
	(546,-28576.90617876444)
	(549,-28577.002816442586)
	(552,-28577.104513693128)
	(555,-28577.203866796684)
	(558,-28577.288975396616)
	(561,-28577.350899520257)
	(564,-28577.39645248191)
	(567,-28577.436764775295)
	(570,-28577.478491322705)
	(573,-28577.524417091532)
	(576,-28577.575812365278)
	(579,-28577.633191103472)
	(582,-28577.693521578243)
	(585,-28577.75040136595)
	(588,-28577.804827092907)
	(591,-28577.86124697909)
	(594,-28577.910896276666)
	(597,-28577.948300661912)
	(600,-28577.985442619338)
	(603,-28578.041082275686)
	(606,-28578.13762681272)
	(609,-28578.274251413)
	(612,-28578.38640998894)
	(615,-28578.444684086986)
	(618,-28578.47496947954)
	(621,-28578.495275643992)
	(624,-28578.512253703953)
	(627,-28578.527967913957)
	(630,-28578.54309224274)
	(633,-28578.558187086015)
	(636,-28578.57409948594)
	(639,-28578.591804809897)
	(642,-28578.61185319064)
	(645,-28578.633771530993)
	(648,-28578.656278629172)
	(651,-28578.678694710063)
	(654,-28578.702058800423)
	(657,-28578.72872122376)
	(660,-28578.760878656205)
	(663,-28578.798526217117)
	(666,-28578.838758000777)
	(669,-28578.879024905968)
	(672,-28578.91929625074)
	(675,-28578.959713490458)
	(678,-28578.99946916599)
	(681,-28579.038456944778)
	(684,-28579.078391839837)
	(687,-28579.121597817753)
	(690,-28579.16909909339)
	(693,-28579.222682168827)
	(696,-28579.291004313687)
	(699,-28579.38841946391)
	(702,-28579.511956240895)
	(705,-28579.604107947212)
	(708,-28579.653840656676)
	(711,-28579.692065308816)
	(714,-28579.730486850294)
	(717,-28579.77201665905)
	(720,-28579.813358127925)
	(723,-28579.84717866631)
	(726,-28579.872830342192)
	(729,-28579.895791613522)
	(732,-28579.920909223)
	(735,-28579.950463020195)
	(738,-28579.984090905207)
	(741,-28580.019559097072)
	(744,-28580.05513993026)
	(747,-28580.091556728516)
	(750,-28580.131048344276)
	(753,-28580.174395250375)
	(756,-28580.219374314947)
	(759,-28580.26447942737)
	(762,-28580.31278970566)
	(765,-28580.369146990735)
	(768,-28580.43468676878)
	(771,-28580.505297924432)
	(774,-28580.573913046108)
	(777,-28580.627699909666)
	(780,-28580.659579051957)
	(783,-28580.678880468768)
	(786,-28580.696075229233)
	(789,-28580.716490480958)
	(792,-28580.74111428087)
	(795,-28580.768250178724)
	(798,-28580.79826353734)
	(801,-28580.836461623283)
	(804,-28580.890421394706)
	(807,-28580.964685195104)
	(810,-28581.05584763331)
	(813,-28581.174580296058)
	(816,-28581.343889519096)
	(819,-28581.46741034084)
	(822,-28581.550192957544)
	(825,-28581.630365161873)
	(828,-28581.710135438836)
	(831,-28581.78988822701)
	(834,-28581.874482289873)
	(837,-28581.95747925394)
	(840,-28582.024660385592)
	(843,-28582.064184875468)
	(846,-28582.08118781984)
	(849,-28582.088289125702)
	(852,-28582.092588729924)
	(855,-28582.09685955667)
	(858,-28582.102307560137)
	(861,-28582.10974578187)
	(864,-28582.11997024679)
	(867,-28582.133791309483)
	(870,-28582.151555127755)
	(873,-28582.171756690448)
	(876,-28582.190461167782)
	(879,-28582.204642760847)
	(882,-28582.215092897415)
	(885,-28582.224749261768)
	(888,-28582.236894427817)
	(891,-28582.255060426207)
	(894,-28582.282451087718)
	(897,-28582.31812235146)
	(900,-28582.35411950958)
	(903,-28582.38434789255)
	(906,-28582.409910779264)
	(909,-28582.432973999574)
	(912,-28582.45466953509)
	(915,-28582.476596776192)
	(918,-28582.501113361068)
	(921,-28582.529631837533)
	(924,-28582.55988244617)
	(927,-28582.58721127408)
	(930,-28582.61214396127)
	(933,-28582.644206887315)
	(936,-28582.693579615894)
	(939,-28582.747186759214)
	(942,-28582.78598787419)
	(945,-28582.81725834415)
	(948,-28582.844681274524)
	(951,-28582.864820878956)
	(954,-28582.880394559234)
	(957,-28582.89801708005)
	(960,-28582.922879203164)
	(963,-28582.95470935007)
	(966,-28582.986406649863)
	(969,-28583.014147675283)
	(972,-28583.04183645636)
	(975,-28583.073067245947)
	(978,-28583.10645159022)
	(981,-28583.13731283155)
	(984,-28583.161321251126)
	(987,-28583.17696793386)
	(990,-28583.186176784988)
	(993,-28583.19191860422)
	(996,-28583.196342998668)
	(999,-28583.20068358771)
	(1002,-28583.20566491226)
	(1005,-28583.21177976674)
	(1008,-28583.219378942285)
	(1011,-28583.228621127757)
	(1014,-28583.239358628714)
	(1017,-28583.251100684225)
	(1020,-28583.2631958405)
	(1023,-28583.27518750565)
	(1026,-28583.287083150506)
	(1029,-28583.29932740055)
	(1032,-28583.31253781422)
	(1035,-28583.327234672775)
	(1038,-28583.343723741527)
	(1041,-28583.36205035309)
	(1044,-28583.381802033065)
	(1047,-28583.401949177933)
	(1050,-28583.421573616404)
	(1053,-28583.441527487565)
	(1056,-28583.465425382354)
	(1059,-28583.49882750877)
	(1062,-28583.545344904713)
	(1065,-28583.60085620022)
	(1068,-28583.656152195752)
	(1071,-28583.70635576539)
	(1074,-28583.755744776237)
	(1077,-28583.806062482527)
	(1080,-28583.845161309862)
	(1083,-28583.868179539462)
	(1086,-28583.88233053276)
	(1089,-28583.89296243112)
	(1092,-28583.901839075395)
	(1095,-28583.90928667372)
	(1098,-28583.91534182826)
	(1101,-28583.920163146664)
	(1104,-28583.924081504792)
	(1107,-28583.927503553605)
	(1110,-28583.930823399758)
	(1113,-28583.934394072217)
	(1116,-28583.93854126879)
	(1119,-28583.943590985597)
	(1122,-28583.949891346987)
	(1125,-28583.95781322592)
	(1128,-28583.967714947772)
	(1131,-28583.979871380507)
	(1134,-28583.994415267094)
	(1137,-28584.01137621076)
	(1140,-28584.03081089298)
	(1143,-28584.052840576333)
	(1146,-28584.077458825468)
	(1149,-28584.10426667773)
	(1152,-28584.132439256384)
	(1155,-28584.161074580392)
	(1158,-28584.189757928994)
	(1161,-28584.218863328453)
	(1164,-28584.249188987127)
	(1167,-28584.28117722991)
	(1170,-28584.31419303234)
	(1173,-28584.345671689385)
	(1176,-28584.372037625064)
	(1179,-28584.39266701011)
	(1182,-28584.41133610959)
	(1185,-28584.43532624541)
	(1188,-28584.47487920111)
	(1191,-28584.530724212527)
	(1194,-28584.577498222956)
	(1197,-28584.604059686775)
	(1200,-28584.62166338836)
	(1203,-28584.63760200215)
	(1206,-28584.654288822487)
	(1209,-28584.672670176158)
	(1212,-28584.693343265943)
	(1215,-28584.716707555)
	(1218,-28584.742941612967)
	(1221,-28584.77159188415)
	(1224,-28584.800362080132)
	(1227,-28584.825445050323)
	(1230,-28584.845456950767)
	(1233,-28584.863178234)
	(1236,-28584.883241044183)
	(1239,-28584.90979720319)
	(1242,-28584.9429632931)
	(1245,-28584.975692750133)
	(1248,-28585.002331368087)
	(1251,-28585.02712558306)
	(1254,-28585.05845281935)
	(1257,-28585.09817513869)
	(1260,-28585.1326507054)
	(1263,-28585.151492078872)
	(1266,-28585.16007299879)};				
\addplot[line join=round,mark = triangle,color = Layer_12,ultra 
thick]
coordinates {(0,-1043.4383758096583)
	(3,-1044.0597349494633)
	(6,-1045.5704294933566)
	(9,-1049.6786231360043)
	(12,-1063.4841267744093)
	(15,-1140.1189234850658)
	(18,-2740.4883160579257)
	(21,-16029.083348941984)
	(24,-26632.151781221193)
	(27,-28332.977790654855)
	(30,-28465.488228413993)
	(33,-28490.91944651863)
	(36,-28502.711892826188)
	(39,-28510.215384042225)
	(42,-28516.452900815864)
	(45,-28522.122652504215)
	(48,-28526.56229771027)
	(51,-28530.02856717493)
	(54,-28533.298470121452)
	(57,-28536.190533611916)
	(60,-28538.338864093406)
	(63,-28539.59589477117)
	(66,-28541.147207777707)
	(69,-28542.96176485058)
	(72,-28544.52026230648)
	(75,-28545.9052348065)
	(78,-28546.915083815577)
	(81,-28547.67800250779)
	(84,-28548.393924083557)
	(87,-28548.97640506678)
	(90,-28549.47810240487)
	(93,-28549.95440972545)
	(96,-28550.476519088374)
	(99,-28551.11217466228)
	(102,-28551.849972131007)
	(105,-28552.538154043654)
	(108,-28553.10885955565)
	(111,-28553.686522179843)
	(114,-28554.35208627607)
	(117,-28555.08032177006)
	(120,-28555.739592187394)
	(123,-28556.35251111282)
	(126,-28556.937371348038)
	(129,-28557.444494640848)
	(132,-28557.880418073924)
	(135,-28558.297758726192)
	(138,-28558.673882113133)
	(141,-28558.972717145807)
	(144,-28559.221019298355)
	(147,-28559.464360087142)
	(150,-28559.741856003882)
	(153,-28560.06927047664)
	(156,-28560.350470104102)
	(159,-28560.576711100897)
	(162,-28560.750745861114)
	(165,-28560.896627403137)
	(168,-28561.104063089806)
	(171,-28561.310713414736)
	(174,-28561.46802261308)
	(177,-28561.619226106282)
	(180,-28561.772594453018)
	(183,-28561.915151016918)
	(186,-28562.04029203203)
	(189,-28562.149582283077)
	(192,-28562.24686269318)
	(195,-28562.39791853475)
	(198,-28562.568038509573)
	(201,-28562.672448271034)
	(204,-28562.771107167748)
	(207,-28562.843338798477)
	(210,-28562.905808081086)
	(213,-28562.98601593248)
	(216,-28563.104154672837)
	(219,-28563.24516470559)
	(222,-28563.408667691707)
	(225,-28563.59780291784)
	(228,-28563.76695849257)
	(231,-28563.897234817356)
	(234,-28564.003486225803)
	(237,-28564.141857964634)
	(240,-28564.31282060845)
	(243,-28564.45018838464)
	(246,-28564.565749807552)
	(249,-28564.67297013368)
	(252,-28564.78064032659)
	(255,-28564.8932626175)
	(258,-28565.015460004895)
	(261,-28565.170816013666)
	(264,-28565.351155479068)
	(267,-28565.554405672072)
	(270,-28565.769507179124)
	(273,-28565.942692699846)
	(276,-28566.052283722216)
	(279,-28566.133645028454)
	(282,-28566.20702174391)
	(285,-28566.267070882765)
	(288,-28566.30824573805)
	(291,-28566.337254749753)
	(294,-28566.36233199894)
	(297,-28566.390261543707)
	(300,-28566.427525206745)
	(303,-28566.48033230652)
	(306,-28566.549773485767)
	(309,-28566.625801298505)
	(312,-28566.688767664484)
	(315,-28566.739031791778)
	(318,-28566.79728875666)
	(321,-28566.894820482856)
	(324,-28567.01402901984)
	(327,-28567.087027193284)
	(330,-28567.149740325578)
	(333,-28567.199286302843)
	(336,-28567.234412894046)
	(339,-28567.27371944658)
	(342,-28567.33478417073)
	(345,-28567.413142212426)
	(348,-28567.471253578584)
	(351,-28567.517683892227)
	(354,-28567.581814015786)
	(357,-28567.674366314328)
	(360,-28567.765301865616)
	(363,-28567.855136090995)
	(366,-28567.959566319827)
	(369,-28568.070981118377)
	(372,-28568.15493584292)
	(375,-28568.212283140587)
	(378,-28568.26375515223)
	(381,-28568.323257976466)
	(384,-28568.42757512417)
	(387,-28568.609439151118)
	(390,-28568.760829019142)
	(393,-28568.85427423282)
	(396,-28568.921378996845)
	(399,-28568.97344914171)
	(402,-28569.015229366818)
	(405,-28569.051360812853)
	(408,-28569.08730546166)
	(411,-28569.13192752185)
	(414,-28569.207676572885)
	(417,-28569.3218496853)
	(420,-28569.45987643885)
	(423,-28569.647040854812)
	(426,-28569.75345582617)
	(429,-28569.8544164573)
	(432,-28569.96929898551)
	(435,-28570.054777701247)
	(438,-28570.1068217732)
	(441,-28570.147206273807)
	(444,-28570.184823853808)
	(447,-28570.21840022756)
	(450,-28570.243005386605)
	(453,-28570.263975042115)
	(456,-28570.291616833587)
	(459,-28570.334964999587)
	(462,-28570.396514276887)
	(465,-28570.466673699557)
	(468,-28570.537139351414)
	(471,-28570.600143402095)
	(474,-28570.64729670414)
	(477,-28570.682386183402)
	(480,-28570.71426009653)
	(483,-28570.751591357417)
	(486,-28570.803524226954)
	(489,-28570.8800941449)
	(492,-28570.98445792421)
	(495,-28571.086792784088)
	(498,-28571.153735817068)
	(501,-28571.201988786815)
	(504,-28571.250991914596)
	(507,-28571.31644876796)
	(510,-28571.411212854295)
	(513,-28571.52115146628)
	(516,-28571.601991313364)
	(519,-28571.641751587445)
	(522,-28571.671123604392)
	(525,-28571.715131848003)
	(528,-28571.794116864487)
	(531,-28571.86604494797)
	(534,-28571.909246266798)
	(537,-28571.963643064195)
	(540,-28572.022069310464)
	(543,-28572.05361890189)
	(546,-28572.07059238425)
	(549,-28572.084904960902)
	(552,-28572.101850091836)
	(555,-28572.12727670619)
	(558,-28572.171844188917)
	(561,-28572.240375108442)
	(564,-28572.298790435336)
	(567,-28572.33612992063)
	(570,-28572.36596324783)
	(573,-28572.391812549005)
	(576,-28572.415275339434)
	(579,-28572.43609862232)
	(582,-28572.45458653095)
	(585,-28572.4757284226)
	(588,-28572.50883659272)
	(591,-28572.567764395448)
	(594,-28572.665291823247)
	(597,-28572.78902843428)
	(600,-28572.910836130213)
	(603,-28573.003355769055)
	(606,-28573.056839475765)
	(609,-28573.093169215215)
	(612,-28573.123427726685)
	(615,-28573.151421197057)
	(618,-28573.180380830956)
	(621,-28573.218895190337)
	(624,-28573.27592457785)
	(627,-28573.323015383598)
	(630,-28573.34113677835)};	
]
\end{axis}
\end{tikzpicture}


==> Graphics/First_Order_Step_Size15.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $h_1=3$},{\small $h_2=4$},{\small 
				$h_3=4.7$}},
		legend pos=north east,
		mark repeat=2,
		xlabel = Number of iterations,
		xmin=0,
		xmax=75,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		%\addplot[line join=round,mark = star,color = Layer_3]
		%	coordinates {(05,9035*3) (20,13959*3) (40,15868*3) (60,16159*3) 
		%(80,16912*3) 
			%	(100,16681*3) (120,16840*3) (140,17341*3) (180,17747*3) 
			%(200,17768*3)};
		%]
		\addplot[line join=round,mark = square*,color = Layer_12,ultra thick]
		coordinates {(0,-1026.7061220796338)
			(3,-1026.9037678954824)
			(6,-1027.2554346030897)
			(9,-1027.8991564463718)
			(12,-1029.1246766637978)
			(15,-1031.5954933228636)
			(18,-1037.044314705553)
			(21,-1051.07648828224)
			(24,-1100.6297014769966)
			(27,-1482.2939431621237)
			(30,-5054.387168619667)
			(33,-13108.010034845956)
			(36,-20527.15720964872)
			(39,-23993.436760398487)
			(42,-25051.94945440571)
			(45,-25388.606227996792)
			(48,-25501.112042851928)
			(51,-25549.10030037118)
			(54,-25584.00454485879)
			(57,-25611.38605205137)
			(60,-25633.29120314888)
			(63,-25652.492836910526)
			(66,-25669.982403963262)
			(69,-25683.672048142325)
			(72,-25694.921394268546)
			(75,-25703.45419850245)
			(78,-25710.669061701417)
			(81,-25717.128023563273)
			(84,-25723.294035372597)
			(87,-25729.34347246632)
			(90,-25735.427723510613)
			(93,-25741.252743482735)
			(96,-25746.699733879494)
			(99,-25752.42293271993)
			(102,-25757.987687249468)
			(105,-25763.338430032447)
			(108,-25768.55506590617)
			(111,-25773.43847668094)
			(114,-25778.367457853223)
			(117,-25783.142504631534)
			(120,-25788.00237727874)
			(123,-25792.634999795482)
			(126,-25797.24669786262)
			(129,-25801.67632271231)
			(132,-25805.98282197033)
			(135,-25809.844551142036)
			(138,-25813.139435373952)
			(141,-25815.84835118225)
			(144,-25818.483631673036)
			(147,-25820.999667519296)
			(150,-25823.05859101132)
			(153,-25824.68081221363)
			(156,-25826.42879083915)
			(159,-25828.38120023532)
			(162,-25830.431522921543)
			(165,-25832.662826463966)
			(168,-25835.265449586706)
			(171,-25837.731661092766)
			(174,-25840.33959251653)
			(177,-25842.694413557918)
			(180,-25844.882058919462)
			(183,-25847.002215228247)
			(186,-25849.068063938044)
			(189,-25851.007674340617)
			(192,-25853.055012134155)
			(195,-25855.147231431263)
			(198,-25857.320719693354)
			(201,-25859.50961688426)
			(204,-25861.800671099154)
			(207,-25863.947376257864)
			(210,-25865.95560949119)
			(213,-25867.737867230615)
			(216,-25869.300681461602)
			(219,-25870.838415116315)
			(222,-25872.51253100018)
			(225,-25874.22354066657)
			(228,-25875.822021468484)
			(231,-25877.51239147315)
			(234,-25879.101379598604)
			(237,-25880.810397821362)
			(240,-25882.542790434785)
			(243,-25884.053488661128)
			(246,-25886.051077185497)
			(249,-25887.79662763958)
			(252,-25889.28169092347)
			(255,-25890.462217469892)
			(258,-25891.582677957857)
			(261,-25892.873962107613)
			(264,-25894.212017454323)
			(267,-25895.504358502796)
			(270,-25896.56778483517)
			(273,-25897.637044049174)
			(276,-25898.762761630234)
			(279,-25899.68956951463)
			(282,-25900.53363478236)
			(285,-25901.589726104663)
			(288,-25902.760836815847)
			(291,-25903.63422650333)
			(294,-25904.661122665377)
			(297,-25905.693448283222)
			(300,-25906.804596318725)
			(303,-25907.867611073576)
			(306,-25909.040131971735)
			(309,-25910.147730820954)
			(312,-25911.383212340064)
			(315,-25913.214551196856)
			(318,-25914.90219696571)
			(321,-25916.36347254022)
			(324,-25917.56659963785)
			(327,-25918.52015321784)
			(330,-25919.812213960267)
			(333,-25921.253230552164)
			(336,-25922.395964164447)
			(339,-25923.53035450659)
			(342,-25924.705645165588)
			(345,-25926.36717955053)
			(348,-25927.73303663155)
			(351,-25928.718472954322)
			(354,-25929.540243536307)
			(357,-25930.262422270433)
			(360,-25931.123543521735)
			(363,-25932.482075597924)
			(366,-25934.042988298992)
			(369,-25935.3739581047)
			(372,-25936.22599861667)
			(375,-25937.301227832508)
			(378,-25938.106293262586)
			(381,-25938.67331162191)
			(384,-25939.398322814694)
			(387,-25940.33813962061)
			(390,-25941.421332304482)
			(393,-25942.26068911187)
			(396,-25943.122129395615)
			(399,-25944.20182865375)
			(402,-25945.5061833113)
			(405,-25946.29885404706)
			(408,-25946.83645457368)
			(411,-25947.67576597693)
			(414,-25948.501788261863)
			(417,-25949.511631032074)
			(420,-25950.532837563325)
			(423,-25951.368925641233)
			(426,-25951.97540627881)
			(429,-25952.506798333183)
			(432,-25953.090279451935)
			(435,-25953.746523465532)
			(438,-25954.60094065457)
			(441,-25955.2694231711)
			(444,-25955.703493103007)
			(447,-25956.19228303748)
			(450,-25956.602397268885)
			(453,-25957.101904784406)
			(456,-25957.612146139123)
			(459,-25958.154902291375)
			(462,-25958.717072227704)
			(465,-25959.14949915505)
			(468,-25959.55326317457)
			(471,-25959.947966259613)
			(474,-25960.39323637497)
			(477,-25960.985439711803)
			(480,-25961.45124316738)
			(483,-25961.90671422915)
			(486,-25962.55840507664)
			(489,-25963.238577740536)
			(492,-25963.777976547542)
			(495,-25964.24739835516)
			(498,-25964.728429738738)
			(501,-25965.321541057187)
			(504,-25965.90047293073)
			(507,-25966.404050422752)
			(510,-25966.95089001218)
			(513,-25967.43234376719)
			(516,-25967.859536354837)
			(519,-25968.333869369475)
			(522,-25968.80404486802)
			(525,-25969.233633550444)
			(528,-25969.72664930923)
			(531,-25970.296723723048)
			(534,-25970.833492152437)
			(537,-25971.302044456268)
			(540,-25971.75972659661)
			(543,-25972.37741566882)
			(546,-25973.061462568057)
			(549,-25973.716033626777)
			(552,-25974.20908822394)
			(555,-25974.77987392366)
			(558,-25975.459780621597)
			(561,-25976.06819374003)
			(564,-25976.59877185512)
			(567,-25977.128551254853)
			(570,-25977.577744261667)
			(573,-25977.944866078615)
			(576,-25978.347853797073)
			(579,-25978.885245696576)
			(582,-25979.440151339986)
			(585,-25980.03323411184)
			(588,-25980.595772699635)
			(591,-25981.018984933675)
			(594,-25981.337692117755)
			(597,-25981.608048853548)
			(600,-25981.87597610699)
			(603,-25982.15972256235)
			(606,-25982.44635500657)
			(609,-25982.73112678418)
			(612,-25983.095553586933)
			(615,-25983.490458023232)
			(618,-25983.840561461195)
			(621,-25984.201463797854)
			(624,-25984.648986644832)
			(627,-25985.132455122297)
			(630,-25985.59710758149)
			(633,-25986.087011554548)
			(636,-25986.530951824527)
			(639,-25986.83904433307)
			(642,-25987.152052867852)
			(645,-25987.51199593759)
			(648,-25987.94824536539)
			(651,-25988.50841927864)
			(654,-25989.08252987678)
			(657,-25989.62870977033)
			(660,-25990.047128875813)
			(663,-25990.340465912966)
			(666,-25990.613390817653)
			(669,-25990.865339069784)
			(672,-25991.135517564566)
			(675,-25991.5377360038)
			(678,-25992.11979063735)
			(681,-25992.540877367777)
			(684,-25992.893170358206)
			(687,-25993.325497811024)
			(690,-25993.89336848951)
			(693,-25994.350914443858)
			(696,-25994.80069898885)
			(699,-25995.270593034722)
			(702,-25995.768359110865)
			(705,-25996.324693116898)
			(708,-25996.86074693573)
			(711,-25997.37692999708)
			(714,-25997.78469006794)
			(717,-25998.09993302401)
			(720,-25998.30313762596)
			(723,-25998.515178570095)
			(726,-25998.8319251441)
			(729,-25999.158842151322)
			(732,-25999.48798421891)
			(735,-26000.043855321663)
			(738,-26000.650212032444)
			(741,-26001.16033891859)
			(744,-26001.63095713797)
			(747,-26002.0627478808)
			(750,-26002.385344794347)
			(753,-26002.680246072967)
			(756,-26002.971949374743)
			(759,-26003.227625597166)
			(762,-26003.44005768299)
			(765,-26003.63659280886)
			(768,-26003.82882947698)
			(771,-26004.01325319062)
			(774,-26004.207566654477)
			(777,-26004.525857814166)
			(780,-26005.03669523247)
			(783,-26005.395173494686)
			(786,-26005.646171865385)
			(789,-26005.99521774139)
			(792,-26006.3509010576)
			(795,-26006.72361814988)
			(798,-26007.103884355907)
			(801,-26007.475970177817)
			(804,-26007.728170476017)
			(807,-26007.93393952214)
			(810,-26008.11558698017)
			(813,-26008.323503399082)
			(816,-26008.664021798642)
			(819,-26009.239742858357)
			(822,-26009.71306321279)
			(825,-26010.26542419788)
			(828,-26010.976661508976)
			(831,-26011.36517225725)
			(834,-26011.773351781012)
			(837,-26012.370234610382)
			(840,-26012.84867192695)
			(843,-26013.30951877102)
			(846,-26013.687448859528)
			(849,-26014.132497625193)
			(852,-26014.479136275302)
			(855,-26014.88808504303)
			(858,-26015.09762483282)
			(861,-26015.25738514719)
			(864,-26015.539567326763)
			(867,-26016.06823811282)
			(870,-26016.665076973724)
			(873,-26017.19300403943)
			(876,-26017.615603865797)
			(879,-26018.031593672444)
			(882,-26018.655779096913)
			(885,-26019.02815313535)
			(888,-26019.403684088687)
			(891,-26019.911702874277)
			(894,-26020.68437248792)
			(897,-26021.629048315455)
			(900,-26022.22156140879)
			(903,-26022.473270872764)
			(906,-26022.679616810623)
			(909,-26022.917628128547)
			(912,-26023.173109513766)
			(915,-26023.40973695243)
			(918,-26024.02754217211)
			(921,-26024.567551830827)
			(924,-26024.84170327176)
			(927,-26025.064283068215)
			(930,-26025.2511255645)
			(933,-26025.441166338635)
			(936,-26025.75429703298)
			(939,-26026.256689114776)
			(942,-26026.74633307731)
			(945,-26027.138899745063)
			(948,-26027.50567671197)
			(951,-26027.86925558408)
			(954,-26028.166776062193)
			(957,-26028.462244741375)
			(960,-26028.87391796498)
			(963,-26029.071713991987)
			(966,-26029.211685728453)
			(969,-26029.3651606785)
			(972,-26029.582456504897)
			(975,-26029.926380839148)
			(978,-26030.30002810808)
			(981,-26030.549366422034)
			(984,-26030.72973726534)
			(987,-26031.00603575989)
			(990,-26031.467194552974)
			(993,-26031.800999041254)
			(996,-26032.168273013507)
			(999,-26032.471262781233)
			(1002,-26032.937708562167)
			(1005,-26033.44897859029)
			(1008,-26033.73816689934)
			(1011,-26034.21280826268)
			(1014,-26034.92677339469)
			(1017,-26035.70086518999)
			(1020,-26036.480432620432)
			(1023,-26037.233279397973)
			(1026,-26037.58295085022)
			(1029,-26037.96041509889)
			(1032,-26038.19853802709)
			(1035,-26038.741940095868)
			(1038,-26039.50761326063)
			(1041,-26040.088227788547)
			(1044,-26040.62923792361)
			(1047,-26040.91643943215)
			(1050,-26041.10464937587)
			(1053,-26041.43165883038)
			(1056,-26042.047766691867)
			(1059,-26042.367178257064)
			(1062,-26042.912058942216)
			(1065,-26043.41563067532)
			(1068,-26043.720550838265)
			(1071,-26044.04068442137)
			(1074,-26044.535569072792)
			(1077,-26044.94936575015)
			(1080,-26045.17704800667)
			(1083,-26045.58706070752)
			(1086,-26046.4490509849)
			(1089,-26047.170308500645)
			(1092,-26047.459500313744)
			(1095,-26047.635491915316)
			(1098,-26047.769791492436)
			(1101,-26047.897350992615)
			(1104,-26048.044425368265)
			(1107,-26048.309004254872)
			(1110,-26048.684560595902)
			(1113,-26048.902921120392)
			(1116,-26049.09309641688)
			(1119,-26049.312780701548)
			(1122,-26049.57281673589)
			(1125,-26049.84084171505)
			(1128,-26050.206200687004)
			(1131,-26050.683432607584)
			(1134,-26050.868740215345)
			(1137,-26050.99776296343)
			(1140,-26051.129641129784)
			(1143,-26051.327438080283)
			(1146,-26051.5494935351)
			(1149,-26051.707876904737)
			(1152,-26051.848661011907)
			(1155,-26052.00014703822)
			(1158,-26052.30075550238)
			(1161,-26052.475645399063)
			(1164,-26052.576924119516)
			(1167,-26052.683221612282)
			(1170,-26052.80474364586)
			(1173,-26052.945573405676)
			(1176,-26053.10849887599)
			(1179,-26053.32143501835)
			(1182,-26053.785293802423)
			(1185,-26054.516814981427)
			(1188,-26054.89905114497)
			(1191,-26055.021182493074)
			(1194,-26055.152253180786)
			(1197,-26055.4780248651)
			(1200,-26055.980152921074)
			(1203,-26056.863732301368)
			(1206,-26057.563517605144)
			(1209,-26058.060658192742)
			(1212,-26058.44526206259)
			(1215,-26059.03901842814)
			(1218,-26059.341999274613)
			(1221,-26059.517334472133)
			(1224,-26059.77876194542)
			(1227,-26060.34267651459)
			(1230,-26060.55165681427)
			(1233,-26060.84062263711)
			(1236,-26061.21461882)
			(1239,-26061.60530824858)
			(1242,-26061.812770620123)
			(1245,-26062.106515007115)
			(1248,-26062.45342220614)
			(1251,-26062.932553166298)
			(1254,-26063.38981539979)
			(1257,-26063.80236306039)
			(1260,-26064.141422459455)
			(1263,-26064.694971775156)
			(1266,-26064.972156001095)
			(1269,-26065.180446893195)
			(1272,-26065.481845325696)
			(1275,-26065.84901788539)
			(1278,-26066.142189154467)
			(1281,-26066.417353027457)
			(1284,-26066.662216168395)
			(1287,-26066.826084277513)
			(1290,-26066.981746992824)
			(1293,-26067.213978881497)
			(1296,-26067.460702071974)
			(1299,-26067.693278813764)
			(1302,-26067.94149315646)
			(1305,-26068.10745464531)
			(1308,-26068.52255717336)
			(1311,-26068.969548803776)
			(1314,-26069.504043300567)
			(1317,-26069.74866498517)
			(1320,-26069.895641797913)
			(1323,-26069.964903352873)
			(1326,-26070.00639819336)
			(1329,-26070.044078554984)
			(1332,-26070.094217314567)
			(1335,-26070.18654776569)
			(1338,-26070.322094936884)
			(1341,-26070.48435401885)
			(1344,-26070.807752938734)
			(1347,-26070.932272827144)
			(1350,-26071.016576410555)
			(1353,-26071.118776483985)
			(1356,-26071.278815655845)
			(1359,-26071.624663939674)
			(1362,-26072.263968290965)
			(1365,-26072.569675092745)
			(1368,-26072.76908890569)
			(1371,-26072.95506844922)
			(1374,-26073.131655682562)
			(1377,-26073.379004481372)
			(1380,-26073.649305702642)
			(1383,-26073.872966726085)
			(1386,-26074.042120459628)
			(1389,-26074.200016436276)
			(1392,-26074.344094306412)
			(1395,-26074.476420328247)
			(1398,-26074.6314129454)
			(1401,-26075.00936138346)
			(1404,-26075.40155585426)
			(1407,-26075.50697414492)
			(1410,-26075.616549787082)
			(1413,-26075.82442086473)
			(1416,-26076.03175397876)
			(1419,-26076.247835427537)
			(1422,-26076.513571691845)
			(1425,-26076.850513691657)
			(1428,-26077.23578139633)
			(1431,-26077.526410519913)
			(1434,-26077.7835483385)
			(1437,-26077.952421969036)
			(1440,-26078.054603431054)
			(1443,-26078.156864805344)
			(1446,-26078.35532625802)
			(1449,-26078.594600470376)
			(1452,-26078.82400181076)
			(1455,-26079.05331324707)
			(1458,-26079.17313425895)
			(1461,-26079.27157016751)
			(1464,-26079.449085101234)
			(1467,-26079.91843740899)
			(1470,-26080.281541970042)
			(1473,-26080.45456442069)
			(1476,-26080.622566267433)
			(1479,-26080.778856840334)
			(1482,-26080.89695082627)
			(1485,-26081.013444554043)
			(1488,-26081.136023098596)
			(1491,-26081.262244737)
			(1494,-26081.400616355117)
			(1497,-26081.54582888782)
			(1500,-26081.685918918713)
			(1503,-26081.881075322995)
			(1506,-26082.184098016867)
			(1509,-26082.478244529295)
			(1512,-26082.621821618282)
			(1515,-26082.71630169902)
			(1518,-26082.804045101428)
			(1521,-26082.89464175712)
			(1524,-26082.98744570207)
			(1527,-26083.078726887)
			(1530,-26083.165768950246)
			(1533,-26083.249141803244)
			(1536,-26083.33480611567)
			(1539,-26083.439336346513)
			(1542,-26083.59543434852)
			(1545,-26083.778669233106)
			(1548,-26083.92346707161)
			(1551,-26084.04862286958)
			(1554,-26084.19418867984)
			(1557,-26084.46160896213)
			(1560,-26084.816151730796)
			(1563,-26084.994574023236)
			(1566,-26085.12527574563)
			(1569,-26085.33123123725)
			(1572,-26085.594654160857)
			(1575,-26085.776477072355)
			(1578,-26085.90184118104)
			(1581,-26086.000243717346)
			(1584,-26086.084397390136)
			(1587,-26086.16999510864)
			(1590,-26086.267108236574)
			(1593,-26086.375523385595)
			(1596,-26086.484689478362)
			(1599,-26086.58355278176)
			(1602,-26086.677031582723)
			(1605,-26086.782441807096)
			(1608,-26086.945421229146)
			(1611,-26087.26490020233)
			(1614,-26087.562682039257)
			(1617,-26087.877208896243)
			(1620,-26088.251678593915)
			(1623,-26088.577118915662)
			(1626,-26088.9018195637)
			(1629,-26089.188444763684)
			(1632,-26089.494001630334)
			(1635,-26089.868658791984)
			(1638,-26090.087495648044)
			(1641,-26090.193841198645)
			(1644,-26090.26565557796)
			(1647,-26090.324455021404)
			(1650,-26090.383174480477)
			(1653,-26090.453516743728)
			(1656,-26090.531861281153)
			(1659,-26090.598915061244)
			(1662,-26090.648150107838)
			(1665,-26090.6871593528)
			(1668,-26090.72402164984)
			(1671,-26090.764520510565)
			(1674,-26090.814085116603)
			(1677,-26090.87963204401)
			(1680,-26090.975652685047)
			(1683,-26091.179744074892)
			(1686,-26091.469004542276)
			(1689,-26091.66137235482)
			(1692,-26091.862272335806)
			(1695,-26092.020902042277)
			(1698,-26092.143116325515)
			(1701,-26092.242292572977)
			(1704,-26092.31781488544)
			(1707,-26092.37956965035)
			(1710,-26092.438857529247)
			(1713,-26092.516253796748)
			(1716,-26092.69433690858)
			(1719,-26093.022442929898)
			(1722,-26093.317568364822)
			(1725,-26093.510245598933)
			(1728,-26093.627845860487)
			(1731,-26093.718516455545)
			(1734,-26093.799837033595)
			(1737,-26093.884911075664)
			(1740,-26093.989085919686)
			(1743,-26094.148347685787)
			(1746,-26094.469234111002)
			(1749,-26094.864995217376)
			(1752,-26095.285082744187)
			(1755,-26095.510287636527)
			(1758,-26095.633757847547)
			(1761,-26095.707516624112)
			(1764,-26095.771180024272)
			(1767,-26095.930096768083)
			(1770,-26096.238709430327)
			(1773,-26096.425003560093)
			(1776,-26096.498935365118)
			(1779,-26096.541712218823)
			(1782,-26096.58269725866)
			(1785,-26096.627521628965)
			(1788,-26096.67601899802)
			(1791,-26096.727505547235)
			(1794,-26096.789340994746)
			(1797,-26096.901687410435)
			(1800,-26097.177191688064)
			(1803,-26097.435660303865)
			(1806,-26097.746022430976)
			(1809,-26097.918389325205)
			(1812,-26098.142138412844)
			(1815,-26098.40777822007)
			(1818,-26098.572240753172)
			(1821,-26098.731240799778)
			(1824,-26098.88901400048)
			(1827,-26099.182952677984)
			(1830,-26099.388403746074)
			(1833,-26099.523897232382)
			(1836,-26099.745334652995)
			(1839,-26100.01790428928)
			(1842,-26100.409408912252)
			(1845,-26100.698072968455)
			(1848,-26100.80871158225)
			(1851,-26100.970046642797)
			(1854,-26101.17693926789)
			(1857,-26101.415478070645)
			(1860,-26101.5271521989)
			(1863,-26101.571943989868)
			(1866,-26101.608869178737)
			(1869,-26101.64672087901)
			(1872,-26101.697852008874)
			(1875,-26101.793833202435)
			(1878,-26101.926546443323)
			(1881,-26102.03561103605)
			(1884,-26102.138969080712)
			(1887,-26102.251833247217)
			(1890,-26102.43840639753)
			(1893,-26102.75262707011)
			(1896,-26102.895806792025)
			(1899,-26103.003016279148)
			(1902,-26103.107280619675)
			(1905,-26103.216623584238)
			(1908,-26103.444711729728)
			(1911,-26103.80648919673)
			(1914,-26103.955528533326)
			(1917,-26104.054715631886)
			(1920,-26104.186492868837)
			(1923,-26104.417804881807)
			(1926,-26104.629171445533)
			(1929,-26104.761038147182)
			(1932,-26104.85159027461)
			(1935,-26104.915660310893)
			(1938,-26104.96681780772)
			(1941,-26105.01380165577)
			(1944,-26105.062243559718)
			(1947,-26105.129377932553)
			(1950,-26105.343732745983)
			(1953,-26105.541787184473)
			(1956,-26105.60923206321)
			(1959,-26105.677278850886)
			(1962,-26105.80256454025)
			(1965,-26105.950086732926)
			(1968,-26106.02246134256)
			(1971,-26106.068923599007)
			(1974,-26106.143683377573)
			(1977,-26106.331744183368)
			(1980,-26106.555343495813)
			(1983,-26106.69310756551)
			(1986,-26106.978046389308)
			(1989,-26107.248548411142)
			(1992,-26107.526922604877)
			(1995,-26107.601455047043)
			(1998,-26107.65655013769)};			
		\addplot[line join=round,mark = star,color = Layer_10,ultra thick]
		coordinates {(0,-1026.7061220796338)
			(3,-1026.9929608025252)
			(6,-1027.6115746201735)
			(9,-1029.0242660702502)
			(12,-1032.5611139253883)
			(15,-1043.0170716144949)
			(18,-1087.5610218217266)
			(21,-1635.5419103322247)
			(24,-7851.371624089541)
			(27,-18678.75402072948)
			(30,-23954.522685295968)
			(33,-25121.781935836218)
			(36,-25386.130506520552)
			(39,-25471.905138923066)
			(42,-25519.7316216467)
			(45,-25548.63882922624)
			(48,-25572.864985943612)
			(51,-25594.941236561226)
			(54,-25616.55775137494)
			(57,-25636.056581368874)
			(60,-25652.300043971438)
			(63,-25665.18013668638)
			(66,-25677.01535949506)
			(69,-25685.447224838626)
			(72,-25693.605821445544)
			(75,-25701.52402590245)
			(78,-25707.078870629623)
			(81,-25712.12837102649)
			(84,-25717.06102622746)
			(87,-25721.448682834627)
			(90,-25725.665183604033)
			(93,-25729.96881147838)
			(96,-25734.175083645005)
			(99,-25738.771005215905)
			(102,-25743.18585733535)
			(105,-25747.683088234153)
			(108,-25751.850123521253)
			(111,-25755.23989624239)
			(114,-25758.997238233416)
			(117,-25763.120077113952)
			(120,-25766.724644290058)
			(123,-25769.802408281335)
			(126,-25772.9869780767)
			(129,-25776.84584479643)
			(132,-25780.435273243686)
			(135,-25783.322426023195)
			(138,-25786.544959249994)
			(141,-25789.51063331726)
			(144,-25792.82786605205)
			(147,-25795.488857547018)
			(150,-25797.54607626381)
			(153,-25799.979107367762)
			(156,-25802.484676534485)
			(159,-25804.772139416455)
			(162,-25807.04363462155)
			(165,-25809.272116865992)
			(168,-25811.910242274527)
			(171,-25814.471542244093)
			(174,-25816.605590640473)
			(177,-25818.619008326106)
			(180,-25820.57622458372)
			(183,-25822.23089006921)
			(186,-25824.005869984438)
			(189,-25825.35623206732)
			(192,-25826.7144374972)
			(195,-25828.320329011614)
			(198,-25830.6188104935)
			(201,-25832.508714284773)
			(204,-25834.20081880051)
			(207,-25835.994089113417)
			(210,-25837.783584989993)
			(213,-25839.74711923411)
			(216,-25842.13532389774)
			(219,-25843.66182232358)
			(222,-25844.92487341951)
			(225,-25846.601982036504)
			(228,-25848.278301705555)
			(231,-25849.89929021057)
			(234,-25851.684079428655)
			(237,-25853.747399296357)
			(240,-25855.276725745745)
			(243,-25856.718437094954)
			(246,-25858.439366017257)
			(249,-25859.730004772115)
			(252,-25860.85743243192)
			(255,-25862.546743789688)
			(258,-25864.039081562147)
			(261,-25865.97474020978)
			(264,-25868.06846939087)
			(267,-25869.350532659817)
			(270,-25870.571423786707)
			(273,-25871.803898614075)
			(276,-25873.244158133886)
			(279,-25874.42073129005)
			(282,-25875.915766230915)
			(285,-25877.02572484391)
			(288,-25878.047870462255)
			(291,-25879.465958503788)
			(294,-25880.50530667312)
			(297,-25881.47796436891)
			(300,-25882.593439028587)
			(303,-25883.845605137038)
			(306,-25885.218059302013)
			(309,-25886.989541666895)
			(312,-25887.8270611752)
			(315,-25888.43784991819)
			(318,-25889.28091422168)
			(321,-25890.632991491882)
			(324,-25891.66919407776)
			(327,-25892.37161224919)
			(330,-25893.39786096324)
			(333,-25894.22722815061)
			(336,-25894.89654629931)
			(339,-25896.10755932125)
			(342,-25897.043146357275)
			(345,-25897.904004758828)
			(348,-25898.685168004624)
			(351,-25899.282401543394)
			(354,-25899.86455251344)
			(357,-25900.26633810465)
			(360,-25900.93924491936)
			(363,-25901.687265306315)
			(366,-25902.363343784138)
			(369,-25902.98399648955)
			(372,-25903.634504554833)
			(375,-25904.428029936782)
			(378,-25905.127804728363)
			(381,-25905.5768023028)
			(384,-25906.485867847703)
			(387,-25907.442621568774)
			(390,-25908.239891951293)
			(393,-25909.137781390822)
			(396,-25909.751106638592)
			(399,-25910.571395231862)
			(402,-25911.168264454987)
			(405,-25912.098452717226)
			(408,-25913.495598717665)
			(411,-25914.584321623523)
			(414,-25915.781486941367)
			(417,-25916.448681930084)
			(420,-25916.94905571425)
			(423,-25917.800801211473)
			(426,-25918.532578799783)
			(429,-25919.17830706588)
			(432,-25919.76380563663)
			(435,-25920.425516193365)
			(438,-25920.754409821966)
			(441,-25921.133178293807)
			(444,-25921.746344035302)
			(447,-25922.58588183012)
			(450,-25923.282215345644)
			(453,-25924.563826348975)
			(456,-25925.752720896726)
			(459,-25926.286902743486)
			(462,-25926.73480737387)
			(465,-25927.16548271178)
			(468,-25927.876418065607)
			(471,-25928.877313274264)
			(474,-25929.295502614586)
			(477,-25930.228380420725)
			(480,-25931.618466891443)
			(483,-25932.350432704072)
			(486,-25932.837803314505)
			(489,-25933.429146034192)
			(492,-25934.361916466245)
			(495,-25935.00345144829)
			(498,-25935.647413904597)
			(501,-25936.281593217092)
			(504,-25936.75704893611)
			(507,-25937.678453515076)
			(510,-25938.287755268277)
			(513,-25938.73486489652)
			(516,-25939.225128426155)
			(519,-25939.58908130251)
			(522,-25940.168916841336)
			(525,-25941.546692191165)
			(528,-25942.351479071032)
			(531,-25942.84846898601)
			(534,-25943.272562023034)
			(537,-25943.878675110267)
			(540,-25944.749124492104)
			(543,-25945.232894013985)
			(546,-25945.744208017684)
			(549,-25946.172415961486)
			(552,-25946.902600693837)
			(555,-25947.351010534636)
			(558,-25947.639577744427)
			(561,-25948.023742560974)
			(564,-25948.54085831192)
			(567,-25949.09321982148)
			(570,-25949.521511121806)
			(573,-25949.900049655436)
			(576,-25950.626139907235)
			(579,-25951.489066024835)
			(582,-25952.01081885497)
			(585,-25952.402517152925)
			(588,-25952.970001746748)
			(591,-25953.711870304847)
			(594,-25954.311525734545)
			(597,-25954.72273115883)
			(600,-25955.25321911137)
			(603,-25955.695218293396)
			(606,-25956.028856019606)
			(609,-25956.385171105572)
			(612,-25956.786496305842)
			(615,-25957.09690607072)
			(618,-25957.34409178493)
			(621,-25957.63079542067)
			(624,-25957.976031021433)
			(627,-25958.54692973315)
			(630,-25959.119338048185)
			(633,-25959.706188015687)
			(636,-25960.256760332297)
			(639,-25960.610978909353)
			(642,-25960.944743925284)
			(645,-25961.313085176553)
			(648,-25961.72490826923)
			(651,-25962.08270769076)
			(654,-25962.457974959285)
			(657,-25962.90669643823)
			(660,-25963.50731008908)
			(663,-25963.946106226696)
			(666,-25964.26037952745)
			(669,-25964.69520640057)
			(672,-25965.13658198834)
			(675,-25965.619857665457)
			(678,-25966.088189972113)
			(681,-25966.610205127407)
			(684,-25967.06847659775)
			(687,-25967.596375444497)
			(690,-25968.034287890274)
			(693,-25968.295203113776)
			(696,-25968.612097318954)
			(699,-25968.91529292402)
			(702,-25969.082550612897)
			(705,-25969.27183118013)
			(708,-25969.784172427444)
			(711,-25970.60971486846)
			(714,-25970.995480337082)
			(717,-25971.31122144598)
			(720,-25971.83530942776)
			(723,-25972.256550288992)
			(726,-25972.590504914562)
			(729,-25973.068238412467)
			(732,-25973.660030593746)
			(735,-25974.19336116905)
			(738,-25974.513612606333)
			(741,-25974.837133265435)
			(744,-25975.16791904535)
			(747,-25975.506133760948)
			(750,-25976.054737374754)
			(753,-25976.58585190207)
			(756,-25977.338119105283)
			(759,-25978.071898045117)
			(762,-25978.864538731563)
			(765,-25979.535862467932)
			(768,-25980.0928589928)
			(771,-25980.47313574988)
			(774,-25981.051978776144)
			(777,-25981.56097889568)
			(780,-25981.905292870368)
			(783,-25982.398423776394)
			(786,-25982.822222442286)
			(789,-25983.133985781995)
			(792,-25983.46974676923)
			(795,-25984.158611069535)
			(798,-25984.43737432881)
			(801,-25984.73712665632)
			(804,-25985.27377629078)
			(807,-25985.678177449605)
			(810,-25986.116649564698)
			(813,-25986.589301205215)
			(816,-25987.06234573106)
			(819,-25987.612659996073)
			(822,-25987.932675223736)
			(825,-25988.14769105395)
			(828,-25988.445745847413)
			(831,-25988.82097584028)
			(834,-25989.168990475948)
			(837,-25989.461766625333)
			(840,-25989.992173005507)
			(843,-25990.259371740613)
			(846,-25990.399953297805)
			(849,-25990.548873797503)
			(852,-25990.81311849127)
			(855,-25991.026829218732)
			(858,-25991.24660687772)
			(861,-25991.530477814915)
			(864,-25992.013571458356)
			(867,-25992.583563120734)
			(870,-25992.904365347502)
			(873,-25993.36285766299)
			(876,-25993.788439842956)
			(879,-25994.086377004187)
			(882,-25994.606047998695)
			(885,-25995.36410495266)
			(888,-25995.70124639062)
			(891,-25995.945785842217)
			(894,-25996.131714125164)
			(897,-25996.279151708615)
			(900,-25996.685155898493)
			(903,-25997.057617912134)
			(906,-25997.232424831487)
			(909,-25997.474232676777)
			(912,-25997.98606721338)
			(915,-25998.663477294234)
			(918,-25999.030976375634)
			(921,-25999.544839629016)
			(924,-26000.094659248305)
			(927,-26000.711923597082)
			(930,-26001.097264153395)
			(933,-26001.359624903365)
			(936,-26001.632077528426)
			(939,-26002.009349113963)
			(942,-26002.17794854784)
			(945,-26002.32119115633)
			(948,-26002.49895161933)
			(951,-26002.841256322776)
			(954,-26003.500756837995)
			(957,-26003.882178000837)
			(960,-26004.36260468219)
			(963,-26004.861528970163)
			(966,-26005.12530211196)
			(969,-26005.686389955205)
			(972,-26006.16775192447)
			(975,-26006.51600770164)
			(978,-26006.851146543322)
			(981,-26007.126068353486)
			(984,-26007.48462707543)
			(987,-26008.131668950125)
			(990,-26009.056726781193)
			(993,-26009.32990587293)
			(996,-26009.5247699007)
			(999,-26009.8363702577)
			(1002,-26010.243768229007)
			(1005,-26010.429340233903)
			(1008,-26010.543552211366)
			(1011,-26010.634525328416)
			(1014,-26010.737859174107)
			(1017,-26011.023979935773)
			(1020,-26011.202486059305)
			(1023,-26011.319598357768)
			(1026,-26011.466295895454)
			(1029,-26011.737756587398)
			(1032,-26012.364048820047)
			(1035,-26012.85921462073)
			(1038,-26013.12491446772)
			(1041,-26013.278482624657)
			(1044,-26013.422374214984)
			(1047,-26013.734328178427)
			(1050,-26014.14802407715)
			(1053,-26014.309066569)
			(1056,-26014.57041705637)
			(1059,-26015.236920270683)
			(1062,-26015.6385803289)
			(1065,-26015.84523477551)
			(1068,-26016.03072577036)
			(1071,-26016.203696064433)
			(1074,-26016.598070168526)
			(1077,-26016.762074562335)
			(1080,-26017.0223677463)
			(1083,-26017.71865074533)
			(1086,-26018.53171266296)
			(1089,-26019.10994167719)
			(1092,-26019.900447892363)
			(1095,-26020.59177719478)
			(1098,-26020.85672068518)
			(1101,-26021.068703126162)
			(1104,-26021.43206681459)
			(1107,-26021.607782580704)
			(1110,-26021.794494847243)
			(1113,-26022.226156915967)
			(1116,-26022.600885184067)
			(1119,-26022.831799283947)
			(1122,-26023.042460841378)
			(1125,-26023.45994277106)
			(1128,-26023.73754290177)
			(1131,-26023.987931163632)
			(1134,-26024.266417028735)
			(1137,-26024.680845069786)
			(1140,-26025.504545515476)
			(1143,-26025.908400370943)
			(1146,-26026.35836958962)
			(1149,-26026.56095367056)
			(1152,-26026.73803840954)
			(1155,-26026.89479248204)
			(1158,-26027.217234474592)
			(1161,-26027.67636344561)
			(1164,-26028.128953130916)
			(1167,-26028.773032569738)
			(1170,-26029.352723212658)
			(1173,-26029.566408488587)
			(1176,-26029.818462963212)
			(1179,-26030.07671807072)
			(1182,-26030.24302863897)
			(1185,-26030.37501260837)
			(1188,-26030.488523313797)
			(1191,-26030.60792246001)
			(1194,-26030.794055081846)
			(1197,-26031.042910975513)
			(1200,-26031.172058915396)
			(1203,-26031.25125210636)
			(1206,-26031.348325459112)
			(1209,-26031.496784011848)
			(1212,-26031.617391831962)
			(1215,-26032.01932386558)
			(1218,-26032.176208787972)
			(1221,-26032.305071404113)
			(1224,-26032.67507231101)
			(1227,-26032.851918465145)
			(1230,-26032.97030512519)
			(1233,-26033.118189304776)
			(1236,-26033.282348483222)
			(1239,-26033.461918934467)
			(1242,-26033.718803329743)
			(1245,-26033.934258506502)
			(1248,-26034.306643203825)
			(1251,-26034.675508310225)
			(1254,-26034.955835184446)
			(1257,-26035.29857210476)
			(1260,-26035.467098181813)
			(1263,-26035.70399631695)
			(1266,-26036.218860187248)
			(1269,-26036.64973532279)
			(1272,-26036.768914008288)
			(1275,-26037.102122123673)
			(1278,-26037.800859330742)
			(1281,-26038.20465799784)
			(1284,-26038.397890464286)
			(1287,-26038.55348756024)
			(1290,-26038.722168316715)
			(1293,-26038.86882430001)
			(1296,-26038.97832321809)
			(1299,-26039.332288567264)
			(1302,-26039.503359708087)
			(1305,-26039.585098616084)
			(1308,-26039.665940148567)
			(1311,-26039.81382851782)
			(1314,-26040.12837896913)
			(1317,-26040.333894579413)
			(1320,-26040.866617292115)
			(1323,-26041.04169850384)
			(1326,-26041.179485122473)
			(1329,-26041.343920231815)
			(1332,-26041.777090731688)
			(1335,-26042.334740686107)
			(1338,-26042.570527343374)
			(1341,-26042.6840225)
			(1344,-26043.03001093417)
			(1347,-26043.322674640724)
			(1350,-26043.79268261091)
			(1353,-26043.89359142579)
			(1356,-26043.955392838754)
			(1359,-26044.01160250471)
			(1362,-26044.065194424606)
			(1365,-26044.127491329375)
			(1368,-26044.256048723728)
			(1371,-26044.50256320721)
			(1374,-26044.893322856464)
			(1377,-26045.172252432163)
			(1380,-26045.314829562605)
			(1383,-26045.42524170337)
			(1386,-26045.561461321395)
			(1389,-26045.965104195042)
			(1392,-26046.157548239593)
			(1395,-26046.289876358715)
			(1398,-26046.405222466095)
			(1401,-26046.508118159058)
			(1404,-26046.62931890894)
			(1407,-26047.08500214783)
			(1410,-26047.37129784788)
			(1413,-26047.481090390283)
			(1416,-26047.565754084695)
			(1419,-26047.64626437985)
			(1422,-26047.988511942443)
			(1425,-26048.407367403343)
			(1428,-26048.503662381747)
			(1431,-26048.605485467328)
			(1434,-26048.741052215606)
			(1437,-26048.91826451051)
			(1440,-26049.10645094308)
			(1443,-26049.303174549204)
			(1446,-26049.46330898831)
			(1449,-26049.589430364766)
			(1452,-26049.707820284828)
			(1455,-26049.83653647059)
			(1458,-26049.96648192699)
			(1461,-26050.07264866927)
			(1464,-26050.206173373164)
			(1467,-26050.448105710566)
			(1470,-26051.006662429812)
			(1473,-26051.22949215924)
			(1476,-26051.42279572743)
			(1479,-26051.560712384984)
			(1482,-26051.664615107773)
			(1485,-26051.76361586986)
			(1488,-26051.867792902438)
			(1491,-26052.033623946147)
			(1494,-26052.153038911783)
			(1497,-26052.210058729415)
			(1500,-26052.258379301064)
			(1503,-26052.298585975863)
			(1506,-26052.32799553129)
			(1509,-26052.350579496822)
			(1512,-26052.371408842842)
			(1515,-26052.3942315667)
			(1518,-26052.423144358538)
			(1521,-26052.46430399057)
			(1524,-26052.521397324264)
			(1527,-26052.587688679298)
			(1530,-26052.66624921981)
			(1533,-26052.80048501713)
			(1536,-26052.936441693804)
			(1539,-26053.029713106705)
			(1542,-26053.114787653125)
			(1545,-26053.206392012587)
			(1548,-26053.308508392653)
			(1551,-26053.437494011083)
			(1554,-26053.763996489255)
			(1557,-26053.965317838003)
			(1560,-26054.06003858895)
			(1563,-26054.162981863054)
			(1566,-26054.317519505545)
			(1569,-26054.5601088833)
			(1572,-26054.749747187074)
			(1575,-26054.8999589773)
			(1578,-26055.029437836864)
			(1581,-26055.117662391556)
			(1584,-26055.21988797185)
			(1587,-26055.371093083544)
			(1590,-26055.628379927246)
			(1593,-26056.080599881283)
			(1596,-26056.2486270152)
			(1599,-26056.4354554699)
			(1602,-26056.590561921636)
			(1605,-26056.698656657423)
			(1608,-26056.82517720615)
			(1611,-26056.933698579)
			(1614,-26056.99532848494)
			(1617,-26057.040742844343)
			(1620,-26057.083895963573)
			(1623,-26057.132637741423)
			(1626,-26057.193767869176)
			(1629,-26057.276331451474)
			(1632,-26057.410381132835)
			(1635,-26057.563394324585)
			(1638,-26057.662019480587)
			(1641,-26057.74204156684)
			(1644,-26057.80163611009)
			(1647,-26057.847043335343)
			(1650,-26057.889847461825)
			(1653,-26057.934673532884)
			(1656,-26057.981057302502)
			(1659,-26058.028555384153)
			(1662,-26058.081253412573)
			(1665,-26058.161388364802)
			(1668,-26058.320301423293)
			(1671,-26058.460601273484)
			(1674,-26058.594445366274)
			(1677,-26058.771252869617)
			(1680,-26058.883260800758)
			(1683,-26058.967478440434)
			(1686,-26059.073433393205)
			(1689,-26059.214922247767)
			(1692,-26059.350695111338)
			(1695,-26059.45673461227)
			(1698,-26059.551473261097)
			(1701,-26059.6489946238)
			(1704,-26059.749504993146)
			(1707,-26059.84933422724)
			(1710,-26059.94573442035)
			(1713,-26060.038964649113)
			(1716,-26060.154633076367)
			(1719,-26060.408533878923)
			(1722,-26060.753448197655)
			(1725,-26060.973602755133)
			(1728,-26061.167439577715)
			(1731,-26061.373103069564)
			(1734,-26061.59714869547)
			(1737,-26061.716659450514)
			(1740,-26061.79237126398)
			(1743,-26061.860440478275)
			(1746,-26061.942517349555)
			(1749,-26062.12092918296)
			(1752,-26062.38985167329)
			(1755,-26062.562734368636)
			(1758,-26062.67559381529)
			(1761,-26062.751883807105)
			(1764,-26062.807196930393)
			(1767,-26062.86219589979)
			(1770,-26062.943321050545)
			(1773,-26063.084856160618)
			(1776,-26063.285354470445)
			(1779,-26063.37419631989)
			(1782,-26063.45684595892)
			(1785,-26063.565619535028)
			(1788,-26063.77821540178)
			(1791,-26063.929822859234)
			(1794,-26063.997244943428)
			(1797,-26064.11245532946)
			(1800,-26064.347928269657)
			(1803,-26064.56116250405)
			(1806,-26064.752974775896)
			(1809,-26064.92016470853)
			(1812,-26065.041549172907)
			(1815,-26065.244685732432)
			(1818,-26065.494761363698)
			(1821,-26065.769866052837)
			(1824,-26065.954037377232)
			(1827,-26066.05126225452)
			(1830,-26066.12046377761)
			(1833,-26066.18014029971)
			(1836,-26066.244506472973)
			(1839,-26066.32836030872)
			(1842,-26066.435833340547)
			(1845,-26066.581305322114)
			(1848,-26066.759282109546)
			(1851,-26066.905449782284)
			(1854,-26067.048469165617)
			(1857,-26067.304968722594)
			(1860,-26067.63182446641)
			(1863,-26067.887827575665)
			(1866,-26068.149127770477)
			(1869,-26068.343954435637)
			(1872,-26068.465834222166)
			(1875,-26068.56122803702)
			(1878,-26068.66923428819)
			(1881,-26068.793007237422)
			(1884,-26068.925336353394)
			(1887,-26069.163420671837)
			(1890,-26069.318406046412)
			(1893,-26069.40744854099)
			(1896,-26069.552529445933)
			(1899,-26069.777430911006)
			(1902,-26070.059479310454)
			(1905,-26070.287113013736)
			(1908,-26070.37783734176)
			(1911,-26070.445913263302)
			(1914,-26070.529079698073)
			(1917,-26070.617707511068)
			(1920,-26070.687956009082)
			(1923,-26070.756372080024)
			(1926,-26070.85663912907)
			(1929,-26071.07068510516)
			(1932,-26071.166885441406)
			(1935,-26071.19303535601)
			(1938,-26071.21158531632)
			(1941,-26071.23421091048)
			(1944,-26071.269657405945)
			(1947,-26071.331321520694)
			(1950,-26071.490261849976)
			(1953,-26071.621537279756)
			(1956,-26071.67037615905)
			(1959,-26071.743547017708)
			(1962,-26071.933298309414)
			(1965,-26072.077402510113)
			(1968,-26072.309378251433)
			(1971,-26072.46052938799)
			(1974,-26072.534329284797)
			(1977,-26072.602951832443)
			(1980,-26072.721998573237)
			(1983,-26072.82616392553)
			(1986,-26072.87528027806)
			(1989,-26072.917085872243)
			(1992,-26072.97599559788)
			(1995,-26073.132151729274)
			(1998,-26073.402348844862)};
		\addplot[line join=round,mark = star,color = Layer_4,ultra thick]
		coordinates {(0,-1026.7061220796338)
			(3,-1027.0639518521843)
			(6,-1027.9477638240126)
			(9,-1030.3294640033096)
			(12,-1037.8503011891935)
			(15,-1071.6516491696586)
			(18,-1532.9917054649577)
			(21,-8764.792180927721)
			(24,-20562.862921973516)
			(27,-24608.171422016865)
			(30,-25259.542907114344)
			(33,-25402.19521226256)
			(36,-25459.246866961832)
			(39,-25502.256908153784)
			(42,-25533.253013561844)
			(45,-25555.93630832569)
			(48,-25575.411094799667)
			(51,-25591.9885472998)
			(54,-25608.99030036678)
			(57,-25624.33193852771)
			(60,-25640.508534231674)
			(63,-25654.348094997775)
			(66,-25668.33604006641)
			(69,-25677.40318273651)
			(72,-25683.9654988075)
			(75,-25690.492216914754)
			(78,-25696.953314354978)
			(81,-25703.919023308514)
			(84,-25708.99596426674)
			(87,-25713.15948613822)
			(90,-25717.237275967924)
			(93,-25721.324364903707)
			(96,-25724.841694395993)
			(99,-25727.99936830291)
			(102,-25730.569817156807)
			(105,-25733.56033487336)
			(108,-25737.26322202274)
			(111,-25740.861255435208)
			(114,-25744.236930196577)
			(117,-25747.500234819883)
			(120,-25750.337883659155)
			(123,-25753.154245512713)
			(126,-25756.08843761938)
			(129,-25759.256439660556)
			(132,-25762.468658107522)
			(135,-25765.49500927792)
			(138,-25768.188322961032)
			(141,-25770.8951207544)
			(144,-25773.87750932599)
			(147,-25776.504212357762)
			(150,-25779.332911142057)
			(153,-25782.00376247395)
			(156,-25783.97027415701)
			(159,-25786.006195673737)
			(162,-25788.303529585115)
			(165,-25789.96980534216)
			(168,-25791.833715519373)
			(171,-25793.74467501351)
			(174,-25795.608176787537)
			(177,-25797.23539967757)
			(180,-25798.76865350049)
			(183,-25800.536482958385)
			(186,-25802.455930497214)
			(189,-25804.09769491679)
			(192,-25806.307833222767)
			(195,-25808.40682811594)
			(198,-25810.067254684396)
			(201,-25811.72969622223)
			(204,-25813.73919828212)
			(207,-25815.36763589864)
			(210,-25816.798612057504)
			(213,-25818.410878748404)
			(216,-25819.807834193747)
			(219,-25820.886220435495)
			(222,-25822.319600154035)
			(225,-25824.175474519605)
			(228,-25825.481589827934)
			(231,-25826.431256502954)
			(234,-25827.54553591818)
			(237,-25828.627407645894)
			(240,-25829.841186016663)
			(243,-25831.24194242048)
			(246,-25833.051610516515)
			(249,-25834.943313120817)
			(252,-25836.723984136814)
			(255,-25838.4663392009)
			(258,-25839.806106537464)
			(261,-25841.20355216609)
			(264,-25843.200163727888)
			(267,-25844.850634157796)
			(270,-25846.324922945514)
			(273,-25847.68878548017)
			(276,-25849.17000414108)
			(279,-25850.79962247113)
			(282,-25851.986673911248)
			(285,-25853.06546518321)
			(288,-25854.314990714858)
			(291,-25856.510503456662)
			(294,-25858.02306309784)
			(297,-25859.006553363502)
			(300,-25859.894572275953)
			(303,-25860.762800467644)
			(306,-25861.663069133312)
			(309,-25863.649772884608)
			(312,-25864.763626633758)
			(315,-25866.82495788673)
			(318,-25867.913362181673)
			(321,-25868.927112611724)
			(324,-25869.81803163772)
			(327,-25870.7222466338)
			(330,-25871.593786772726)
			(333,-25872.37314723082)
			(336,-25873.238197395876)
			(339,-25874.792614725557)
			(342,-25876.43857800081)
			(345,-25876.982489933478)
			(348,-25877.546659258205)
			(351,-25878.664657560203)
			(354,-25879.673568339836)
			(357,-25880.862506648016)
			(360,-25882.117155156266)
			(363,-25883.558000295743)
			(366,-25884.777494255155)
			(369,-25885.504259296)
			(372,-25886.293112733074)
			(375,-25887.124317827096)
			(378,-25887.805861827786)
			(381,-25888.574569381042)
			(384,-25889.476534951675)
			(387,-25890.01973261735)
			(390,-25891.11583153673)
			(393,-25892.036795971217)
			(396,-25893.116395722893)
			(399,-25894.20126780612)
			(402,-25894.864982953397)
			(405,-25895.389405684644)
			(408,-25896.0949294287)
			(411,-25897.119235043603)
			(414,-25897.97334527311)
			(417,-25898.883390670242)
			(420,-25899.436328820993)
			(423,-25900.403735852502)
			(426,-25901.41245255128)
			(429,-25902.307336068334)
			(432,-25903.12352454736)
			(435,-25904.009960108524)
			(438,-25904.863427637672)
			(441,-25905.40079328773)
			(444,-25906.046190180008)
			(447,-25906.639459500704)
			(450,-25907.191698782273)
			(453,-25907.697373560797)
			(456,-25908.29643301382)
			(459,-25908.89510643715)
			(462,-25909.666643644625)
			(465,-25910.088745311346)
			(468,-25910.77572356872)
			(471,-25911.83626103128)
			(474,-25912.403014931224)
			(477,-25912.77956711889)
			(480,-25913.180717128853)
			(483,-25913.612343843335)
			(486,-25914.012005371194)
			(489,-25914.60523882424)
			(492,-25915.78066644047)
			(495,-25916.43759807357)
			(498,-25916.892878639483)
			(501,-25917.744810493947)
			(504,-25918.489297122793)
			(507,-25919.234570105662)
			(510,-25919.859829932142)
			(513,-25920.141196480265)
			(516,-25920.716038705086)
			(519,-25921.447361942242)
			(522,-25921.770514789772)
			(525,-25922.09827441672)
			(528,-25922.711576104695)
			(531,-25923.051736229376)
			(534,-25923.367581204875)
			(537,-25923.950382401104)
			(540,-25924.524305740066)
			(543,-25925.117812013406)
			(546,-25926.069639775444)
			(549,-25926.455108893028)
			(552,-25926.800795447663)
			(555,-25927.997033219704)
			(558,-25928.565271389118)
			(561,-25928.919706298686)
			(564,-25929.33976887406)
			(567,-25930.01083098063)
			(570,-25930.515099954588)
			(573,-25931.064473438804)
			(576,-25931.358583758418)
			(579,-25932.126218749225)
			(582,-25932.680732587414)
			(585,-25933.11028916981)
			(588,-25934.221158881694)
			(591,-25934.72778483862)
			(594,-25935.20015294845)
			(597,-25935.60847677732)
			(600,-25935.964127265102)
			(603,-25936.95629800445)
			(606,-25937.670929659434)
			(609,-25938.384877098775)
			(612,-25938.973010857375)
			(615,-25939.233123401304)
			(618,-25939.850416896876)
			(621,-25940.13973315303)
			(624,-25940.582063665544)
			(627,-25941.087682996847)
			(630,-25941.512584436656)
			(633,-25942.131704046733)
			(636,-25942.949852786125)
			(639,-25943.358923088585)
			(642,-25944.391045260636)
			(645,-25945.010794492307)
			(648,-25945.235910210165)
			(651,-25945.75741522664)
			(654,-25946.232773869546)
			(657,-25946.765851615277)
			(660,-25947.055930207796)
			(663,-25947.322271015913)
			(666,-25947.54841316433)
			(669,-25947.843711740366)
			(672,-25948.205934634832)
			(675,-25949.005955597717)
			(678,-25949.60783660838)
			(681,-25949.966977213928)
			(684,-25950.38163859958)
			(687,-25951.036268872627)
			(690,-25951.61379907471)
			(693,-25951.90641152772)
			(696,-25952.242132350628)
			(699,-25952.943333288473)
			(702,-25953.338319025042)
			(705,-25953.887971374643)
			(708,-25954.388804381284)
			(711,-25954.621215235762)
			(714,-25954.973532077354)
			(717,-25955.236911296008)
			(720,-25955.495814025493)
			(723,-25955.879688505418)
			(726,-25956.446941178518)
			(729,-25956.79425871831)
			(732,-25957.219849342368)
			(735,-25957.455272671024)
			(738,-25957.70789333728)
			(741,-25957.881044721405)
			(744,-25958.06038854046)
			(747,-25958.348239337058)
			(750,-25958.88182736468)
			(753,-25959.415158525167)
			(756,-25959.815327213662)
			(759,-25960.05375084337)
			(762,-25960.316746574623)
			(765,-25960.946379753565)
			(768,-25961.350258900515)
			(771,-25961.660453500845)
			(774,-25961.840908027873)
			(777,-25962.096369771672)
			(780,-25962.375922024847)
			(783,-25962.77547778515)
			(786,-25963.25518626726)
			(789,-25963.7100133193)
			(792,-25964.114717870973)
			(795,-25964.367905356037)
			(798,-25964.589697170322)
			(801,-25964.900429478665)
			(804,-25965.358319169918)
			(807,-25965.776822294953)
			(810,-25965.973106704372)
			(813,-25966.350811931297)
			(816,-25966.763435718258)
			(819,-25967.053587547292)
			(822,-25967.438087816292)
			(825,-25967.741668449613)
			(828,-25967.87266645237)
			(831,-25968.02240923027)
			(834,-25968.210744661177)
			(837,-25968.637063946553)
			(840,-25969.03328200036)
			(843,-25969.295076851573)
			(846,-25969.589002462693)
			(849,-25969.89818651483)
			(852,-25970.536440260184)
			(855,-25971.330858861023)
			(858,-25971.4820998796)
			(861,-25971.755963143733)
			(864,-25971.914043354933)
			(867,-25972.127725614995)
			(870,-25972.461058753346)
			(873,-25972.68699709562)
			(876,-25972.801572396667)
			(879,-25973.046622847145)
			(882,-25973.463398507534)
			(885,-25973.6854136083)
			(888,-25973.983189444843)
			(891,-25974.266038802587)
			(894,-25974.699911758442)
			(897,-25975.322712729)
			(900,-25975.838317344846)
			(903,-25976.76429033717)
			(906,-25977.30004433613)
			(909,-25977.855807466723)
			(912,-25978.18950526999)
			(915,-25978.700950416063)
			(918,-25978.975097133523)
			(921,-25979.239740343502)
			(924,-25979.63256931562)
			(927,-25979.84316256163)
			(930,-25980.163700113822)
			(933,-25980.494588309673)
			(936,-25980.82590648265)
			(939,-25981.007792583106)
			(942,-25981.18684040803)
			(945,-25981.354577377613)
			(948,-25981.662338694554)
			(951,-25982.154588463552)
			(954,-25982.668285446445)
			(957,-25983.19659760445)
			(960,-25983.49482840352)
			(963,-25984.01971970695)
			(966,-25984.380586703846)
			(969,-25984.708090375607)
			(972,-25984.89423725715)
			(975,-25985.048906867316)
			(978,-25985.62527599468)
			(981,-25986.24020503617)
			(984,-25986.43801003516)
			(987,-25986.656042679395)
			(990,-25986.99929110019)
			(993,-25987.19336541585)
			(996,-25987.284278222538)
			(999,-25987.37540884482)
			(1002,-25987.4786298131)
			(1005,-25987.70568056497)
			(1008,-25988.189536112062)
			(1011,-25988.339423995527)
			(1014,-25988.4682168396)
			(1017,-25988.64175038996)
			(1020,-25988.953526121128)
			(1023,-25989.10842295798)
			(1026,-25989.349733424002)
			(1029,-25989.52314531666)
			(1032,-25990.26776026969)
			(1035,-25990.47758281618)
			(1038,-25990.619325071068)
			(1041,-25990.80929804551)
			(1044,-25991.054138295614)
			(1047,-25991.338467513673)
			(1050,-25991.771806515477)
			(1053,-25991.93579413274)
			(1056,-25992.116152640257)
			(1059,-25992.807668278612)
			(1062,-25993.66229181549)
			(1065,-25994.049549861462)
			(1068,-25994.301728047987)
			(1071,-25994.47159208477)
			(1074,-25994.72900389058)
			(1077,-25994.9805160416)
			(1080,-25995.288294299688)
			(1083,-25995.493141670675)
			(1086,-25995.63520561508)
			(1089,-25995.861057875154)
			(1092,-25996.628173237717)
			(1095,-25997.0167872327)
			(1098,-25997.498998801042)
			(1101,-25997.78104930603)
			(1104,-25998.216869467742)
			(1107,-25998.82491743528)
			(1110,-25999.127780482464)
			(1113,-25999.241591469177)
			(1116,-25999.35515743577)
			(1119,-25999.46826526693)
			(1122,-25999.8567179335)
			(1125,-26000.937175702304)
			(1128,-26001.499839150576)
			(1131,-26002.425551203956)
			(1134,-26003.034654957097)
			(1137,-26003.627299868083)
			(1140,-26003.91779707575)
			(1143,-26004.359543153085)
			(1146,-26004.84181529635)
			(1149,-26005.04728537686)
			(1152,-26005.75292129653)
			(1155,-26006.34626784444)
			(1158,-26006.556640852126)
			(1161,-26006.90593458783)
			(1164,-26007.22671725229)
			(1167,-26007.53400126729)
			(1170,-26007.886283855227)
			(1173,-26008.23364960442)
			(1176,-26008.98197221398)
			(1179,-26009.36613027999)
			(1182,-26009.64911013101)
			(1185,-26009.714782915056)
			(1188,-26009.800490751477)
			(1191,-26010.20098319169)
			(1194,-26010.33446599596)
			(1197,-26010.45445882291)
			(1200,-26010.748427060753)
			(1203,-26010.966855225153)
			(1206,-26011.15632619347)
			(1209,-26011.349653361)
			(1212,-26011.57360086)
			(1215,-26012.011819295607)
			(1218,-26012.453363463574)
			(1221,-26012.801763513235)
			(1224,-26013.592726814095)
			(1227,-26013.844169151995)
			(1230,-26014.363764446156)
			(1233,-26014.53352400944)
			(1236,-26014.695461528012)
			(1239,-26014.92029519855)
			(1242,-26015.11453714937)
			(1245,-26015.26105353584)
			(1248,-26015.603574001663)
			(1251,-26016.168820512838)
			(1254,-26016.558974112097)
			(1257,-26016.786629786548)
			(1260,-26016.863894679555)
			(1263,-26017.019822550978)
			(1266,-26017.310827139576)
			(1269,-26017.57245769883)
			(1272,-26017.911129099055)
			(1275,-26018.116561681753)
			(1278,-26018.25636493185)
			(1281,-26018.393011907414)
			(1284,-26018.79028545897)
			(1287,-26019.179670738267)
			(1290,-26019.25114494339)
			(1293,-26019.31860809536)
			(1296,-26019.406008105325)
			(1299,-26019.49874788161)
			(1302,-26019.696934887754)
			(1305,-26020.19841840591)
			(1308,-26020.483598656636)
			(1311,-26020.582673576006)
			(1314,-26020.838824361927)
			(1317,-26021.238209287698)
			(1320,-26021.36294254167)
			(1323,-26021.739105070243)
			(1326,-26022.056163354217)
			(1329,-26022.362383021682)
			(1332,-26022.46025486922)
			(1335,-26022.71645425906)
			(1338,-26023.377876880826)
			(1341,-26023.733561446796)
			(1344,-26024.062470397526)
			(1347,-26024.24859668628)
			(1350,-26024.369257143175)
			(1353,-26024.48942036433)
			(1356,-26024.626839703276)
			(1359,-26024.94035927231)
			(1362,-26025.002317736456)
			(1365,-26025.417748362775)
			(1368,-26025.63574494783)
			(1371,-26025.75512036736)
			(1374,-26026.07489699745)
			(1377,-26026.57375040835)
			(1380,-26026.93648555231)
			(1383,-26027.032313927735)
			(1386,-26027.111854390165)
			(1389,-26027.209678997348)
			(1392,-26027.367532872326)
			(1395,-26027.531567145197)
			(1398,-26027.60639420744)
			(1401,-26027.665437906988)
			(1404,-26027.84036469826)
			(1407,-26028.22737800215)
			(1410,-26028.433533176812)
			(1413,-26028.542217795424)
			(1416,-26028.63591512654)
			(1419,-26028.743345060902)
			(1422,-26028.872067543292)
			(1425,-26029.195145061123)
			(1428,-26029.389744435895)
			(1431,-26029.472443946892)
			(1434,-26029.57542802462)
			(1437,-26029.898483427824)
			(1440,-26030.171428634676)
			(1443,-26030.279704960296)
			(1446,-26030.372109720658)
			(1449,-26030.529012501713)
			(1452,-26030.77741501908)
			(1455,-26030.962885847828)
			(1458,-26031.058107601595)
			(1461,-26031.19690808148)
			(1464,-26031.611125391)
			(1467,-26031.799129904546)
			(1470,-26032.00298836629)
			(1473,-26032.036758389328)
			(1476,-26032.068048925816)
			(1479,-26032.14619910842)
			(1482,-26032.54145060415)
			(1485,-26032.88008184977)
			(1488,-26033.187135746393)
			(1491,-26033.472531964926)
			(1494,-26033.63012727254)
			(1497,-26033.717705902865)
			(1500,-26033.79066397518)
			(1503,-26033.851666661525)
			(1506,-26033.90154104547)
			(1509,-26034.136704017634)
			(1512,-26034.297465252956)
			(1515,-26034.342475378166)
			(1518,-26034.405336055886)
			(1521,-26034.4803971308)
			(1524,-26034.548620556216)
			(1527,-26034.60382586131)
			(1530,-26034.652226927563)
			(1533,-26034.70382776989)
			(1536,-26034.911413050133)
			(1539,-26035.171275688554)
			(1542,-26035.34445906176)
			(1545,-26035.48916716354)
			(1548,-26035.60110797601)
			(1551,-26035.855884493867)
			(1554,-26036.05946826219)
			(1557,-26036.148044024907)
			(1560,-26036.242724010597)
			(1563,-26036.448855488074)
			(1566,-26036.583983657627)
			(1569,-26036.698339311195)
			(1572,-26036.783338703797)
			(1575,-26036.847908344862)
			(1578,-26036.90586287337)
			(1581,-26036.97709801353)
			(1584,-26037.129787990067)
			(1587,-26037.403827768845)
			(1590,-26037.53177147911)
			(1593,-26037.599905406707)
			(1596,-26037.662558953773)
			(1599,-26037.753751348566)
			(1602,-26037.89321877787)
			(1605,-26038.02436676479)
			(1608,-26038.102693811736)
			(1611,-26038.17753783949)
			(1614,-26038.2698229377)
			(1617,-26038.36142060532)
			(1620,-26038.445727243277)
			(1623,-26038.529130122246)
			(1626,-26038.613451854937)
			(1629,-26038.72477960566)
			(1632,-26038.826666897032)
			(1635,-26038.88677966572)
			(1638,-26038.96184144712)
			(1641,-26039.08880968286)
			(1644,-26039.20592474746)
			(1647,-26039.311562344672)
			(1650,-26039.405738704725)
			(1653,-26039.47688016884)
			(1656,-26039.531919881032)
			(1659,-26039.583585001328)
			(1662,-26039.645689961413)
			(1665,-26039.731472984433)
			(1668,-26039.965520888603)
			(1671,-26040.102420918523)
			(1674,-26040.149345834117)
			(1677,-26040.19997154168)
			(1680,-26040.272931552623)
			(1683,-26040.379843137423)
			(1686,-26040.5426726729)
			(1689,-26040.785953837643)
			(1692,-26040.95683890072)
			(1695,-26041.091355481352)
			(1698,-26041.19866270529)
			(1701,-26041.295437142544)
			(1704,-26041.391544654136)
			(1707,-26041.503971543025)
			(1710,-26041.64498342258)
			(1713,-26041.79942579252)
			(1716,-26041.970201076663)
			(1719,-26042.157867969778)
			(1722,-26042.329335410916)
			(1725,-26042.468228222286)
			(1728,-26042.57576091811)
			(1731,-26042.66369231743)
			(1734,-26042.735862155787)
			(1737,-26042.790093449326)
			(1740,-26042.835442538482)
			(1743,-26042.909765657525)
			(1746,-26043.072588010247)
			(1749,-26043.193676928295)
			(1752,-26043.232908462316)
			(1755,-26043.269988876455)
			(1758,-26043.3323239796)
			(1761,-26043.405447255376)
			(1764,-26043.47283037284)
			(1767,-26043.53991331448)
			(1770,-26043.60134767616)
			(1773,-26043.660084017793)
			(1776,-26043.73156662812)
			(1779,-26043.826889088792)
			(1782,-26043.933685026495)
			(1785,-26044.03821847643)
			(1788,-26044.150324862683)
			(1791,-26044.329606097075)
			(1794,-26044.535400841756)
			(1797,-26044.756779184037)
			(1800,-26044.982410572266)
			(1803,-26045.093910006533)
			(1806,-26045.20535447976)
			(1809,-26045.319395922917)
			(1812,-26045.43932680876)
			(1815,-26045.551576661015)
			(1818,-26045.62448699341)
			(1821,-26045.686225998183)
			(1824,-26045.806377075263)
			(1827,-26045.948726198963)
			(1830,-26046.02635628423)
			(1833,-26046.08623943472)
			(1836,-26046.138864861456)
			(1839,-26046.208240426946)
			(1842,-26046.325364616896)
			(1845,-26046.466276980525)
			(1848,-26046.683711503036)
			(1851,-26046.81516648198)
			(1854,-26046.878260487043)
			(1857,-26046.92963543639)
			(1860,-26046.987951335785)
			(1863,-26047.067763034887)
			(1866,-26047.15662918952)
			(1869,-26047.227200127138)
			(1872,-26047.282728375954)
			(1875,-26047.356258117856)
			(1878,-26047.514778871133)
			(1881,-26047.626129155826)
			(1884,-26047.732526451997)
			(1887,-26047.869341367696)
			(1890,-26047.95738880166)
			(1893,-26048.02306318577)
			(1896,-26048.085064313957)
			(1899,-26048.157710506366)
			(1902,-26048.261855333807)
			(1905,-26048.372392682257)
			(1908,-26048.467198180617)
			(1911,-26048.581435850938)
			(1914,-26048.6966602981)
			(1917,-26048.803435708913)
			(1920,-26048.9038046249)
			(1923,-26049.060898304197)
			(1926,-26049.190714173143)
			(1929,-26049.257990704275)
			(1932,-26049.324384722066)
			(1935,-26049.447379024146)
			(1938,-26049.616683896777)
			(1941,-26049.705645205006)
			(1944,-26049.765320169652)
			(1947,-26049.810240515122)
			(1950,-26049.845004467436)
			(1953,-26049.871849252384)
			(1956,-26049.89346004028)
			(1959,-26049.916110409315)
			(1962,-26049.94823412717)
			(1965,-26049.993057690845)
			(1968,-26050.041130803897)
			(1971,-26050.094268991674)
			(1974,-26050.174801611298)
			(1977,-26050.23705913336)
			(1980,-26050.262886420842)
			(1983,-26050.280408831462)
			(1986,-26050.300146935377)
			(1989,-26050.32682742956)
			(1992,-26050.364504747697)
			(1995,-26050.414488669558)
			(1998,-26050.472733800976)};
		]
	\end{axis}
\end{tikzpicture}


==> Graphics/First_Order_Step_Size_Non_Local_3.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $h_1=0.5$},{\small $h_2=1.5$},{\small 
				$h_3=3$}},
		legend pos=north east,
		mark repeat=3,
		xlabel = Number of iterations,
		ylabel = Objective value \eqref{eq:S-Flow_Pot},
		xmin=0,
		xmax=170,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]	
\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
coordinates {(0,-1058.5818942641938)
	(3,-1058.7302581617228)
	(6,-1058.8944650165736)
	(9,-1059.0764516535119)
	(12,-1059.2784336412692)
	(15,-1059.5029538487036)
	(18,-1059.752941356529)
	(21,-1060.031783411503)
	(24,-1060.3434139457354)
	(27,-1060.6924233268164)
	(30,-1061.0841955871438)
	(33,-1061.5250816015134)
	(36,-1062.0226198440369)
	(39,-1062.5858209308021)
	(42,-1063.2255388946949)
	(45,-1063.954962267807)
	(48,-1064.7902736143678)
	(51,-1065.7515506984937)
	(54,-1066.8640222915888)
	(57,-1068.1598583926252)
	(60,-1069.6807908178293)
	(63,-1071.4820707386818)
	(66,-1073.6386681711842)
	(69,-1076.2554006590112)
	(72,-1079.4842342912839)
	(75,-1083.554903186817)
	(78,-1088.8288692866201)
	(81,-1095.8851868810393)
	(84,-1105.6316956759667)
	(87,-1119.46493333038)
	(90,-1139.5874818066438)
	(93,-1169.5601349189349)
	(96,-1215.4515803115785)
	(99,-1287.1866315012314)
	(102,-1399.1600938493732)
	(105,-1570.5242263448854)
	(108,-1823.8744783965008)
	(111,-2182.1272943271742)
	(114,-2666.9869392859378)
	(117,-3297.654497103302)
	(120,-4090.2143943268375)
	(123,-5056.831592257458)
	(126,-6202.782334805447)
	(129,-7520.112045847586)
	(132,-8985.797357796362)
	(135,-10573.379809271879)
	(138,-12259.116807257535)
	(141,-14012.131698099249)
	(144,-15794.471558439785)
	(147,-17566.78167139405)
	(150,-19293.40539827847)
	(153,-20941.612147947253)
	(156,-22477.301290040505)
	(159,-23872.342607389714)
	(162,-25111.35307506528)
	(165,-26190.292853215826)
	(168,-27114.244427997848)
	(171,-27890.72619587816)
	(174,-28528.852785244228)
	(177,-29043.040796682137)
	(180,-29453.01516786949)
	(183,-29778.3820916036)
	(186,-30033.888437230584)
	(189,-30231.224095161655)
	(192,-30381.776573716088)
	(195,-30495.550713830347)
	(198,-30579.85361898387)
	(201,-30640.81743371347)
	(204,-30684.89779606096)
	(207,-30717.591082556522)
	(210,-30742.840481809675)
	(213,-30762.75853694111)
	(216,-30778.248136761667)
	(219,-30790.474572982)
	(222,-30800.520982478167)
	(225,-30808.884207047937)
	(228,-30815.80237355276)
	(231,-30821.609319324198)
	(234,-30826.664702560734)
	(237,-30831.188060309658)
	(240,-30835.323064909422)
	(243,-30839.15485328535)
	(246,-30842.65215462575)
	(249,-30845.833999340946)
	(252,-30848.799272724733)
	(255,-30851.632884026578)
	(258,-30854.318934212206)
	(261,-30856.676502810173)
	(264,-30858.699399321682)
	(267,-30860.488169055112)
	(270,-30862.140126730363)
	(273,-30863.78826152019)
	(276,-30865.470388044938)
	(279,-30867.03489764822)
	(282,-30868.361448773056)
	(285,-30869.58433474692)
	(288,-30870.88699306935)
	(291,-30872.24276974574)
	(294,-30873.438304146104)
	(297,-30874.39842688561)
	(300,-30875.23771136332)
	(303,-30876.068559386156)
	(306,-30876.97920309865)
	(309,-30877.964482054143)
	(312,-30878.88175185281)
	(315,-30879.73316213519)
	(318,-30880.618708865375)
	(321,-30881.58415067334)
	(324,-30882.589232992963)
	(327,-30883.487254535896)
	(330,-30884.169145734762)
	(333,-30884.726441826813)
	(336,-30885.25679180815)
	(339,-30885.796145367884)
	(342,-30886.351245510978)
	(345,-30886.915021975634)
	(348,-30887.456351167297)
	(351,-30887.93718623921)
	(354,-30888.37210820531)
	(357,-30888.825341994692)
	(360,-30889.365417791756)
	(363,-30890.043300587495)
	(366,-30890.816913769522)
	(369,-30891.494229941673)
	(372,-30891.975314868552)
	(375,-30892.31440791151)
	(378,-30892.57673976499)
	(381,-30892.807516354565)
	(384,-30893.030792765938)
	(387,-30893.249002665678)
	(390,-30893.461841761018)
	(393,-30893.68753642797)
	(396,-30893.957009096033)
	(399,-30894.279571358333)
	(402,-30894.615003142557)
	(405,-30894.92471645127)
	(408,-30895.204984770615)
	(411,-30895.45968698245)
	(414,-30895.702696747532)
	(417,-30895.963590033905)
	(420,-30896.279080006527)
	(423,-30896.682272656653)
	(426,-30897.151011136717)
	(429,-30897.538944876083)
	(432,-30897.80670675204)
	(435,-30898.02367847306)
	(438,-30898.217974704814)
	(441,-30898.397085397257)
	(444,-30898.571479504397)
	(447,-30898.754257769055)
	(450,-30898.96014343282)
	(453,-30899.205158726134)
	(456,-30899.49776369214)
	(459,-30899.820492523246)
	(462,-30900.133822676347)
	(465,-30900.405557646758)
	(468,-30900.615670489624)
	(471,-30900.76579026586)
	(474,-30900.88218343739)
	(477,-30900.991714042222)
	(480,-30901.108270701974)
	(483,-30901.23133613034)
	(486,-30901.353914144194)
	(489,-30901.480597190544)
	(492,-30901.640145138786)
	(495,-30901.886528236966)
	(498,-30902.250872206125)
	(501,-30902.609758295104)
	(504,-30902.843390822763)
	(507,-30903.00252915089)
	(510,-30903.139194619933)
	(513,-30903.27274000445)
	(516,-30903.413084680476)
	(519,-30903.568288351184)
	(522,-30903.741119697403)
	(525,-30903.921847055903)
	(528,-30904.09148245052)
	(531,-30904.237586339525)
	(534,-30904.35901151869)
	(537,-30904.458584145104)
	(540,-30904.539248580106)
	(543,-30904.60448152906)
	(546,-30904.658687077717)
	(549,-30904.706494443486)
	(552,-30904.7517472573)
	(555,-30904.79696416598)
	(558,-30904.843633072127)
	(561,-30904.893189048948)
	(564,-30904.947909693008)
	(567,-30905.010962705986)
	(570,-30905.085704350706)
	(573,-30905.17504674424)
	(576,-30905.280927986933)
	(579,-30905.401539169397)
	(582,-30905.525417506484)
	(585,-30905.63270199531)
	(588,-30905.710588275062)
	(591,-30905.76130526678)
	(594,-30905.79378401033)
	(597,-30905.815954918056)
	(600,-30905.833115845213)
	(603,-30905.84863677569)
	(606,-30905.864813669516)
	(609,-30905.88344864917)
	(612,-30905.906183675805)
	(615,-30905.93462700671)
	(618,-30905.97025594063)
	(621,-30906.014075963925)
	(624,-30906.066162296032)
	(627,-30906.12549326313)
	(630,-30906.19056490324)
	(633,-30906.26074787798)
	(636,-30906.337566350547)
	(639,-30906.42493262547)
	(642,-30906.527715685464)
	(645,-30906.647752236688)
	(648,-30906.77799861448)
	(651,-30906.904156729273)
	(654,-30907.01900302329)
	(657,-30907.12879308221)
	(660,-30907.244809956213)
	(663,-30907.37720635677)
	(666,-30907.53608271836)
	(669,-30907.734945420914)
	(672,-30907.990986011122)
	(675,-30908.308687872952)
	(678,-30908.646161405686)
	(681,-30908.945885006462)
	(684,-30909.199297529816)
	(687,-30909.416858822926)
	(690,-30909.60227260412)
	(693,-30909.761531565975)
	(696,-30909.90328203004)
	(699,-30910.027855955082)
	(702,-30910.128384991283)
	(705,-30910.207033057937)
	(708,-30910.280082862162)
	(711,-30910.37328651348)
	(714,-30910.52519254961)
	(717,-30910.783389545788)
	(720,-30911.114377036185)
	(723,-30911.355203834075)
	(726,-30911.47846452237)
	(729,-30911.5537117771)
	(732,-30911.614325532508)
	(735,-30911.668463576963)
	(738,-30911.717396450607)
	(741,-30911.761230669254)
	(744,-30911.799996769085)
	(747,-30911.83351713453)
	(750,-30911.861329978798)
	(753,-30911.88311088724)
	(756,-30911.89916327898)
	(759,-30911.910437230075)
	(762,-30911.918162653194)
	(765,-30911.92348830617)
	(768,-30911.927314081266)
	(771,-30911.930279578508)
	(774,-30911.932819688172)
	(777,-30911.93523042182)
	(780,-30911.93772357882)
	(783,-30911.940467202407)
	(786,-30911.94361519163)
	(789,-30911.947330623127)
	(792,-30911.95180695253)
	(795,-30911.957290731316)
	(798,-30911.96410911352)
	(801,-30911.972704950822)
	(804,-30911.983680660327)
	(807,-30911.99784683834)
	(810,-30912.016257805742)
	(813,-30912.04018685076)
	(816,-30912.07094963333)
	(819,-30912.109468168957)
	(822,-30912.155606391552)
	(825,-30912.207686340254)
	(828,-30912.262823330224)
	(831,-30912.318098095082)
	(834,-30912.371685162747)
	(837,-30912.42346037464)
	(840,-30912.475831788586)
	(843,-30912.53583588993)
	(846,-30912.619432946463)
	(849,-30912.760154768737)
	(852,-30913.02254157731)
	(855,-30913.479838333704)
	(858,-30914.039927747304)
	(861,-30914.457031685277)
	(864,-30914.710664757207)
	(867,-30914.91540534175)
	(870,-30915.179961587513)
	(873,-30915.47519909902)
	(876,-30915.65596322072)
	(879,-30915.73721903358)
	(882,-30915.787738380073)
	(885,-30915.83457167952)
	(888,-30915.884445552772)
	(891,-30915.939316479242)
	(894,-30916.000816222462)
	(897,-30916.070860703294)
	(900,-30916.151805842426)
	(903,-30916.247153869997)
	(906,-30916.36090969245)
	(909,-30916.493076692357)
	(912,-30916.63267281554)
	(915,-30916.756954648707)
	(918,-30916.846851850467)
	(921,-30916.9021828212)
	(924,-30916.934943540808)
	(927,-30916.95708367473)
	(930,-30916.976974669727)
	(933,-30917.00071964034)
	(936,-30917.03386639132)
	(939,-30917.081735700973)
	(942,-30917.146432146546)
	(945,-30917.220213578952)
	(948,-30917.285326779667)
	(951,-30917.329102838885)
	(954,-30917.353058065884)
	(957,-30917.364860862155)
	(960,-30917.370653341433)
	(963,-30917.3738027623)
	(966,-30917.375902855223)
	(969,-30917.377672949202)
	(972,-30917.37944424686)
	(975,-30917.381386426576)
	(978,-30917.38360857149)
	(981,-30917.386204919756)
	(984,-30917.389277955066)
	(987,-30917.392953426224)
	(990,-30917.397394189582)
	(993,-30917.40281677086)
	(996,-30917.40951365551)
	(999,-30917.41788432874)
	(1002,-30917.428478177288)
	(1005,-30917.44205129647)
	(1008,-30917.45963425321)
	(1011,-30917.48259301506)
	(1014,-30917.51263074678)
	(1017,-30917.55161836725)
	(1020,-30917.601093155186)
	(1023,-30917.661379111923)
	(1026,-30917.730761996074)
	(1029,-30917.805649431582)
	(1032,-30917.881910995806)
	(1035,-30917.9558708693)
	(1038,-30918.023945763984)
	(1041,-30918.08250430389)
	(1044,-30918.129146521424)
	(1047,-30918.163858230313)
	(1050,-30918.188646906365)
	(1053,-30918.206341056903)
	(1056,-30918.219647286372)
	(1059,-30918.230775985478)
	(1062,-30918.24144548628)
	(1065,-30918.253021311466)
	(1068,-30918.266634377673)
	(1071,-30918.28318671626)
	(1074,-30918.303193561012)
	(1077,-30918.326504404373)
	(1080,-30918.35214432494)
	(1083,-30918.378635129993)
	(1086,-30918.404813661564)
	(1089,-30918.43054458381)
	(1092,-30918.456694521912)
	(1095,-30918.48434762904)
	(1098,-30918.513692148328)
	(1101,-30918.543238856288)
	(1104,-30918.57019273442)
	(1107,-30918.592025576356)
	(1110,-30918.60783531846)
	(1113,-30918.618316263375)
	(1116,-30918.624862676013)
	(1119,-30918.62881887683)};
\addplot[line join=round,mark = star,color = Layer_10,ultra thick]
coordinates {(0,-1058.5818942641938)
	(3,-1059.0674598621506)
	(6,-1059.7277085206545)
	(9,-1060.638302870102)
	(12,-1061.9168560634075)
	(15,-1063.7545982972397)
	(18,-1066.481882730888)
	(21,-1070.7202060484594)
	(24,-1077.7990652812755)
	(27,-1091.2210907067802)
	(30,-1122.8187202216463)
	(33,-1216.1520671752996)
	(36,-1536.7827946621715)
	(39,-2497.955599754027)
	(42,-4602.17381648832)
	(45,-8125.982382443436)
	(48,-12772.6005960669)
	(51,-17846.97955552098)
	(54,-22498.038852738544)
	(57,-26053.764757781355)
	(60,-28350.8535168401)
	(63,-29617.188860488845)
	(66,-30255.32545852664)
	(69,-30548.990357882125)
	(72,-30668.28083371001)
	(75,-30718.595449537173)
	(78,-30746.434484825753)
	(81,-30765.169653453326)
	(84,-30778.388014975353)
	(87,-30788.206231100816)
	(90,-30795.982593559256)
	(93,-30803.899832851668)
	(96,-30810.19763545606)
	(99,-30815.255150639463)
	(102,-30818.933776185477)
	(105,-30822.379616131126)
	(108,-30824.877745299185)
	(111,-30827.054883035882)
	(114,-30829.056510765444)
	(117,-30830.92887105956)
	(120,-30832.702328586616)
	(123,-30834.671738273857)
	(126,-30836.880831777686)
	(129,-30839.438133145446)
	(132,-30841.72467316632)
	(135,-30843.402942170324)
	(138,-30844.728664576134)
	(141,-30846.08209311684)
	(144,-30847.14499810149)
	(147,-30848.158491054786)
	(150,-30848.996158434154)
	(153,-30849.650902539994)
	(156,-30850.45294333043)
	(159,-30851.996560820946)
	(162,-30854.100169974496)
	(165,-30854.931046026726)
	(168,-30855.7370673443)
	(171,-30856.49435791751)
	(174,-30857.40520836196)
	(177,-30858.618981449592)
	(180,-30859.793174363585)
	(183,-30860.451914608107)
	(186,-30861.284829139764)
	(189,-30862.64492964367)
	(192,-30863.426017038655)
	(195,-30864.057221739247)
	(198,-30864.82462322102)
	(201,-30865.6417758419)
	(204,-30866.011834845194)
	(207,-30866.410716612416)
	(210,-30867.140407410647)
	(213,-30868.368421239506)
	(216,-30869.795123402168)
	(219,-30870.783049940925)
	(222,-30871.18347233223)
	(225,-30871.392005111848)
	(228,-30871.516107212432)
	(231,-30871.70156802)
	(234,-30872.111784066212)
	(237,-30873.310479510845)
	(240,-30873.846884356255)
	(243,-30873.97715450054)
	(246,-30874.15932030485)
	(249,-30874.30728076984)
	(252,-30874.39514605095)
	(255,-30874.533406860104)
	(258,-30874.80486266941)
	(261,-30875.095013470775)
	(264,-30875.37749388923)
	(267,-30876.176952948088)
	(270,-30876.726799916934)
	(273,-30877.64725889072)
	(276,-30878.077346565966)
	(279,-30878.54085586198)
	(282,-30878.795795850765)
	(285,-30878.86666158121)
	(288,-30878.939817492068)
	(291,-30879.06602350695)
	(294,-30879.221529974027)
	(297,-30879.36532640485)
	(300,-30879.53637538712)
	(303,-30879.681248417786)
	(306,-30879.7810281492)
	(309,-30879.895272716654)
	(312,-30880.058510128492)
	(315,-30880.3567375037)
	(318,-30880.704596215815)
	(321,-30880.87468822069)
	(324,-30881.02404629313)
	(327,-30881.226769644716)
	(330,-30881.443641661368)
	(333,-30881.600678658935)
	(336,-30881.667767364554)
	(339,-30881.6900469126)
	(342,-30881.700108065466)
	(345,-30881.712109972235)
	(348,-30881.734931970015)
	(351,-30881.77653561368)
	(354,-30881.827064532205)
	(357,-30881.864187985277)
	(360,-30881.896801975512)
	(363,-30881.952211769792)
	(366,-30882.051614672077)
	(369,-30882.180518688947)
	(372,-30882.31457058766)
	(375,-30882.377287996198)
	(378,-30882.396586732375)
	(381,-30882.41547352574)
	(384,-30882.457375374765)
	(387,-30882.58045046818)
	(390,-30882.943018484573)
	(393,-30883.428667464526)
	(396,-30883.909277603743)
	(399,-30884.482321566007)
	(402,-30884.849220021824)
	(405,-30884.97514653916)
	(408,-30885.021804912158)
	(411,-30885.065849905517)
	(414,-30885.12966453311)
	(417,-30885.184305783634)
	(420,-30885.215034407396)
	(423,-30885.246897281537)
	(426,-30885.300675675993)
	(429,-30885.36509582401)
	(432,-30885.410333732216)
	(435,-30885.452249718343)
	(438,-30885.51033862957)
	(441,-30885.560723586306)
	(444,-30885.584264705336)
	(447,-30885.597746912463)
	(450,-30885.61675391304)
	(453,-30885.653988768074)
	(456,-30885.71077123576)
	(459,-30885.757529832714)
	(462,-30885.78908197955)
	(465,-30885.843459710966)
	(468,-30885.996376203115)
	(471,-30886.211198626213)
	(474,-30886.30899327394)
	(477,-30886.350784997052)
	(480,-30886.366572113326)
	(483,-30886.37532458001)
	(486,-30886.387141041014)
	(489,-30886.41141109004)
	(492,-30886.46373405318)
	(495,-30886.540562990365)
	(498,-30886.590477552832)
	(501,-30886.613543890584)
	(504,-30886.64032264543)
	(507,-30886.69420491101)
	(510,-30886.771284001203)
	(513,-30886.81730387576)
	(516,-30886.833375848906)
	(519,-30886.849287678437)
	(522,-30886.895935621564)
	(525,-30887.04156609538)
	(528,-30887.220483949066)
	(531,-30887.266859560623)
	(534,-30887.285511831084)
	(537,-30887.317660491535)
	(540,-30887.374071757156)
	(543,-30887.436016968575)
	(546,-30887.490985492408)
	(549,-30887.58292105943)
	(552,-30887.76092895275)
	(555,-30887.92475580906)
	(558,-30887.99825310491)
	(561,-30888.02645107291)
	(564,-30888.054122512174)
	(567,-30888.106787114273)
	(570,-30888.19940344656)
	(573,-30888.30177471258)
	(576,-30888.36197512441)
	(579,-30888.383846869154)
	(582,-30888.39440280035)
	(585,-30888.407539367894)
	(588,-30888.433484426227)
	(591,-30888.48419139398)
	(594,-30888.54777630875)
	(597,-30888.5887382253)
	(600,-30888.61648302136)
	(603,-30888.659020374675)
	(606,-30888.74302750051)
	(609,-30888.86399514111)
	(612,-30889.014216825795)
	(615,-30889.211263924895)
	(618,-30889.33200590151)
	(621,-30889.38947168195)
	(624,-30889.451095654964)
	(627,-30889.52032199598)
	(630,-30889.58443216132)
	(633,-30889.70311671239)
	(636,-30889.96061795853)
	(639,-30890.25140276816)
	(642,-30890.544261127754)
	(645,-30890.68290885077)
	(648,-30890.807681835173)
	(651,-30890.987084677654)
	(654,-30891.127028684306)
	(657,-30891.189671740878)
	(660,-30891.279088230483)
	(663,-30891.62146533604)
	(666,-30891.804987989046)};	
\addplot[line join=round,mark = triangle,color = Layer_12,ultra thick]
coordinates {(0,-1058.5818942641938)
	(3,-1059.6924418608637)
	(6,-1061.7725702920397)
	(9,-1065.9816641158216)
	(12,-1075.8088676021189)
	(15,-1108.1296151980066)
	(18,-1324.6888676001065)
	(21,-3082.371622369836)
	(24,-9138.82125016632)
	(27,-18420.18419789238)
	(30,-26001.49528452596)
	(33,-29438.618133037475)
	(36,-30415.014712225046)
	(39,-30626.87690023728)
	(42,-30681.081756410065)
	(45,-30703.71256387639)
	(48,-30720.083884515574)
	(51,-30731.49969962118)
	(54,-30742.163324478945)
	(57,-30751.22502432142)
	(60,-30756.676968509426)
	(63,-30760.00329186797)
	(66,-30763.012978698644)
	(69,-30765.998787894787)
	(72,-30768.69298940311)
	(75,-30772.050370060133)
	(78,-30776.290660812403)
	(81,-30779.107260717254)
	(84,-30780.486421874422)
	(87,-30781.476738247613)
	(90,-30782.541693129187)
	(93,-30783.75120063653)
	(96,-30784.823354306765)
	(99,-30786.05437837434)
	(102,-30787.497348906283)
	(105,-30788.965125921142)
	(108,-30790.203232021056)
	(111,-30791.595878759246)
	(114,-30792.827654189572)
	(117,-30793.814246336777)
	(120,-30795.49565627386)
	(123,-30797.907327871442)
	(126,-30798.756875792635)
	(129,-30799.505765365095)
	(132,-30800.75339757603)
	(135,-30801.41933408714)
	(138,-30801.750584145666)
	(141,-30802.47794343702)
	(144,-30803.00064121541)
	(147,-30803.596513793316)
	(150,-30804.46239266058)
	(153,-30805.31858513718)
	(156,-30807.577427303655)
	(159,-30808.52833749664)
	(162,-30808.928313598182)
	(165,-30810.219909453117)
	(168,-30811.43275315407)
	(171,-30811.76112628423)
	(174,-30812.094241263127)
	(177,-30812.874834718383)
	(180,-30813.677547377847)
	(183,-30813.85755638431)};			
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/First_Order_Step_Size_Non_Local_5.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $h_1=2$},{\small $h_2=4$},{\small 
				$h_3=5$}},
		legend pos=north east,
		mark repeat=4,
		xlabel = Number of iterations,
		xmin=0,
		xmax=60,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {(0,-1057.9162448459529)
			(1,-1058.0291194633364)
			(2,-1058.1579596607985)
			(3,-1058.3052978476767)
			(4,-1058.4741281324896)
			(5,-1058.6680054382787)
			(6,-1058.8911699859907)
			(7,-1059.1487048727338)
			(8,-1059.4467372447425)
			(9,-1059.7926974975558)
			(10,-1060.1956565886628)
			(11,-1060.666769791851)
			(12,-1061.2198674370381)
			(13,-1061.8722515919058)
			(14,-1062.6457859279228)
			(15,-1063.5684103857343)
			(16,-1064.6762834940528)
			(17,-1066.016872567448)
			(18,-1067.6535110871355)
			(19,-1069.672291503276)
			(20,-1072.1927965050652)
			(21,-1075.3853766243342)
			(22,-1079.5000804536367)
			(23,-1084.9173742735563)
			(24,-1092.2419054966524)
			(25,-1102.4860805400754)
			(26,-1117.4476691719628)
			(27,-1140.4917386403197)
			(28,-1178.0430775929558)
			(29,-1242.2984358300414)
			(30,-1357.2522573862702)
			(31,-1568.6679715860166)
			(32,-1947.4342877807858)
			(33,-2580.775691091308)
			(34,-3560.398019169924)
			(35,-4952.081770132902)
			(36,-6758.821316298307)
			(37,-8935.615183771812)
			(38,-11403.372964606679)
			(39,-14046.279702525459)
			(40,-16738.417295189793)
			(41,-19335.1587084845)
			(42,-21708.585253232606)
			(43,-23781.313724158197)
			(44,-25505.55112229444)
			(45,-26871.542547001143)
			(46,-27918.150186398205)
			(47,-28701.723934822723)
			(48,-29261.60974145162)
			(49,-29640.192553073408)
			(50,-29885.271109019526)
			(51,-30041.333716696347)
			(52,-30142.512487220578)
			(53,-30210.819685849296)
			(54,-30258.816574270968)
			(55,-30293.26824346396)
			(56,-30317.65812252213)
			(57,-30333.940000133465)
			(58,-30344.344526040277)
			(59,-30351.128191050004)
			(60,-30355.82815560266)
			(61,-30359.305643768363)
			(62,-30362.053254447168)
			(63,-30364.33826678978)
			(64,-30366.2973449294)
			(65,-30368.00306932411)
			(66,-30369.50394311759)
			(67,-30370.840518635872)
			(68,-30372.04493335099)
			(69,-30373.13955486194)
			(70,-30374.139159147067)
			(71,-30375.053583228288)
			(72,-30375.889447311558)
			(73,-30376.652173188057)
			(74,-30377.34866259942)
			(75,-30377.988466226994)
			(76,-30378.58203990456)
			(77,-30379.13790801345)
			(78,-30379.66154334616)
			(79,-30380.156647550994)
			(80,-30380.627053488046)
			(81,-30381.077261684622)
			(82,-30381.511548358838)
			(83,-30381.93339241309)
			(84,-30382.346604681334)
			(85,-30382.75555586745)
			(86,-30383.156522055462)
			(87,-30383.52665038235)
			(88,-30383.845278171648)
			(89,-30384.119050488785)
			(90,-30384.3641460755)
			(91,-30384.589418269174)
			(92,-30384.796920207067)
			(93,-30384.98636671399)
			(94,-30385.157945067316)
			(95,-30385.313143588133)
			(96,-30385.45474588589)
			(97,-30385.586832124376)
			(98,-30385.714812422782)
			(99,-30385.84504455224)
			(100,-30385.98289209599)
			(101,-30386.127805219163)
			(102,-30386.26938386638)
			(103,-30386.39525005567)
			(104,-30386.503426464827)
			(105,-30386.60010770626)
			(106,-30386.691538291874)
			(107,-30386.78149030989)
			(108,-30386.871908708497)
			(109,-30386.963481479594)
			(110,-30387.055565584466)
			(111,-30387.14599873944)
			(112,-30387.23160249249)
			(113,-30387.309563496237)
			(114,-30387.378672302948)
			(115,-30387.439371115666)
			(116,-30387.49289902312)
			(117,-30387.540482178636)
			(118,-30387.58299986855)
			(119,-30387.621002048683)
			(120,-30387.654845264275)
			(121,-30387.684820437666)
			(122,-30387.711242002108)
			(123,-30387.734498921232)
			(124,-30387.75506779257)
			(125,-30387.773493082157)
			(126,-30387.79035053982)
			(127,-30387.80621158133)
			(128,-30387.82161692887)
			(129,-30387.837057314435)
			(130,-30387.85295472054)
			(131,-30387.869639265693)
			(132,-30387.887321707327)
			(133,-30387.906067887612)
			(134,-30387.925788049775)
			(135,-30387.94625791315)
			(136,-30387.96718438507)
			(137,-30387.98831259351)
			(138,-30388.00954696711)
			(139,-30388.031042541552)
			(140,-30388.053226059186)
			(141,-30388.076723524024)
			(142,-30388.10218643282)
			(143,-30388.13003137573)
			(144,-30388.160176493373)
			(145,-30388.19197043406)
			(146,-30388.22450864849)
			(147,-30388.257242581087)
			(148,-30388.29044795427)
			(149,-30388.325207767346)
			(150,-30388.36294230237)
			(151,-30388.404659620846)
			(152,-30388.450087527537)
			(153,-30388.497108620933)
			(154,-30388.5422008747)
			(155,-30388.581956562964)
			(156,-30388.61451017318)
			(157,-30388.639786435146)
			(158,-30388.658841853663)
			(159,-30388.67313267077)
			(160,-30388.68407650249)
			(161,-30388.692867756374)
			(162,-30388.700434700535)
			(163,-30388.707462477723)
			(164,-30388.714438485084)
			(165,-30388.721697515626)
			(166,-30388.72945860718)
			(167,-30388.73785425999)
			(168,-30388.746955892577)
			(169,-30388.756797989176)
			(170,-30388.767398989665)
			(171,-30388.778772530917)
			(172,-30388.790921831107)
			(173,-30388.80381510531)
			(174,-30388.817349866345)
			(175,-30388.831324008974)
			(176,-30388.845434522016)
			(177,-30388.859314989313)
			(178,-30388.872603321743)
			(179,-30388.885014039508)
			(180,-30388.896387608438)
			(181,-30388.906702771666)
			(182,-30388.916054913538)
			(183,-30388.92461381047)
			(184,-30388.932575631872)
			(185,-30388.940120405925)
			(186,-30388.947381620223)
			(187,-30388.954431365935)
			(188,-30388.961282204444)
			(189,-30388.96790432052)
			(190,-30388.974252968885)
			(191,-30388.9802981692)
			(192,-30388.986048429506)
			(193,-30388.99156375282)
			(194,-30388.996958347667)
			(195,-30389.002397299362)
			(196,-30389.008092365242)
			(197,-30389.01430050351)
			(198,-30389.02132604395)
			(199,-30389.02952436506)
			(200,-30389.039301555556)
			(201,-30389.05110076962)
			(202,-30389.065363359063)
			(203,-30389.082456183998)
			(204,-30389.10257215058)
			(205,-30389.125635293138)
			(206,-30389.1512455897)
			(207,-30389.178654756623)
			(208,-30389.206735168802)
			(209,-30389.234009826527)
			(210,-30389.258929036565)
			(211,-30389.28036515239)
			(212,-30389.297936384664)
			(213,-30389.311901842433)
			(214,-30389.32282493513)
			(215,-30389.33130736535)
			(216,-30389.337880527535)
			(217,-30389.342990685043)
			(218,-30389.34701068242)
			(219,-30389.350251500713)
			(220,-30389.352971042823)
			(221,-30389.355382903283)
			(222,-30389.357666426)
			(223,-30389.359977744283)
			(224,-30389.36246105491)
			(225,-30389.365259559258)
			(226,-30389.368525695907)
			(227,-30389.372430162497)
			(228,-30389.377168640378)
			(229,-30389.38296409394)
			(230,-30389.390061346363)
			(231,-30389.398710448906)
			(232,-30389.40913847062)
			(233,-30389.42151830534)
			(234,-30389.435956389447)
			(235,-30389.452526587273)
			(236,-30389.471354047622)
			(237,-30389.492694314882)
			(238,-30389.516894268527)
			(239,-30389.544129976344)
			(240,-30389.57395982733)
			(241,-30389.605009132683)
			(242,-30389.635241999113)
			(243,-30389.66280842587)
			(244,-30389.686721012098)
			(245,-30389.706800193326)
			(246,-30389.723225860285)
			(247,-30389.736260703947)
			(248,-30389.746237289593)
			(249,-30389.75359996094)
			(250,-30389.758873410123)
			(251,-30389.762582176307)
			(252,-30389.765183239062)
			(253,-30389.767037323534)
			(254,-30389.768411316476)
			(255,-30389.769495549575)
			(256,-30389.770424192517)
			(257,-30389.771293225647)
			(258,-30389.772174470574)
			(259,-30389.773125978834)
			(260,-30389.774199630403)
			(261,-30389.775446775708)
			(262,-30389.77692252399)
			(263,-30389.778688968465)
			(264,-30389.780817258594)
			(265,-30389.78338794803)
			(266,-30389.78648844412)
			(267,-30389.790205750185)
			(268,-30389.794612380458)
			(269,-30389.799744131782)
			(270,-30389.805571454293)
			(271,-30389.81197202592)
			(272,-30389.8187187191)
			(273,-30389.825498304945)
			(274,-30389.83196531829)
			(275,-30389.837814863142)
			(276,-30389.842843365295)
			(277,-30389.846972358537)
			(278,-30389.850232891957)
			(279,-30389.85272743009)
			(280,-30389.85458971316)
		};
		\addplot[line join=round,mark = star,color = Layer_10,ultra thick]
		coordinates {(0,-1057.9162448459529)
			(1,-1058.1498350718712)
			(2,-1058.4526018102897)
			(3,-1058.8479888441057)
			(4,-1059.3688734264342)
			(5,-1060.0622383569225)
			(6,-1060.996750081799)
			(7,-1062.2755200658116)
			(8,-1064.058567671447)
			(9,-1066.6045126723977)
			(10,-1070.353126187279)
			(11,-1076.1025059223118)
			(12,-1085.4306740784084)
			(13,-1101.8423457623117)
			(14,-1134.4258319817527)
			(15,-1210.72574867118)
			(16,-1420.0172793138295)
			(17,-2030.7187891840088)
			(18,-3549.2354696535413)
			(19,-6437.426470273029)
			(20,-10627.52732792465)
			(21,-15541.10089173849)
			(22,-20346.808336003684)
			(23,-24280.936261922863)
			(24,-27014.268796063705)
			(25,-28677.063112281725)
			(26,-29575.82835955478)
			(27,-29990.54326882022)
			(28,-30173.27570620254)
			(29,-30263.66395595042)
			(30,-30312.267818947428)
			(31,-30336.997956282776)
			(32,-30348.51655104738)
			(33,-30355.06697129026)
			(34,-30359.5398932241)
			(35,-30362.85813145872)
			(36,-30365.787309834875)
			(37,-30368.743038531913)
			(38,-30370.866108195758)
			(39,-30372.551206728513)
			(40,-30374.05659243102)
			(41,-30375.378300133587)
			(42,-30376.560849234513)
			(43,-30377.64382765386)
			(44,-30378.598393485507)
			(45,-30379.426228400152)
			(46,-30380.117328488443)
			(47,-30380.66944708579)
			(48,-30381.104318931495)
			(49,-30381.45487265388)
			(50,-30381.739450305195)
			(51,-30381.96431127538)
			(52,-30382.14148638789)
			(53,-30382.28717146862)
			(54,-30382.415855087558)
			(55,-30382.536407944808)
			(56,-30382.64918804641)
			(57,-30382.752157068826)
			(58,-30382.84804830994)
			(59,-30382.941635254374)
			(60,-30383.03667833184)
			(61,-30383.136564847813)
			(62,-30383.24517857789)
			(63,-30383.36608907531)
			(64,-30383.511170163732)
			(65,-30383.707196527706)
			(66,-30383.885052706835)
			(67,-30383.967450442284)
			(68,-30384.01731705027)
			(69,-30384.066303795516)
			(70,-30384.118030411846)
			(71,-30384.16822410171)
			(72,-30384.211009420742)
			(73,-30384.245151782714)
			(74,-30384.275410772578)
			(75,-30384.308383444622)
			(76,-30384.349715904664)
			(77,-30384.40559765365)
			(78,-30384.48937184859)
			(79,-30384.621940631823)
			(80,-30384.780073507136)
			(81,-30384.88532397538)
			(82,-30384.939409941922)
			(83,-30384.971342771925)
			(84,-30384.993956479517)
			(85,-30385.01232475739)
			(86,-30385.027336650324)
			(87,-30385.03844749215)
			(88,-30385.045792733115)
			(89,-30385.05037899709)
			(90,-30385.053350809758)
			(91,-30385.055568843745)
			(92,-30385.057597462663)
			(93,-30385.059827051744)
			(94,-30385.06259194394)
			(95,-30385.066260008356)
			(96,-30385.07129830686)
			(97,-30385.07830218796)
			(98,-30385.087929223744)
			(99,-30385.10063333119)
			(100,-30385.116187937292)
			(101,-30385.133393028966)
			(102,-30385.150579592322)
			(103,-30385.16654508833)
			(104,-30385.180735440685)
			(105,-30385.192792758804)
			(106,-30385.202473350717)
			(107,-30385.209893927284)
			(108,-30385.21552094676)
			(109,-30385.21991369783)
			(110,-30385.223533613535)
			(111,-30385.226712474294)
			(112,-30385.229705036225)
			(113,-30385.23275629662)
			(114,-30385.236160684297)
			(115,-30385.24031675049)
			(116,-30385.2457802918)
			(117,-30385.25328588378)
			(118,-30385.26362069317)
			(119,-30385.277126407254)
			(120,-30385.292804534016)
			(121,-30385.307984553343)
			(122,-30385.31985942121)
			(123,-30385.327496747585)
			(124,-30385.331755960397)
		};				
		\addplot[line join=round,mark = triangle,color = Layer_12,ultra 
		thick]
		coordinates {(0,-1057.9162448459529)
			(1,-1058.2131791400825)
			(2,-1058.6225889330312)
			(3,-1059.193784989779)
			(4,-1060.00223600068)
			(5,-1061.1671089059819)
			(6,-1062.884072846031)
			(7,-1065.4907658848924)
			(8,-1069.6084739664345)
			(9,-1076.482324082158)
			(10,-1088.918893772557)
			(11,-1114.3978350566306)
			(12,-1177.8165195999186)
			(13,-1377.4553422962824)
			(14,-2088.606875148066)
			(15,-4156.8307490766565)
			(16,-8252.76175792869)
			(17,-13914.748104786306)
			(18,-19823.74737871908)
			(19,-24585.59741375949)
			(20,-27607.904502621517)
			(21,-29205.83310145516)
			(22,-29900.10202981501)
			(23,-30158.391374904582)
			(24,-30266.75116702843)
			(25,-30317.802572032826)
			(26,-30340.48636416369)
			(27,-30349.66508378663)
			(28,-30354.852795228682)
			(29,-30358.622712520177)
			(30,-30361.72364733898)
			(31,-30364.506569977093)
			(32,-30366.86918593715)
			(33,-30368.617857372607)
			(34,-30370.10252349494)
			(35,-30371.401738358974)
			(36,-30372.578269634803)
			(37,-30374.0985361726)
			(38,-30375.505117638626)
			(39,-30376.354282279073)
			(40,-30377.156569921433)
			(41,-30377.845206140417)
			(42,-30378.43286920824)
			(43,-30378.945402266694)
			(44,-30379.472643333567)
			(45,-30379.874589820512)
			(46,-30380.098674388493)
			(47,-30380.24842566823)
			(48,-30380.36946120014)
			(49,-30380.48132834096)
			(50,-30380.58773945389)
			(51,-30380.68397945995)
			(52,-30380.76619950223)
			(53,-30380.8365522896)
			(54,-30380.90070340006)
			(55,-30380.96021174247)
			(56,-30381.01402484414)
			(57,-30381.064948769526)
			(58,-30381.11552270723)
			(59,-30381.166007810352)
			(60,-30381.219830827937)
			(61,-30381.28791539598)
			(62,-30381.387576170142)
			(63,-30381.53537834114)
			(64,-30381.758690666582)
			(65,-30381.98079429427)
			(66,-30382.057020724773)
			(67,-30382.07876671105)
			(68,-30382.089160977255)
			(69,-30382.097171849782)
			(70,-30382.106507001397)
			(71,-30382.120174806496)
			(72,-30382.1414353571)
			(73,-30382.171779879296)
			(74,-30382.20588651301)
			(75,-30382.234819979236)
			(76,-30382.259236250484)
			(77,-30382.288842120488)
			(78,-30382.33613609308)
			(79,-30382.42229079813)
			(80,-30382.572933175004)
			(81,-30382.708817079765)
			(82,-30382.76464589392)
			(83,-30382.785482235013)
			(84,-30382.79261841248)
		};	
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/First_Order_Step_Size_Non_Local_9.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $h_1=2$},{\small $h_2=5$},{\small 
				$h_3=10$}},
		legend pos=north east,
		mark repeat=4,
		xlabel = Number of iterations,
		xmin=0,
		xmax=60,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {(0,-1057.7358312990384)
			(1,-1057.82642248024)
			(2,-1057.9298682788226)
			(3,-1058.0481974006334)
			(4,-1058.1838024987971)
			(5,-1058.339516047266)
			(6,-1058.518704825717)
			(7,-1058.7253883872627)
			(8,-1058.9643886901183)
			(9,-1059.2415205888262)
			(10,-1059.5638364146175)
			(11,-1059.9399429027253)
			(12,-1060.3804159741912)
			(13,-1060.8983494829913)
			(14,-1061.5100897901557)
			(15,-1062.2362318227813)
			(16,-1063.1029888974517)
			(17,-1064.1441061024543)
			(18,-1065.4035794061087)
			(19,-1066.939594744375)
			(20,-1068.8303587644257)
			(21,-1071.1829423406264)
			(22,-1074.1470705458214)
			(23,-1077.937321005767)
			(24,-1082.8701982112716)
			(25,-1089.4287677115258)
			(26,-1098.3811237042348)
			(27,-1111.010422488127)
			(28,-1129.5906151968038)
			(29,-1158.428687997909)
			(30,-1206.1973916957227)
			(31,-1290.8128943345964)
			(32,-1447.8779770627884)
			(33,-1741.3077638759285)
			(34,-2272.1556577916813)
			(35,-3173.6116130930113)
			(36,-4559.830021090051)
			(37,-6457.415506546606)
			(38,-8814.349476823147)
			(39,-11510.153521993361)
			(40,-14366.542945050067)
			(41,-17197.970311675817)
			(42,-19857.52243271836)
			(43,-22229.360761374333)
			(44,-24245.238461937588)
			(45,-25876.975749037752)
			(46,-27137.87893908379)
			(47,-28059.42299121269)
			(48,-28694.24208541181)
			(49,-29112.183005072802)
			(50,-29379.130906649312)
			(51,-29547.240503250992)
			(52,-29653.000820868812)
			(53,-29720.225111578282)
			(54,-29763.950530563452)
			(55,-29792.86823352934)
			(56,-29812.0718263393)
			(57,-29824.7458208611)
			(58,-29833.17827971425)
			(59,-29839.05839606224)
			(60,-29843.44557749911)
			(61,-29846.92474652989)
			(62,-29849.807586969106)
			(63,-29852.26505234027)
			(64,-29854.397671757302)
			(65,-29856.26986478571)
			(66,-29857.926549915577)
			(67,-29859.401508889237)
			(68,-29860.72148358888)
			(69,-29861.90806769761)
			(70,-29862.97890813483)
			(71,-29863.94903807959)
			(72,-29864.83223545242)
			(73,-29865.641663395105)
			(74,-29866.38948829868)
			(75,-29867.086053024825)
			(76,-29867.739272366605)
			(77,-29868.354521456065)
			(78,-29868.935110219994)
			(79,-29869.483242692262)
			(80,-29870.000921972314)
			(81,-29870.490168863813)
			(82,-29870.95251127082)
			(83,-29871.38834855341)
			(84,-29871.796966951013)
			(85,-29872.177553296526)
			(86,-29872.530553293185)
			(87,-29872.858199313785)
			(88,-29873.16393305864)
			(89,-29873.451465622828)
			(90,-29873.724092357097)
			(91,-29873.98430999067)
			(92,-29874.23358590834)
			(93,-29874.47226625825)
			(94,-29874.699742051198)
			(95,-29874.91491316214)
			(96,-29875.116790652683)
			(97,-29875.304986070994)
			(98,-29875.47989121409)
			(99,-29875.642505054628)
			(100,-29875.794069512765)
			(101,-29875.935756634408)
			(102,-29876.06853275859)
			(103,-29876.19316650006)
			(104,-29876.31028421672)
			(105,-29876.420407119385)
			(106,-29876.523964070788)
			(107,-29876.62131055007)
			(108,-29876.712779945825)
			(109,-29876.798762151673)
			(110,-29876.879775359906)
			(111,-29876.956494745013)
			(112,-29877.029727340465)
			(113,-29877.10035145505)
			(114,-29877.1692480996)
			(115,-29877.237241208713)
			(116,-29877.305048162045)
			(117,-29877.373233369843)
			(118,-29877.442157962003)
			(119,-29877.511927400512)
			(120,-29877.582354054568)
			(121,-29877.652965358375)
			(122,-29877.72308541614)
			(123,-29877.791988843084)
			(124,-29877.859082100153)
			(125,-29877.92404400387)
			(126,-29877.98687932798)
			(127,-29878.04788987575)
			(128,-29878.107600344596)
			(129,-29878.166672196516)
			(130,-29878.225819700638)
			(131,-29878.285733385525)
			(132,-29878.34701671311)
			(133,-29878.410135298454)
			(134,-29878.47535336372)
			(135,-29878.54260172697)
			(136,-29878.61123654509)
			(137,-29878.679776037992)
			(138,-29878.74590089449)
			(139,-29878.80698208521)
			(140,-29878.860937965037)
			(141,-29878.906817397263)
			(142,-29878.94478966712)
			(143,-29878.975762822978)
			(144,-29879.000963767274)
			(145,-29879.021633102646)
			(146,-29879.038854539667)
			(147,-29879.053492806564)
			(148,-29879.066201512716)
			(149,-29879.07746471977)
			(150,-29879.08764667167)
			(151,-29879.097035971754)
			(152,-29879.10587924905)
			(153,-29879.11440435063)
			(154,-29879.122835145627)
			(155,-29879.13140012014)
			(156,-29879.140335870285)
			(157,-29879.149884939463)
			(158,-29879.160285723483)
			(159,-29879.17175123879)
			(160,-29879.184435043426)
			(161,-29879.19838871737)
			(162,-29879.213526538097)
			(163,-29879.22962336882)
			(164,-29879.246367153835)
			(165,-29879.263457439672)
			(166,-29879.280701329993)
			(167,-29879.298046620526)
			(168,-29879.315527521743)
			(169,-29879.33315444398)
			(170,-29879.35081477339)
			(171,-29879.368247500533)
			(172,-29879.38511208658)
			(173,-29879.401110355528)
			(174,-29879.416083886703)
			(175,-29879.43003330498)
			(176,-29879.44306623198)
			(177,-29879.455320050532)
			(178,-29879.466901577005)
			(179,-29879.477860469186)
			(180,-29879.488192868735)
			(181,-29879.49786371826)
			(182,-29879.506835838485)
			(183,-29879.51509619226)
			(184,-29879.522673024054)
			(185,-29879.529641514506)
			(186,-29879.53611946802)
			(187,-29879.542257009904)
			(188,-29879.548224581617)
			(189,-29879.55420216547)
			(190,-29879.560370753505)
			(191,-29879.566905502375)
			(192,-29879.573969148725)
			(193,-29879.581704091528)
			(194,-29879.59022198308)
			(195,-29879.599590676644)
			(196,-29879.60981995289)
			(197,-29879.620849446168)
			(198,-29879.632544083033)
			(199,-29879.644702993002)
			(200,-29879.65708569587)
			(201,-29879.66945354852)
			(202,-29879.68161664826)
			(203,-29879.693471360333)
			(204,-29879.705015841108)
			(205,-29879.716339853367)
			(206,-29879.72759510741)
			(207,-29879.738957773036)
			(208,-29879.75059474986)
			(209,-29879.76264225971)
			(210,-29879.7752014804)
			(211,-29879.788351489966)
			(212,-29879.802174596243)
			(213,-29879.816784743452)
			(214,-29879.832348961056)
			(215,-29879.84909602705)
			(216,-29879.86731331816)
			(217,-29879.887337614524)
			(218,-29879.909544914262)
			(219,-29879.934337933377)
			(220,-29879.96212101809)
			(221,-29879.99324462527)
			(222,-29880.027896677948)
			(223,-29880.065918481672)
			(224,-29880.106552998914)
			(225,-29880.148243240084)
			(226,-29880.18874845902)
			(227,-29880.22575904122)
			(228,-29880.25770639448)
			(229,-29880.284150964813)
			(230,-29880.305547528274)
			(231,-29880.32274839365)
			(232,-29880.33662243916)
			(233,-29880.34788546183)
			(234,-29880.357072835286)
			(235,-29880.364573461327)
			(236,-29880.370677024945)
			(237,-29880.375613106167)
			(238,-29880.379575886276)
			(239,-29880.382736094347)
			(240,-29880.385244889017)
			(241,-29880.387234227124)};	
		\addplot[line join=round,mark = star,color = Layer_10,ultra thick]
	coordinates {(0,-1057.7358312990384)
		(1,-1057.9741592826324)
		(2,-1058.3029472490914)
		(3,-1058.7614963544054)
		(4,-1059.4094285955407)
		(5,-1060.33968990724)
		(6,-1061.702106972259)
		(7,-1063.7484616488573)
		(8,-1066.9246859927432)
		(9,-1072.0757608137992)
		(10,-1080.9520749029662)
		(11,-1097.6488783728744)
		(12,-1133.5498324333048)
		(13,-1228.7762200292784)
		(14,-1556.0667612417235)
		(15,-2753.679696488314)
		(16,-6028.981031210265)
		(17,-11607.37560553417)
		(18,-17996.98306641679)
		(19,-23390.10866197977)
		(20,-26923.116936059334)
		(21,-28726.393030974923)
		(22,-29437.52512593646)
		(23,-29688.803336111447)
		(24,-29781.364828451624)
		(25,-29816.65910916785)
		(26,-29831.035512311923)
		(27,-29838.94961046313)
		(28,-29844.3254078937)
		(29,-29848.224002208015)
		(30,-29851.161336598183)
		(31,-29853.450607897)
		(32,-29855.318185578806)
		(33,-29856.884010779802)
		(34,-29858.187886819273)
		(35,-29859.27801290019)
		(36,-29860.22886922019)
		(37,-29861.086189711183)
		(38,-29861.839496550918)
		(39,-29862.458361864294)
		(40,-29862.947676269403)
		(41,-29863.34787891435)
		(42,-29863.699284694594)
		(43,-29864.033114121543)
		(44,-29864.36741540541)
		(45,-29864.695346951707)
		(46,-29864.985879316653)
		(47,-29865.227973871726)
		(48,-29865.437388014143)
		(49,-29865.628459487976)
		(50,-29865.807532881285)
		(51,-29865.9756365665)
		(52,-29866.130882671187)
		(53,-29866.271636592566)
		(54,-29866.398703310817)
		(55,-29866.51338584876)
		(56,-29866.614745325438)
		(57,-29866.701503150092)
		(58,-29866.77529827017)
		(59,-29866.840961465747)
		(60,-29866.900743325816)
		(61,-29866.951008429365)
		(62,-29866.988153253325)
		(63,-29867.01338689619)
		(64,-29867.030829240786)
		(65,-29867.044648937008)
		(66,-29867.058275293894)
		(67,-29867.074959135934)
		(68,-29867.09887469276)
		(69,-29867.136596099674)
		(70,-29867.19822140845)
		(71,-29867.292403437506)
		(72,-29867.4061012811)
		(73,-29867.50669419043)
		(74,-29867.58657227073)
		(75,-29867.656038716195)
		(76,-29867.72101571076)
		(77,-29867.780731451207)
		(78,-29867.831678853712)
		(79,-29867.87150486537)
		(80,-29867.900325932325)
		(81,-29867.919913350044)
		(82,-29867.93269984518)
		(83,-29867.941216972024)
		(84,-29867.94763077962)
		(85,-29867.9535184647)
		(86,-29867.95989300278)
		(87,-29867.967226889836)
		(88,-29867.9753776667)
		(89,-29867.983617516664)
		(90,-29867.991034946263)
		(91,-29867.997120160286)
		(92,-29868.001994470884)
		(93,-29868.00619874166)
		(94,-29868.010424792774)
		(95,-29868.01543243059)
		(96,-29868.022138331016)
		(97,-29868.031787120563)
		(98,-29868.0460324797)
		(99,-29868.06642099334)
		(100,-29868.092551677917)
		(101,-29868.120416353726)
		(102,-29868.145606268357)
		(103,-29868.168188595184)
		(104,-29868.19103605076)
		(105,-29868.215840296656)
		(106,-29868.241983384123)
		(107,-29868.267508240024)
		(108,-29868.290794426666)
		(109,-29868.311584056224)
		(110,-29868.33004044211)
		(111,-29868.34552339663)
		(112,-29868.357422854173)
		(113,-29868.366460394936)
		(114,-29868.374440643784)
		(115,-29868.38350429586)
		(116,-29868.396004389302)
		(117,-29868.414655309138)
		(118,-29868.441724977143)
		(119,-29868.47582917599)
		(120,-29868.509522123924)
		(121,-29868.535429782183)
		(122,-29868.552490519265)
		(123,-29868.562848666672)
		(124,-29868.568701766253)
		(125,-29868.571800001788)};	
		\addplot[line join=round,mark = star,color = Layer_12,ultra thick]
coordinates {(0,-1057.7358312990384)
	(1,-1058.2529394191806)
	(2,-1059.2099056725099)
	(3,-1061.063164474408)
	(4,-1064.9007246758908)
	(5,-1073.730820850447)
	(6,-1098.0616285908045)
	(7,-1192.376767840398)
	(8,-1841.6096706378335)
	(9,-6247.398494033018)
	(10,-16615.92183455007)
	(11,-25470.503025990067)
	(12,-28978.62259741127)
	(13,-29680.30598078706)
	(14,-29802.529514481044)
	(15,-29825.5628323126)
	(16,-29834.580082641944)
	(17,-29839.8706989892)
	(18,-29843.475677147406)
	(19,-29845.908742006628)
	(20,-29847.767532855927)
	(21,-29849.311081001666)
	(22,-29850.565954192993)
	(23,-29851.532690567128)
	(24,-29852.240479801272)
	(25,-29852.80807028227)
	(26,-29853.352333321935)
	(27,-29853.76651320672)
	(28,-29854.045187317643)
	(29,-29854.225102766046)
	(30,-29854.359167086553)
	(31,-29854.499940020876)
	(32,-29854.673750915266)
	(33,-29854.895428955813)
	(34,-29855.157781660266)
	(35,-29855.38599302596)
	(36,-29855.578538208596)
	(37,-29855.760444658783)
	(38,-29855.882516030593)
	(39,-29855.972192061097)
	(40,-29856.076790753134)
	(41,-29856.19268067489)
	(42,-29856.278567898506)
	(43,-29856.360888068146)
	(44,-29856.45797914469)
	(45,-29856.55619766077)
	(46,-29856.61721745348)
	(47,-29856.649314442224)
	(48,-29856.664681388633)
	(49,-29856.675596053712)
	(50,-29856.691655381914)
	(51,-29856.72239710967)
	(52,-29856.77408581069)
	(53,-29856.833687401664)
	(54,-29856.895884375426)
	(55,-29856.957915880517)
	(56,-29857.01197806928)
	(57,-29857.078327175863)
	(58,-29857.194139735606)
	(59,-29857.347065064892)
	(60,-29857.48903050342)
	(61,-29857.584316065804)
	(62,-29857.610919806095)
	(63,-29857.628396858556)
	(64,-29857.642460892675)
	(65,-29857.649548678783)};
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/First_Order_Step_Size_Uniform_3.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $h_1=0.5$},{\small $h_2=1.5$},{\small 
				$h_3=3$}},
		legend pos=north east,
		mark repeat=4,
		xlabel = Number of iterations,
		ylabel = Objective value \eqref{eq:S-Flow_Pot},
		xmin=0,
		xmax=170,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {(0,-1052.920012598133)
			(3,-1053.0559793393065)
			(6,-1053.2062850866077)
			(9,-1053.3726707489018)
			(12,-1053.557124377388)
			(15,-1053.7619234308913)
			(18,-1053.9896858424472)
			(21,-1054.2434321058727)
			(24,-1054.5266612684677)
			(27,-1054.8434446196645)
			(30,-1055.198542102953)
			(33,-1055.5975481936644)
			(36,-1056.0470763946628)
			(39,-1056.5549949361534)
			(42,-1057.1307312399858)
			(45,-1057.7856700433645)
			(48,-1058.533681110191)
			(51,-1059.3918294336045)
			(54,-1060.3813476261796)
			(57,-1061.5289937310026)
			(60,-1062.8689908145743)
			(63,-1064.4458722071552)
			(66,-1066.3187878112967)
			(69,-1068.5682648579207)
			(72,-1071.307270482729)
			(75,-1074.7000767368852)
			(78,-1078.9952410132214)
			(81,-1084.581375654209)
			(84,-1092.067200180974)
			(87,-1102.3725507694498)
			(90,-1116.8962781241548)
			(93,-1137.9718116949207)
			(96,-1169.720191990858)
			(99,-1219.3411831452845)
			(102,-1298.5284255957722)
			(105,-1424.2089744581094)
			(108,-1618.1578761862104)
			(111,-1904.4373991374835)
			(114,-2306.1488394743965)
			(117,-2844.826015637594)
			(120,-3540.328978843968)
			(123,-4410.132805875881)
			(126,-5465.798651129345)
			(129,-6704.939044410028)
			(132,-8109.757610064784)
			(135,-9657.260147266225)
			(138,-11322.805087783352)
			(141,-13071.659701126739)
			(144,-14864.347873492665)
			(147,-16663.35065417654)
			(150,-18432.73446986184)
			(153,-20135.098663784753)
			(156,-21729.398670782604)
			(159,-23183.36655868501)
			(162,-24480.597195511997)
			(165,-25618.3037977397)
			(168,-26600.758664806264)
			(171,-27434.45948184729)
			(174,-28124.76664611472)
			(177,-28683.19478816382)
			(180,-29129.572930468035)
			(183,-29485.258370465508)
			(186,-29767.460185734944)
			(189,-29989.781834573103)
			(192,-30162.23355367786)
			(195,-30291.866141590253)
			(198,-30386.897678864218)
			(201,-30455.86430156492)
			(204,-30505.96716326797)
			(207,-30543.07181308996)
			(210,-30571.35745682063)
			(213,-30593.336768976253)
			(216,-30610.559243356198)
			(219,-30624.278116444722)
			(222,-30635.568150873907)
			(225,-30645.1259418638)
			(228,-30653.408674656857)
			(231,-30660.646778219787)
			(234,-30666.718458781448)
			(237,-30671.613651781212)
			(240,-30675.55978397257)
			(243,-30678.90102519237)
			(246,-30681.892525090596)
			(249,-30684.676968029897)
			(252,-30687.33641676182)
			(255,-30689.902253726028)
			(258,-30692.40596493544)
			(261,-30694.86599919902)
			(264,-30697.106419912576)
			(267,-30698.98830780086)
			(270,-30700.6666658124)
			(273,-30702.299726253244)
			(276,-30703.927499085774)
			(279,-30705.50892608015)
			(282,-30707.003515035816)
			(285,-30708.400879186487)
			(288,-30709.712973084355)
			(291,-30710.96840753856)
			(294,-30712.203013798542)
			(297,-30713.44948755872)
			(300,-30714.730677715386)
			(303,-30716.036465841993)
			(306,-30717.33398154588)
			(309,-30718.650294187235)
			(312,-30720.082160995)
			(315,-30721.690339632634)
			(318,-30723.38247902844)
			(321,-30725.008351392687)
			(324,-30726.45625022281)
			(327,-30727.617995891465)
			(330,-30728.505557795168)
			(333,-30729.252323685178)
			(336,-30729.928473334105)
			(339,-30730.540104559423)
			(342,-30731.09756814781)
			(345,-30731.62536315091)
			(348,-30732.148645740373)
			(351,-30732.71681547117)
			(354,-30733.384666982965)
			(357,-30734.056478796243)
			(360,-30734.608589849413)
			(363,-30735.10107739197)
			(366,-30735.586585081335)
			(369,-30736.060887249347)
			(372,-30736.518267673415)
			(375,-30736.991738943223)
			(378,-30737.494379306838)
			(381,-30737.944744020002)
			(384,-30738.314214453396)
			(387,-30738.656436594734)
			(390,-30739.000107903295)
			(393,-30739.347970765666)
			(396,-30739.699182404085)
			(399,-30740.05722959768)
			(402,-30740.43271365036)
			(405,-30740.82908143852)
			(408,-30741.229305771994)
			(411,-30741.614483182522)
			(414,-30741.988547895555)
			(417,-30742.370853059754)
			(420,-30742.761715772413)
			(423,-30743.12572083789)
			(426,-30743.43144632)
			(429,-30743.683916182956)
			(432,-30743.900665721027)
			(435,-30744.0917034894)
			(438,-30744.261546392703)
			(441,-30744.41514641088)
			(444,-30744.559699414545)
			(447,-30744.70372842642)
			(450,-30744.85667773628)
			(453,-30745.029445784956)
			(456,-30745.234522667026)
			(459,-30745.483702388134)
			(462,-30745.780323505234)
			(465,-30746.108911875785)
			(468,-30746.442974131583)
			(471,-30746.77740544164)
			(474,-30747.134681643965)
			(477,-30747.51384787634)
			(480,-30747.876287704246)
			(483,-30748.21107444029)
			(486,-30748.604246905983)
			(489,-30749.17818224857)
			(492,-30749.730761228544)
			(495,-30750.002166994534)
			(498,-30750.105177147238)
			(501,-30750.167900703076)
			(504,-30750.237049281197)
			(507,-30750.327339754782)
			(510,-30750.43878685151)
			(513,-30750.559206881524)
			(516,-30750.675804684877)
			(519,-30750.789198639275)
			(522,-30750.91123495497)
			(525,-30751.05579741618)
			(528,-30751.232934474072)
			(531,-30751.44262369266)
			(534,-30751.670199323693)
			(537,-30751.894701348814)
			(540,-30752.10036751606)
			(543,-30752.275360658587)
			(546,-30752.413943214167)
			(549,-30752.522444678078)
			(552,-30752.614800102892)
			(555,-30752.707015744207)
			(558,-30752.818057477067)
			(561,-30752.971195848913)
			(564,-30753.1780570704)
			(567,-30753.397713528815)
			(570,-30753.56299667338)
			(573,-30753.668366863923)
			(576,-30753.743948622796)
			(579,-30753.809367011767)
			(582,-30753.871645283532)
			(585,-30753.932218299196)
			(588,-30753.991144551455)
			(591,-30754.048972191988)
			(594,-30754.10710444499)
			(597,-30754.167301735273)
			(600,-30754.230923578194)
			(603,-30754.29837699227)
			(606,-30754.369087421845)
			(609,-30754.442020381273)
			(612,-30754.516433116412)
			(615,-30754.592454802467)
			(618,-30754.6712093015)
			(621,-30754.75449120196)
			(624,-30754.844783959812)
			(627,-30754.94762309653)
			(630,-30755.08001286844)
			(633,-30755.285454353227)
			(636,-30755.606500612572)
			(639,-30755.93182828922)
			(642,-30756.107160341344)
			(645,-30756.177660699817)
			(648,-30756.21024263104)
			(651,-30756.229883868633)
			(654,-30756.244634941675)
			(657,-30756.257960008956)
			(660,-30756.272280453337)
			(663,-30756.290334418583)
			(666,-30756.316462799237)
			(669,-30756.35868273097)
			(672,-30756.431681972834)
			(675,-30756.55677493095)
			(678,-30756.741982027037)
			(681,-30756.940302291863)
			(684,-30757.08560461786)
			(687,-30757.17585263716)
			(690,-30757.23968786248)
			(693,-30757.294935834456)
			(696,-30757.34832778628)
			(699,-30757.40164556609)
			(702,-30757.45502697382)
			(705,-30757.508615137303)
			(708,-30757.564042953643)
			(711,-30757.627793636173)
			(714,-30757.71986791763)
			(717,-30757.88823943966)
			(720,-30758.182853188788)
			(723,-30758.50193974938)
			(726,-30758.68603810605)
			(729,-30758.77297966425)
			(732,-30758.82722459561)
			(735,-30758.870962581037)
			(738,-30758.909774898588)
			(741,-30758.945820562272)
			(744,-30758.981161584004)
			(747,-30759.01805652387)
			(750,-30759.058480289128)
			(753,-30759.103535737944)
			(756,-30759.153014586685)
			(759,-30759.20536726017)
			(762,-30759.258226569207)
			(765,-30759.309265598662)
			(768,-30759.356919489597)
			(771,-30759.400556225053)
			(774,-30759.44002159159)
			(777,-30759.475031064576)
			(780,-30759.505063477765)
			(783,-30759.529830081294)
			(786,-30759.549735191038)
			(789,-30759.565874101616)
			(792,-30759.57969778715)
			(795,-30759.592685749434)
			(798,-30759.60617381841)
			(801,-30759.621281485473)
			(804,-30759.63882143892)
			(807,-30759.659107438554)
			(810,-30759.681688348097)
			(813,-30759.705220916534)
			(816,-30759.727779607005)
			(819,-30759.747603160467)
			(822,-30759.763781043053)
			(825,-30759.776392601605)
			(828,-30759.786163080305)
			(831,-30759.79403116041)
			(834,-30759.800880534465)
			(837,-30759.807451757417)
			(840,-30759.81435790273)
			(843,-30759.822138862488)
			(846,-30759.831321425736)
			(849,-30759.842472448163)
			(852,-30759.856237835564)
			(855,-30759.873354095787)
			(858,-30759.894604878864)
			(861,-30759.920681294527)
			(864,-30759.951921970613)
			(867,-30759.988007638156)
			(870,-30760.027852979136)
			(873,-30760.069952919002)
			(876,-30760.113050239812)
			(879,-30760.156535959537)
			(882,-30760.200173848825)
			(885,-30760.24341037487)
			(888,-30760.284918359874)
			(891,-30760.322832750277)
			(894,-30760.355530463174)
			(897,-30760.382294981988)
			(900,-30760.403395620087)
			(903,-30760.41972279137)
			(906,-30760.432371011808)
			(909,-30760.44238009215)
			(912,-30760.450635453555)
			(915,-30760.457860304334)
			(918,-30760.464645779128)
			(921,-30760.471491088378)
			(924,-30760.47884226489)
			(927,-30760.487125655196)
			(930,-30760.496774828694)
			(933,-30760.508249537077)
			(936,-30760.52204368642)
			(939,-30760.53867579794)
			(942,-30760.558649029466)
			(945,-30760.58235811418)
			(948,-30760.609915441964)
			(951,-30760.64089910192)
			(954,-30760.674138055943)
			(957,-30760.707799044358)
			(960,-30760.739970759947)
			(963,-30760.76949490056)
			(966,-30760.796462147144)
			(969,-30760.82212131907)
			(972,-30760.848496270468)
			(975,-30760.87809533626)
			(978,-30760.913848565004)
			(981,-30760.95920218202)
			(984,-30761.018210431237)
			(987,-30761.09534699845)
			(990,-30761.194405033453)
			(993,-30761.315391707525)
			(996,-30761.44977979328)
			(999,-30761.579991995226)
			(1002,-30761.68843684692)
			(1005,-30761.7673413319)
			(1008,-30761.81920003856)
			(1011,-30761.851181089907)
			(1014,-30761.870363989576)
			(1017,-30761.881929960757)
			(1020,-30761.889184185224)
			(1023,-30761.894108035307)
			(1026,-30761.89786808313)
			(1029,-30761.901162571965)
			(1032,-30761.90443316601)
			(1035,-30761.90799004975)
			(1038,-30761.912086913617)
			(1041,-30761.916969048332)
			(1044,-30761.922908585555)
			(1047,-30761.93023543996)
			(1050,-30761.939369251166)
			(1053,-30761.95085509336)
			(1056,-30761.965402163514)
			(1059,-30761.983917498183)
			(1062,-30762.007512446165)
			(1065,-30762.037436072726)
			(1068,-30762.074866340266)
			(1071,-30762.120506698986)
			(1074,-30762.174059806883)
			(1077,-30762.233872867608)
			(1080,-30762.29713814028)
			(1083,-30762.36073410117)
			(1086,-30762.422351168494)
			(1089,-30762.481485845427)
			(1092,-30762.540130707366)
			(1095,-30762.602852331915)
			(1098,-30762.675121238564)
			(1101,-30762.758160251273)
			(1104,-30762.842432857637)
			(1107,-30762.911227163975)
			(1110,-30762.955816968337)
			(1113,-30762.98012074663)
			(1116,-30762.99213896926)
			(1119,-30762.997868255166)};			
		\addplot[line join=round,mark = star,color = Layer_10,ultra thick]
		coordinates {(0,-1052.920012598133)
			(3,-1053.3645275170875)
			(6,-1053.9668866290674)
			(9,-1054.794712507149)
			(12,-1055.9523282810592)
			(15,-1057.607556164409)
			(18,-1060.0457862926385)
			(21,-1063.7908947379208)
			(24,-1069.9180070776574)
			(27,-1081.0591311200374)
			(30,-1105.4138873723532)
			(33,-1172.1788155298825)
			(36,-1404.175614999448)
			(39,-2174.255217576947)
			(42,-4015.867736347925)
			(45,-7309.38569868892)
			(48,-11869.880328479212)
			(51,-16992.908985865255)
			(54,-21793.78049994132)
			(57,-25512.466908826973)
			(60,-27959.011742760467)
			(63,-29337.028691801737)
			(66,-30042.920445369753)
			(69,-30372.654930391138)
			(72,-30513.79023296245)
			(75,-30579.85305084793)
			(78,-30613.526977153364)
			(81,-30631.70151616347)
			(84,-30643.69777131015)
			(87,-30652.52877969276)
			(90,-30659.51847425782)
			(93,-30666.142861187327)
			(96,-30670.68408062747)
			(99,-30674.870845952464)
			(102,-30678.469812058)
			(105,-30682.276658857023)
			(108,-30686.11606225471)
			(111,-30688.133794951627)
			(114,-30689.82917820975)
			(117,-30691.590673149174)
			(120,-30693.461669231583)
			(123,-30694.94150784152)
			(126,-30696.216735393813)
			(129,-30697.406792423455)
			(132,-30698.28145538174)
			(135,-30698.919667498478)
			(138,-30699.63178080452)
			(141,-30700.659948105484)
			(144,-30701.971839658137)
			(147,-30703.549076559233)
			(150,-30704.922189642806)
			(153,-30706.5454679362)
			(156,-30707.741279943584)
			(159,-30709.079369082207)
			(162,-30710.30426708543)
			(165,-30711.25613036908)
			(168,-30711.768011743094)
			(171,-30712.678638918227)
			(174,-30713.56976043621)
			(177,-30714.37141475027)
			(180,-30715.2945353373)
			(183,-30716.139933390128)
			(186,-30716.837761511506)
			(189,-30717.515676301293)
			(192,-30718.228690297336)
			(195,-30718.76670093416)
			(198,-30719.415020242806)
			(201,-30719.937893828755)
			(204,-30720.094382524203)
			(207,-30720.224851563304)
			(210,-30720.432157993484)
			(213,-30720.761204473514)
			(216,-30721.040912954362)
			(219,-30721.45506003567)
			(222,-30721.958845960842)
			(225,-30722.29818618838)
			(228,-30723.2339771692)
			(231,-30723.818884414144)
			(234,-30724.39855334231)
			(237,-30725.063100882388)
			(240,-30725.404700807383)
			(243,-30725.874620141338)
			(246,-30726.939010334543)
			(249,-30727.454530895353)
			(252,-30727.96318497773)
			(255,-30728.53912322927)
			(258,-30728.767576582024)
			(261,-30729.259893131715)
			(264,-30729.718797309535)
			(267,-30730.270975490894)
			(270,-30730.92087765225)
			(273,-30731.507479198164)
			(276,-30732.245228006555)
			(279,-30732.598945367514)
			(282,-30732.9202483912)
			(285,-30733.128673064435)
			(288,-30733.304479591792)
			(291,-30733.829087626724)
			(294,-30734.382362128505)
			(297,-30734.45868855573)
			(300,-30734.549271863158)
			(303,-30734.692636019616)
			(306,-30734.87299623114)
			(309,-30735.051795648273)
			(312,-30735.194154855606)
			(315,-30735.258591884965)
			(318,-30735.30267254824)
			(321,-30735.37199975447)
			(324,-30735.50550994576)
			(327,-30735.73406245834)
			(330,-30735.998516896023)
			(333,-30736.19619777827)
			(336,-30736.35224252271)
			(339,-30736.527204473416)
			(342,-30736.729056882617)
			(345,-30736.99232005259)
			(348,-30737.460904855518)
			(351,-30738.069627935653)
			(354,-30738.41136705383)
			(357,-30738.65314856286)
			(360,-30738.737706373475)
			(363,-30738.784185979057)
			(366,-30738.843464497262)
			(369,-30738.97014023613)
			(372,-30739.243325316027)
			(375,-30739.587623832253)
			(378,-30739.805838974513)
			(381,-30740.42379630255)
			(384,-30740.77334919077)
			(387,-30740.83134996672)
			(390,-30741.09433608537)
			(393,-30741.571354062835)
			(396,-30741.76385752131)
			(399,-30741.921238344716)
			(402,-30742.17669109151)
			(405,-30742.385655629354)
			(408,-30742.58109812939)
			(411,-30742.883038373504)
			(414,-30743.318583403372)
			(417,-30743.579804831592)
			(420,-30743.673333239512)
			(423,-30743.728609159134)
			(426,-30743.775112150244)
			(429,-30743.826686015287)
			(432,-30743.892310483698)
			(435,-30743.978085586645)
			(438,-30744.058170840355)
			(441,-30744.10099632083)
			(444,-30744.120793127182)
			(447,-30744.139242573197)
			(450,-30744.174630375463)
			(453,-30744.258282025632)
			(456,-30744.42650428035)
			(459,-30744.590072339048)
			(462,-30744.655054459614)
			(465,-30744.673624082163)
			(468,-30744.682341232136)
			(471,-30744.69253395348)
			(474,-30744.71016039273)
			(477,-30744.744108531762)
			(480,-30744.81301080998)
			(483,-30744.9554354998)
			(486,-30745.20253553565)
			(489,-30745.430486658595)
			(492,-30745.53827622027)
			(495,-30745.587466918398)
			(498,-30745.645960092785)
			(501,-30745.769987090618)
			(504,-30745.95714376754)
			(507,-30746.140320487943)
			(510,-30746.298599209964)
			(513,-30746.376456015816)
			(516,-30746.428152290515)
			(519,-30746.501691606227)
			(522,-30746.6887288921)
			(525,-30747.04595046069)
			(528,-30747.213001264765)
			(531,-30747.301788765253)
			(534,-30747.358787934725)
			(537,-30747.394028547224)
			(540,-30747.419581744463)
			(543,-30747.43635524556)
			(546,-30747.44642102936)
			(549,-30747.454111655188)
			(552,-30747.4634813636)
			(555,-30747.479008753555)
			(558,-30747.508339481104)
			(561,-30747.565759937126)
			(564,-30747.665174197322)
			(567,-30747.793737520562)
			(570,-30747.929445429618)
			(573,-30748.038126671257)
			(576,-30748.090990497934)
			(579,-30748.107546269675)};
%		]
		\addplot[line join=round,mark = triangle*,color = Layer_12,ultra 
		thick]
		coordinates {(0,-1052.920012598133)
			(3,-1053.935006988194)
			(6,-1055.8228945061405)
			(9,-1059.6046518654412)
			(12,-1068.2441781539826)
			(15,-1094.7583710817305)
			(18,-1253.0133743721217)
			(21,-2686.352033110375)
			(24,-8323.246113346264)
			(27,-17632.51439649282)
			(30,-25506.094474417634)
			(33,-29169.890346962755)
			(36,-30257.748131296405)
			(39,-30495.031898402107)
			(42,-30563.29274839264)
			(45,-30594.47757124273)
			(48,-30611.785946657532)
			(51,-30621.56391989853)
			(54,-30627.82743595595)
			(57,-30633.83431083832)
			(60,-30640.092220942624)
			(63,-30643.836564014717)
			(66,-30647.149068114726)
			(69,-30650.74296177504)
			(72,-30652.451927058017)
			(75,-30655.156775347546)
			(78,-30658.379832210685)
			(81,-30660.396413776667)
			(84,-30662.401313750786)
			(87,-30664.60881257714)
			(90,-30666.72388404603)
			(93,-30668.163039171974)
			(96,-30669.280948801505)
			(99,-30670.43174512138)
			(102,-30671.412147906034)
			(105,-30672.566100938184)
			(108,-30673.559454396585)
			(111,-30673.971453362385)
			(114,-30674.4904036148)
			(117,-30675.221594320014)
			(120,-30676.511059728262)
			(123,-30678.46981944608)
			(126,-30680.441304841395)
			(129,-30681.886130908795)
			(132,-30682.92977062764)
			(135,-30684.733658961)
			(138,-30685.602449360755)
			(141,-30686.108331850868)
			(144,-30686.746601649735)
			(147,-30687.3165239597)
			(150,-30688.641321575156)
			(153,-30689.472264363365)
			(156,-30690.213695396516)
			(159,-30690.55840213599)
			(162,-30690.716754281966)
			(165,-30691.088825753082)
			(168,-30691.44485352684)
			(171,-30691.73894077375)
			(174,-30692.725214921345)
			(177,-30693.026086418125)
			(180,-30693.168642508062)
			(183,-30693.683215958954)
			(186,-30693.999684780145)
			(189,-30694.212434558365)
			(192,-30694.43998022561)
			(195,-30694.667268845827)
			(198,-30695.552083262206)
			(201,-30696.188362380617)
			(204,-30697.262369044045)
			(207,-30698.19205165756)
			(210,-30699.543529981886)
			(213,-30700.73925443903)
			(216,-30701.09287055549)
			(219,-30702.301047416615)
			(222,-30702.699077955906)
			(225,-30703.191833839708)
			(228,-30703.953808746326)
			(231,-30704.334620891277)
			(234,-30704.7167529378)
			(237,-30705.453060244363)
			(240,-30705.64579667877)
			(243,-30706.195597684433)
			(246,-30706.647157674728)};
%		]
	\end{axis}
\end{tikzpicture}


==> Graphics/Illustration_Step_Size.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small Uniform},{\small Nonuniform}},
		legend pos= south east,
		mark repeat=1,
		xlabel = $|\mathcal{N}|$,
		ylabel = Smallest eigenvalue,
		xmin=0,
		xmax=20,
		ymax = 0.1,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = green,ultra thick]
		coordinates {(3,-0.3331411) (5,-0.24957526) (7,-0.23223186) 
		(9,-0.2253046) (11,-0.22157785) (13,-0.21910794) (15,-0.21720773) 
		(17,-0.2156241)};	
		\addplot[line join=round,mark = triangle*,color = red,ultra thick]
		coordinates {(3,-0.3033669) (5,-0.18550295) 
		(7,-0.1203382) (9,-0.06131989) (11,-0.02190208) (13,-0.00800925)
		(15,-0.00177068) (17,-3.7908554e-05)};	
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Iteration_Number.tex <==
\begin{tikzpicture}
\begin{axis}[
%nodes near coords,
every other node near coord/.append style={font=\tiny},
legend columns=4,
legend style={row sep=1.58cm},
height=8cm,
width = 10cm,
legend entries={{\small $\mathcal{V}^{\alpha}_{\mathcal{I}} \neq 
\emptyset$},{\small $S$-Flow}},
legend pos=south east,
mark repeat=2,
xlabel = Neighbourhood size,
ylabel = Iterations,
xmin=0,
xmax=19,
scaled ticks=false,
/pgf/number format/.cd,
use comma,
1000 sep={}
]
%\addplot[line join=round,mark = star,color = Layer_3]
%	coordinates {(05,9035) (20,13959) (40,15868) (60,16159) (80,16912) 
%	(100,16681) (120,16840) (140,17341) (180,17747) (200,17768)};
%]
\addplot[line join=round,mark = square*,color = red]
coordinates {(3,93) (5,96) (7,101) (9,107) (11,116) 
	(13,124) (15,129) (17,136)};
]			
\addplot[line join=round,mark = square*,color = green]
coordinates {(3,92) (5,94) (7,99) (9,105) (11,112) 
	(13,120) (15,124) (17,130)};
]
%		\addplot table[line join=round,col sep=comma, y=PlusCost, 
%		x=Day]{DollarCommitment.csv};
%\addlegendentry{{\scriptsize +Cost}}
\end{axis}
\end{tikzpicture}

==> Graphics/Iteration_number_second_order_plot.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $|\mathcal{N}| = 5\times 5$},{$|\mathcal{N}| = 
				7\times 7$},{$|\mathcal{N}| = 
				9\times 9$}},
		legend pos= north east,
		mark repeat=1,
		xlabel = $\tau$,
		ylabel = Iterations,
		xmin=0,
		xmax=1,
		ymax =500,
		ymin=100,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
	\addplot[line join=round,mark = rectangle*,color = Layer_4,ultra thick]
coordinates {((0,408) (0.1,372) (0.2,261) 
	(0.3,258) (0.4,292) (0.5,243) 
	(0.6,241) (0.7,140) (0.8,134) 
	(0.9,180) 
	(1,158)};
	\addplot[line join=round,mark = triangle*,color = Layer_1,ultra thick]
coordinates {((0,414) (0.1,353) (0.2,316) 
	(0.3,281) (0.4,195) (0.5,253) 
	(0.6,218) (0.7,273) (0.8,143) 
	(0.9,159) 
	(1,154)};
		\addplot[line join=round,mark = diamond*,color = Layer_6,ultra thick]
		coordinates {((0,472) (0.1,364) (0.2,309) 
			(0.3,297) (0.4,198) (0.5,368) 
			(0.6,213) (0.7,152) (0.8,204) 
			(0.9,159) 
			(1,160)};
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Labeling_accuracy_second_order_plot.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $|\mathcal{N}| = 5\times 5$},{$|\mathcal{N}| = 
				7\times 7$},{$|\mathcal{N}| = 
				9\times 9$}},
		legend pos= north west,
		mark repeat=1,
		xlabel = $\tau$,
		ylabel = Labeling error in \%,
		xmin=0,
		xmax=1,
		ymax = 7.5,
		ymin=7,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = rectangle*,color = Layer_4,ultra thick]
		coordinates {((0,4703/65536*100) (0.1,4705/65536*100) 
		(0.2,4708/65536*100) 
			(0.3,4712/65536*100) (0.4,4726/65536*100) (0.5,4729/65536*100) 
			(0.6,4734/65536*100) (0.7,4772/65536*100) (0.8,4785/65536*100) 
			(0.9,4826/65536*100) 
			(1,4835/65536*100)};
		\addplot[line join=round,mark = triangle*,color = Layer_1,ultra thick]
		coordinates {((0,4676/65536*100) (0.1,4677/65536*100) 
		(0.2,4677/65536*100) 
	(0.3,4692/65536*100) (0.4,4698/65536*100) (0.5,4691/65536*100) 
	(0.6,4686/65536*100) (0.7,4691/65536*100) (0.8,4725/65536*100) 
	(0.9,4759/65536*100) 
	(1,4813/65536*100)};
		\addplot[line join=round,mark = diamond*,color = green,Layer_6,ultra 
		thick]
	coordinates {((0,4688/65536*100) (0.1,4692/65536*100) (0.2,4694/65536*100) 
	(0.3,4697/65536*100) (0.4,4707/65536*100) (0.5,4689/65536*100) 
	(0.6,4699/65536*100) (0.7,4694/65536*100) (0.8,4731/65536*100) 
	(0.9,4734/65536*100) 
	(1,4756/65536*100)};
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Termination_vs_Step_Sizes_7.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small $|\mathcal{N}| = 5\times 5$},{\small 
		$|\mathcal{N}| = 
			7\times 7$},{\small $|\mathcal{N}| = 
			9\times 9$}},
		legend pos= north east,
		mark repeat=1,
		xlabel = Step Size $h$,
		ylabel = Iterations,
		xmin=0,
		xmax=50,
		xmode=log,
		ymax = 400,
		ymin=8,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = rectangle*,color = Layer_4,ultra thick]
	coordinates {((1,248) (2,169) 
	(3,128) (4,91) (5,76) 
	(7,96) (10,52) (12,61) (15,49) 
	(20,43) (25,37) (30,48) (40,48) (50,35)};
		\addplot[line join=round,mark = triangle*,color = Layer_1,ultra thick]
		coordinates {((1,231) (2,182) 
			(3,135) (4,100) (5,70) 
			(7,79) (10,81) (12,86) (15,50) 
			(20,45) (25,60) (30,38) (40,48) (50,43)};
		\addplot[line join=round,mark = diamond*,color = green,Layer_6,ultra 
		thick]
coordinates {(1,329) (2,184) 
		(3,156) (4,96) (5,84) 
		(7,62) (10,58) (12,81) (15,50) 
		(20,68) (25,56) (30,37) (40,48) (50,44)};
		\draw[dashed,color = Layer_4] (5.4,0) -- (5.4,399);
		\draw[dashed,color = Layer_1] (8.3,0) -- (8.3,399);
		\draw[dashed,color = Layer_6] (16.6,0) -- (16.6,399);
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Two_Stage_Convergence_Rates_11_0.5.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small 
				Alg. \ref{Geometric_Two_Stage}},{\small Alg. 
				\ref{Geometric_Explicit_Euler}},{\small 
				$\mathcal{O}(\frac{1}{k})$}},
		legend pos=south west,
		mark repeat=280,
		xlabel = Number of iterations,
		ymode=log,
		xmin=0,
		xmax=300,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {(10,0.002301671651283164)
			(13,0.001455719482247356)
			(16,0.0008198229622107314)
			(19,0.0005065821766600907)
			(22,0.0003828419068482177)
			(25,0.00032585329782224346)
			(28,0.00028871449509944644)
			(31,0.00026012497155346033)
			(34,0.00023636515302186053)
			(37,0.0002160349952318051)
			(40,0.00019898265246585603)
			(43,0.000184935304118119)
			(46,0.00017283285982371997)
			(49,0.0001620406231505651)
			(52,0.000152377038283703)
			(55,0.0001438351332958516)
			(58,0.00013627765959745247)
			(61,0.0001293225768288986)
			(64,0.00012251195018501436)
			(67,0.00011569151409459814)
			(70,0.00010935486312740455)
			(73,0.00010366151536099166)
			(76,9.869894896315005e-05)
			(79,9.45656007342591e-05)
			(82,9.113879275228345e-05)
			(85,8.820884941268298e-05)
			(88,8.565776227929064e-05)
			(91,8.332364042737922e-05)
			(94,8.103069703005996e-05)
			(97,7.872969913055942e-05)
			(100,7.636927226494738e-05)
			(103,7.401784616641624e-05)
			(106,7.202411476762571e-05)
			(109,7.052246683714669e-05)
			(112,6.921011720087398e-05)
			(115,6.794954217888821e-05)
			(118,6.66304886169054e-05)
			(121,6.518919083345546e-05)
			(124,5.928499755819865e-05)
			(127,5.736264899269628e-05)
			(130,5.2249156619677914e-05)
			(133,4.810524989792245e-05)
			(136,4.600175866510586e-05)
			(139,3.85236544800719e-05)
			(142,2.5849019902013756e-05)
			(145,2.033338203397134e-05)
			(148,1.4896935914416853e-05)
			(151,9.717492510009223e-06)
			(154,5.671898723709752e-06)
			(157,3.4491585962954486e-06)
			(160,2.7453560655146888e-06)
		};			
		\addplot[line join=round,mark = triangle*,color = Layer_10,ultra thick]
		coordinates {(10,0.0038157770398366355)
			(13,0.0038088555574512964)
			(16,0.0037996207251412687)
			(19,0.0037869222788330724)
			(22,0.0037687033042171935)
			(25,0.0037408620388355834)
			(28,0.003693823348257977)
			(31,0.003600182327743038)
			(34,0.003380585542318803)
			(37,0.0029229078869960168)
			(40,0.0022521392250063523)
			(43,0.001527173360531471)
			(46,0.0009263328531868269)
			(49,0.0005724209481245406)
			(52,0.0004124307147592783)
			(55,0.0003387434117246038)
			(58,0.0002993984500795678)
			(61,0.00027199516268952085)
			(64,0.00024998941433811676)
			(67,0.00023168930520231607)
			(70,0.0002160614703851955)
			(73,0.0002022550389942302)
			(76,0.0001896299317667677)
			(79,0.00017809019739109687)
			(82,0.00016763998951413426)
			(85,0.00015841287965724846)
			(88,0.0001501739927156065)
			(91,0.00014260102918232166)
			(94,0.00013584122994144893)
			(97,0.00013006723203419084)
			(100,0.00012508375850025448)
			(103,0.00012066181799642308)
			(106,0.00011663541960350412)
			(109,0.00011283935318831301)
			(112,0.0001090576266717182)
			(115,0.00010512640841562434)
			(118,0.00010106746882726329)
			(121,9.709579474833247e-05)
			(124,9.338629339610249e-05)
			(127,8.982838875479517e-05)
			(130,8.62444683344919e-05)
			(133,8.266215449700025e-05)
			(136,7.943736048168485e-05)
			(139,7.719067207354476e-05)
			(142,7.590538022041883e-05)
			(145,7.500966028723907e-05)
			(148,7.418722320649798e-05)
			(151,7.330395372109843e-05)
			(154,7.224949630181007e-05)
			(157,7.093607793165497e-05)
			(160,6.935821284190115e-05)
			(163,6.764607809150248e-05)
			(166,6.592196205285228e-05)
			(169,6.422350484257628e-05)
			(172,6.269407885472919e-05)
			(175,6.137089717647315e-05)
			(178,6.018584303664746e-05)
			(181,5.910623406997559e-05)
			(184,5.80405296985792e-05)
			(187,5.684880207029717e-05)
			(190,5.542783269240883e-05)
			(193,5.3748706762195685e-05)
			(196,5.1874745041745304e-05)
			(199,4.993432356918854e-05)
			(202,4.7969259684781614e-05)
			(205,4.583829068127173e-05)
			(208,4.338267593205266e-05)
			(211,4.051347098082772e-05)
			(214,3.7075919561883914e-05)
			(217,3.28122973924156e-05)
			(220,2.7443533106191354e-05)
			(223,2.0837962882227927e-05)
			(226,1.4049956089026733e-05)
			(229,9.04974155343653e-06)
			(232,5.5931133948599036e-06)
			(235,3.205901213320741e-06)
			(238,1.9083380280592363e-06)
		};	
\addplot[dashed,domain = 190:300,smooth,samples=500,ultra thick, red]
{(5.542783269240883e-05-(5.542783269240883e-05-1.9083380280592363e-06)/(238-190)*(-190+x)};
\addplot[dashed,domain = 120:200,smooth,samples=1000,ultra thick, red]
{(6.66304886169054e-05-(6.66304886169054e-05-2.7453560655146888e-06)/(160-118)*(-118+x)};
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Two_Stage_Convergence_Rates_3.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small 
				Alg. \ref{Geometric_Two_Stage}},{\small Alg. 
				\ref{Geometric_Explicit_Euler}},{\small 
		$\mathcal{O}(\frac{1}{k})$}},
		legend pos=south west,
		mark repeat=50,
		xlabel = Number of iterations,
		ymode=log,
		xmin=0,
		xmax=1150,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {(10,0.002505134332636744)
			(13,0.002261526482106277)
			(16,0.002013810560949535)
			(19,0.001771305591180925)
			(22,0.0015406324246532875)
			(25,0.0013264893629145312)
			(28,0.0011328306763846799)
			(31,0.0009638533524564851)
			(34,0.0008220040527563592)
			(37,0.0007072587108527801)
			(40,0.0006171362042469083)
			(43,0.0005475678573174523)
			(46,0.000494305713455212)
			(49,0.0004535618537778021)
			(52,0.00042189611575358174)
			(55,0.000396841881390923)
			(58,0.0003767125101750534)
			(61,0.00036012068641546333)
			(64,0.00034596428970581786)
			(67,0.00033344099779876614)
			(70,0.00032210454722912375)
			(73,0.00031175490657912316)
			(76,0.0003022478593192415)
			(79,0.00029345530637558145)
			(82,0.0002852754956765354)
			(85,0.0002776317905304462)
			(88,0.0002704659466374209)
			(91,0.00026373296600019593)
			(94,0.0002573976693296556)
			(97,0.0002514306405386108)
			(100,0.0002458037377080152)
			(103,0.0002404876237553916)
			(106,0.00023545248300082888)
			(109,0.00023067034483669884)
			(112,0.0002261162625717483)
			(115,0.00022176807895547598)
			(118,0.0002176065068351044)
			(121,0.00021361550459573646)
			(124,0.00020978183222004654)
			(127,0.00020609403201591982)
			(130,0.00020254179081317066)
			(133,0.00019911595819060413)
			(136,0.00019580877634515302)
			(139,0.0001926137446671965)
			(142,0.00018952488933777928)
			(145,0.00018653571227994305)
			(148,0.00018363843122968496)
			(151,0.00018082411679629562)
			(154,0.00017808396395485474)
			(157,0.00017541128487953637)
			(160,0.00017280306845669557)
			(163,0.00017025961276352235)
			(166,0.00016778168232691395)
			(169,0.00016536707165350326)
			(172,0.00016301000629112666)
			(175,0.0001607043444300282)
			(178,0.00015844737001364137)
			(181,0.00015624109211823643)
			(184,0.00015409136503266637)
			(187,0.00015200623018867565)
			(190,0.0001499935763958078)
			(193,0.0001480577697936252)
			(196,0.00014619653303004458)
			(199,0.0001444009102481235)
			(202,0.00014265921862067327)
			(205,0.0001409616498119682)
			(208,0.00013930175324728056)
			(211,0.00013767509341020503)
			(214,0.00013607754255004292)
			(217,0.00013450438672396695)
			(220,0.00013295014842567497)
			(223,0.00013140885047971176)
			(226,0.00012987457200727925)
			(229,0.00012834218453209223)
			(232,0.000126808125015815)
			(235,0.0001252710359947174)
			(238,0.00012373212105299831)
			(241,0.00012219512276635412)
			(244,0.00012066589421949387)
			(247,0.00011915159255313034)
			(250,0.00011765961315576677)
			(253,0.00011619651970460236)
			(256,0.00011476730025826472)
			(259,0.0001133751354324858)
			(262,0.00011202154274007138)
			(265,0.00011070656698953855)
			(268,0.0001094288269077512)
			(271,0.00010818551483443181)
			(274,0.00010697255865635946)
			(277,0.00010578503199071176)
			(280,0.00010461775112911959)
			(283,0.00010346603434865806)
			(286,0.00010232672811763304)
			(289,0.00010119944941434964)
			(292,0.00010008740671669627)
			(295,9.89967274673526e-05)
			(298,9.793396508584236e-05)
			(301,9.690344707164204e-05)
			(304,9.590714120045643e-05)
			(307,9.49474102268892e-05)
			(310,9.40297713121568e-05)
			(313,9.31631320690808e-05)
			(316,9.235743288408591e-05)
			(319,9.161981934454473e-05)
			(322,9.095117598365783e-05)
			(325,9.034509919514014e-05)
			(328,8.9789889691293e-05)
			(331,8.927200369569538e-05)
			(334,8.877896393039688e-05)
			(337,8.830091941114385e-05)
			(340,8.783100722075456e-05)
			(343,8.736488024072363e-05)
			(346,8.689985073317441e-05)
			(349,8.643412700776657e-05)
			(352,8.596637060786977e-05)
			(355,8.549551427126115e-05)
			(358,8.502069924794099e-05)
			(361,8.454124187800022e-05)
			(364,8.405659710181119e-05)
			(367,8.356631593890193e-05)
			(370,8.30700055237158e-05)
			(373,8.256730455019397e-05)
			(376,7.901961372517124e-05)
			(379,7.375027225135642e-05)
			(382,7.32206592291491e-05)
			(385,7.269282696884063e-05)
			(388,7.216244071707974e-05)
			(391,7.162402142156444e-05)
			(394,7.107145262364996e-05)
			(397,7.049863331763972e-05)
			(400,6.990011311365885e-05)
			(403,6.927148460112599e-05)
			(406,6.65222051710991e-05)
			(409,5.310511613720617e-05)
			(412,5.237051800371814e-05)
			(415,5.1693475051221845e-05)
			(418,5.107528330679523e-05)
			(421,5.051468041242972e-05)
			(424,5.000838983228792e-05)
			(427,4.9552098352167064e-05)
			(430,4.9141461248967754e-05)
			(433,4.877273578419919e-05)
			(436,4.844289435602148e-05)
			(439,4.8149353105494235e-05)
			(442,4.788956823580072e-05)
			(445,4.766069590255079e-05)
			(448,4.7459403938458976e-05)
			(451,4.7281845752924024e-05)
			(454,4.712376471250563e-05)
			(457,4.698067674342615e-05)
			(460,4.6848074388271235e-05)
			(463,4.672160776007998e-05)
			(466,4.659722535135281e-05)
			(469,4.6471291320050896e-05)
			(472,4.6340710434950885e-05)
			(475,4.620304552481096e-05)
			(478,4.6056511560280214e-05)
			(481,4.589973059033153e-05)
			(484,4.5731342952308106e-05)
			(487,4.554972125121089e-05)
			(490,3.881179554056028e-05)
			(493,3.8280231897620355e-05)
			(496,3.512426749166189e-05)
			(499,3.487410527995537e-05)
			(502,3.467842485981988e-05)
			(505,3.4518382909466386e-05)
			(508,3.437726454649186e-05)
			(511,3.424241950231124e-05)
			(514,3.4105132603150485e-05)
			(517,3.396020958619803e-05)
			(520,3.3806049401019924e-05)
			(523,3.364375466349401e-05)
			(526,3.3474607067911706e-05)
			(529,3.329854370064186e-05)
			(532,3.311447983477556e-05)
			(535,3.292097758318904e-05)
			(538,3.126154575069207e-05)
			(541,2.3439804060052657e-05)
			(544,2.2903816757270406e-05)
			(547,2.2365920212907772e-05)
			(550,2.1824434775164624e-05)
			(553,2.1278278674919697e-05)
			(556,2.072717199538134e-05)
			(559,2.01715068995421e-05)
			(562,1.9611946962490904e-05)
			(565,1.904885018734743e-05)
			(568,1.848162234257523e-05)
			(571,1.79081321602509e-05)
			(574,1.7324341621212464e-05)
			(577,1.672429222384693e-05)
			(580,1.6100524119384925e-05)
			(583,1.5444884608661187e-05)
			(586,1.2535443727277938e-05)
			(589,6.280531891148735e-06)
			(592,5.4325840616436705e-06)
			(595,4.6858193553481925e-06)
			(598,4.05991088222365e-06)
			(601,3.565353589304571e-06)
			(604,3.2016083132606515e-06)
			(607,2.957132363553982e-06)
			(610,2.812166459778219e-06)
			(613,2.743753636884866e-06)
			(616,2.730719974202131e-06)
			(619,2.7565192848135835e-06)
		};	
		\addplot[line join=round,mark = triangle*,color = Layer_10,ultra thick]
		coordinates {(10,0.0038269069402299075)
			(13,0.0038260438859289004)
			(16,0.0038251273532772826)
			(19,0.003824153297966437)
			(22,0.0038231172823793977)
			(25,0.003822014426332617)
			(28,0.003820839350119188)
			(31,0.00381958610839869)
			(34,0.0038182481131536178)
			(37,0.003816818043522436)
			(40,0.0038152877397993677)
			(43,0.0038136480782269425)
			(46,0.0038118888223531095)
			(49,0.0038099984456174143)
			(52,0.0038079639183837247)
			(55,0.0038057704507295843)
			(58,0.003803401179764739)
			(61,0.003800836786842191)
			(64,0.0037980550253962062)
			(67,0.0037950301337855864)
			(70,0.003791732098686162)
			(73,0.003788125722137322)
			(76,0.0037841694275865013)
			(79,0.0037798137145346805)
			(82,0.003774999133480144)
			(85,0.0037696535960880626)
			(88,0.003763688748983949)
			(91,0.0037569950053166134)
			(94,0.003749434616422526)
			(97,0.003740831827286558)
			(100,0.0037309586157903483)
			(103,0.003719513657827235)
			(106,0.0037060909007373007)
			(109,0.0036901326734863245)
			(112,0.003670861962666356)
			(115,0.003647192842894375)
			(118,0.0036176301463082573)
			(121,0.0035801891805877103)
			(124,0.003532376057826386)
			(127,0.003471269831946484)
			(130,0.0033938953523198665)
			(133,0.0032980085249214586)
			(136,0.0031827939762132753)
			(139,0.003048542959076165)
			(142,0.002896300539605692)
			(145,0.002728264717418607)
			(148,0.002547596911031163)
			(151,0.002357973528384321)
			(154,0.0021627289551508755)
			(157,0.0019651976354675416)
			(160,0.0017690438079939169)
			(163,0.0015777061185802597)
			(166,0.0013947834197405463)
			(169,0.0012237581643167136)
			(172,0.001067479990248162)
			(175,0.0009289287195453544)
			(178,0.0008099895979722076)
			(181,0.0007104531942859002)
			(184,0.0006288495246227447)
			(187,0.0005631385532605313)
			(190,0.000510869186648188)
			(193,0.00046939840455009963)
			(196,0.00043620052801436983)
			(199,0.0004091967779176351)
			(202,0.00038693759915192936)
			(205,0.0003684088492505154)
			(208,0.0003528242855184099)
			(211,0.0003396034150919783)
			(214,0.00032825355334082604)
			(217,0.0003182993671875183)
			(220,0.0003093539121263406)
			(223,0.00030115270896284574)
			(226,0.00029353085709438333)
			(229,0.0002863895792030028)
			(232,0.00027967002121395907)
			(235,0.00027333581867129215)
			(238,0.00026736121873513827)
			(241,0.0002617224558592992)
			(244,0.00025639240209486867)
			(247,0.0002513394343419128)
			(250,0.00024653009665006465)
			(253,0.00024193322966895486)
			(256,0.00023752300081591012)
			(259,0.0002332798688171343)
			(262,0.00022919019510398854)
			(265,0.00022524540500922063)
			(268,0.00022144073231982047)
			(271,0.0002177732828815611)
			(274,0.00021423986048470066)
			(277,0.00021083553560265436)
			(280,0.00020755345332338558)
			(283,0.00020438548505451802)
			(286,0.0002013230300676706)
			(289,0.0001983576265613094)
			(292,0.00019548143061096082)
			(295,0.00019268772319652044)
			(298,0.00018997149684623726)
			(301,0.00018733001779462402)
			(304,0.0001847631237890526)
			(307,0.00018227293840321687)
			(310,0.00017986275545501428)
			(313,0.00017753519147955046)
			(316,0.00017529025506490164)
			(319,0.0001731243046891009)
			(322,0.00017103047854914895)
			(325,0.0001690002732124114)
			(328,0.00016702535218159707)
			(331,0.00016509882111289173)
			(334,0.00016321573467003285)
			(337,0.00016137297645695418)
			(340,0.00015956875145715422)
			(343,0.0001578019031423791)
			(346,0.00015607126008224348)
			(349,0.00015437523894673775)
			(352,0.00015271188145962188)
			(355,0.0001510792966478024)
			(358,0.00014947618726898307)
			(361,0.0001479020017189141)
			(364,0.00014635649679841812)
			(367,0.00014483903890915342)
			(370,0.0001433483052693982)
			(373,0.00014188271109140025)
			(376,0.00014044118580136373)
			(379,0.000139023658986386)
			(382,0.00013763099744893044)
			(385,0.00013626460506704766)
			(388,0.00013492603252079744)
			(391,0.00013361681292285862)
			(394,0.0001323385529572136)
			(397,0.00013109315599153036)
			(400,0.00012988294381279788)
			(403,0.0001287104224182799)
			(406,0.00012757759022714244)
			(409,0.00012648501401885443)
			(412,0.00012543118853822517)
			(415,0.00012441263814108843)
			(418,0.00012342476182337846)
			(421,0.00012246294191095315)
			(424,0.00012152334398906923)
			(427,0.00012060312126198832)
			(430,0.00011970007950156317)
			(433,0.00011881204063840205)
			(436,0.0001179361742317208)
			(439,0.00011706853171454074)
			(442,0.00011620395792370089)
			(445,0.0001153364729027082)
			(448,0.00011446013258156786)
			(451,0.00011357031662767589)
			(454,0.00011266533479120888)
			(457,0.00011174808679580659)
			(460,0.00011082714696396888)
			(463,0.00010991620668125068)
			(466,0.0001090309622725978)
			(469,0.00010818411517734732)
			(472,0.00010738145522360761)
			(475,0.00010662205274825905)
			(478,0.00010590213232266403)
			(481,0.00010521911404036939)
			(484,0.00010457308270840886)
			(487,0.00010396559131050154)
			(490,0.00010339720374489593)
			(493,0.00010286536602641161)
			(496,0.00010236378568294891)
			(499,0.0001018835766884113)
			(502,0.00010141534275008692)
			(505,0.00010095099506798275)
			(508,0.00010048465736575976)
			(511,0.00010001277940820974)
			(514,9.953391686867064e-05)
			(517,9.904854313989003e-05)
			(520,9.855902204218298e-05)
			(523,9.806966352102043e-05)
			(526,9.758664519940512e-05)
			(529,9.7117531765201e-05)
			(532,9.667022303570727e-05)
			(535,9.625144947061478e-05)
			(538,9.586529246345233e-05)
			(541,9.551234615100698e-05)
			(544,9.518986645486249e-05)
			(547,9.489275596509738e-05)
			(550,9.461489601522497e-05)
			(553,9.435033100733254e-05)
			(556,9.409401844441745e-05)
			(559,9.384210048022376e-05)
			(562,9.359181788148876e-05)
			(565,9.334124132957172e-05)
			(568,9.308896464783602e-05)
			(571,9.283384265512253e-05)
			(574,9.257480294528802e-05)
			(577,9.231072957459186e-05)
			(580,9.20404039179025e-05)
			(583,9.176248595000043e-05)
			(586,9.147552188376098e-05)
			(589,9.117796816151818e-05)
			(592,9.086822575840039e-05)
			(595,9.054468203091798e-05)
			(598,9.020575977616029e-05)
			(601,8.98499748011049e-05)
			(604,8.947600421348947e-05)
			(607,8.908276779220138e-05)
			(610,8.866952390496421e-05)
			(613,8.823597898303384e-05)
			(616,8.778240483498402e-05)
			(619,8.730975050820943e-05)
			(622,8.681972517257026e-05)
			(625,8.631481760858877e-05)
			(628,8.579821135354811e-05)
			(631,8.527356066492357e-05)
			(634,8.474461991974844e-05)
			(637,8.421476960346684e-05)
			(640,8.36865409648779e-05)
			(643,8.316127609356347e-05)
			(646,8.263903721614764e-05)
			(649,8.211879460089382e-05)
			(652,8.159881683858428e-05)
			(655,8.10771191523655e-05)
			(658,8.055182575960189e-05)
			(661,8.002135532725941e-05)
			(664,7.948440600654173e-05)
			(667,7.893977252692084e-05)
			(670,7.838606810198952e-05)
			(673,7.782145020007192e-05)
			(676,7.724345426888704e-05)
			(679,7.664901103899946e-05)
			(682,7.60346623231929e-05)
			(685,7.539692221346065e-05)
			(688,7.473268965963065e-05)
			(691,7.40396214795616e-05)
			(694,7.331640958424738e-05)
			(697,7.25629452816826e-05)
			(700,7.178037724147209e-05)
			(703,7.097107605181874e-05)
			(706,7.013851754275937e-05)
			(709,6.928710051738523e-05)
			(712,6.842192582277555e-05)
			(715,6.754857494820599e-05)
			(718,6.667292156912718e-05)
			(721,6.580097736821857e-05)
			(724,6.49387257136463e-05)
			(727,6.409187399261365e-05)
			(730,6.326550028810604e-05)
			(733,6.246367511188813e-05)
			(736,6.168922269427544e-05)
			(739,6.094375402469097e-05)
			(742,6.022795549950693e-05)
			(745,5.954197315796476e-05)
			(748,5.8885716387659666e-05)
			(751,5.825901369739537e-05)
			(754,5.766167474554386e-05)
			(757,5.709355152567477e-05)
			(760,5.6554643854023334e-05)
			(763,5.6045219366506666e-05)
			(766,5.556587293677667e-05)
			(769,5.511745599950023e-05)
			(772,5.470085256328633e-05)
			(775,5.431664040791519e-05)
			(778,5.3964725359592e-05)
			(781,5.3644052682959446e-05)
			(784,5.335247606211302e-05)
			(787,5.308681269283517e-05)
			(790,5.2843056326603445e-05)
			(793,5.261668181590826e-05)
			(796,5.240296549240772e-05)
			(799,5.219726101395702e-05)
			(802,5.1995197004787307e-05)
			(805,5.179278837527601e-05)
			(808,5.158647093974956e-05)
			(811,5.1373077853195845e-05)
			(814,5.114977855022428e-05)
			(817,5.091399913173417e-05)
			(820,5.0663339961163346e-05)
			(823,5.0395503392009976e-05)
			(826,5.01082432185236e-05)
			(829,4.979934825681383e-05)
			(832,4.946667555323503e-05)
			(835,4.910825356344496e-05)
			(838,4.872248062050454e-05)
			(841,4.830844541768385e-05)
			(844,4.786638687438084e-05)
			(847,4.739827877978095e-05)
			(850,4.690845529201407e-05)
			(853,4.64040795956152e-05)
			(856,4.5895126144258186e-05)
			(859,4.539349181189926e-05)
			(862,4.491103398464622e-05)
			(865,4.445685586972707e-05)
			(868,4.4034819314678824e-05)
			(871,4.364249426294004e-05)
			(874,4.327210970259438e-05)
			(877,4.291292053355494e-05)
			(880,4.255371906090032e-05)
			(883,4.218448842194771e-05)
			(886,4.179696108671195e-05)
			(889,4.13844124593749e-05)
			(892,4.094116010759241e-05)
			(895,4.0462138531793967e-05)
			(898,3.994280300626475e-05)
			(901,3.937956942594686e-05)
			(904,3.87709838981431e-05)
			(907,3.8119728625445507e-05)
			(910,3.7435255613088885e-05)
			(913,3.673615785784801e-05)
			(916,3.605045080980522e-05)
			(919,3.541154465919668e-05)
			(922,3.4849325737525255e-05)
			(925,3.4379814115677484e-05)
			(928,3.399993275016466e-05)
			(931,3.369115384223272e-05)
			(934,3.3428786258074604e-05)
			(937,3.3190291610294965e-05)
			(940,3.295903802870702e-05)
			(943,3.272423218885358e-05)
			(946,3.247928359386553e-05)
			(949,3.222014825197628e-05)
			(952,3.194418034499645e-05)
			(955,3.164947953129082e-05)
			(958,3.133457857116866e-05)
			(961,3.0998336579361906e-05)
			(964,3.063995451022613e-05)
			(967,3.0259068102302222e-05)
			(970,2.9855893808968863e-05)
			(973,2.9431408860933953e-05)
			(976,2.898754121948135e-05)
			(979,2.852733157379733e-05)
			(982,2.8055011524467773e-05)
			(985,2.7575927125532667e-05)
			(988,2.709623764749579e-05)
			(991,2.662235116942708e-05)
			(994,2.6160130307146482e-05)
			(997,2.5714000726197004e-05)
			(1000,2.528617963902772e-05)
			(1003,2.4876253094950912e-05)
			(1006,2.448123715535201e-05)
			(1009,2.4096091043892505e-05)
			(1012,2.3714497277307433e-05)
			(1015,2.3329665151609294e-05)
			(1018,2.2934964835741064e-05)
			(1021,2.2524309037063202e-05)
			(1024,2.2092300759747264e-05)
			(1027,2.1634221187994397e-05)
			(1030,2.114594101687567e-05)
			(1033,2.0623821191318093e-05)
			(1036,2.0064644676756592e-05)
			(1039,1.9465600628860017e-05)
			(1042,1.8824329054903918e-05)
			(1045,1.813902620189345e-05)
			(1048,1.7408605573964143e-05)
			(1051,1.663290413952421e-05)
			(1054,1.5812916468657447e-05)
			(1057,1.4951031177286728e-05)
			(1060,1.4051235695107675e-05)
			(1063,1.3119250089209654e-05)
			(1066,1.2162552204228673e-05)
			(1069,1.119026723680659e-05)
			(1072,1.0212913952114695e-05)
			(1075,9.242021279041809e-06)
			(1078,8.289644796824632e-06)
			(1081,7.3678177160681035e-06)
			(1084,6.487968645271531e-06)
			(1087,5.660338718929302e-06)
			(1090,4.89344124312305e-06)
			(1093,4.193624104160497e-06)
			(1096,3.5648040211278243e-06)
			(1099,3.0084280911314165e-06)
			(1102,2.5236807666242556e-06)
			(1105,2.1079070330552348e-06)
			(1108,1.7571833112432835e-06)
			(1111,1.4669457283189132e-06)
			(1114,1.2325741295144719e-06)
			(1117,1.0498118965747149e-06)
			(1120,9.148733781020047e-07)
		};		
\addplot[dashed,domain = 1050:1200,smooth,samples=500,ultra thick, red]
{2.5714000726197004e-05-(2.5714000726197004e-05-9.148733781020047e-07)/(1120-997)*(-997+x)};
\addplot[dashed,domain = 550:900,smooth,samples=500,ultra thick, red]
{2.1824434775164624e-05-(2.1824434775164624e-05-2.7565192848135835e-06)/(619-550)*(-550+x)};
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Two_Stage_Convergence_Rates_5.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small 
				Alg. \ref{Geometric_Two_Stage}},{\small Alg. 
				\ref{Geometric_Explicit_Euler}},{\small 
				$\mathcal{O}(\frac{1}{k})$}  },
		legend pos=south west,
		mark repeat=20,
		xlabel = Number of iterations,
		ymode=log,
		xmin=0,
		xmax=800,
		ylabel = $\frac{1}{n}\| S^k-S^{\ast} \|_1$ (log scale) ,
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {(10,0.0026936803436129644)
			(13,0.0024809619890731275)
			(16,0.0022570527554844943)
			(19,0.0020296000120207875)
			(22,0.0018056216336877968)
			(25,0.0015907991874054386)
			(28,0.0013902325053866272)
			(31,0.0012072534974676195)
			(34,0.0010428225880541706)
			(37,0.0008977087910970578)
			(40,0.0007734666538778817)
			(43,0.000670530416831746)
			(46,0.0005880915594340301)
			(49,0.0005231343504527216)
			(52,0.00047172550548288953)
			(55,0.000430293176132983)
			(58,0.00039616996793329735)
			(61,0.0003677599716398436)
			(64,0.00034410004855872043)
			(67,0.0003244757557415599)
			(70,0.00030808561876074884)
			(73,0.0002940109538272395)
			(76,0.00028181118727100543)
			(79,0.0002709806776518496)
			(82,0.00026110411241698817)
			(85,0.0002520351393751538)
			(88,0.0002436654851326014)
			(91,0.00023591888938237065)
			(94,0.00022874125954840636)
			(97,0.00022206171351054837)
			(100,0.0002157821342475971)
			(103,0.00020981378852362453)
			(106,0.00020410043351322562)
			(109,0.00019862054252284492)
			(112,0.00019337801530917783)
			(115,0.00018837973077118897)
			(118,0.00018362007007096515)
			(121,0.00017909085088825297)
			(124,0.00017479146859285537)
			(127,0.00017072564671135785)
			(130,0.0001668969804024353)
			(133,0.0001633055000834435)
			(136,0.0001599413990780799)
			(139,0.00015678024576169916)
			(142,0.00015378810015559887)
			(145,0.00015093379428349042)
			(148,0.00014819623494012304)
			(151,0.00014556284295132564)
			(154,0.00014302501337362729)
			(157,0.0001405751180712554)
			(160,0.00013820565991614882)
			(163,0.000135909802711582)
			(166,0.00013368219792389959)
			(169,0.00013151946435987168)
			(172,0.00012942053966925982)
			(175,0.00012738701663885798)
			(178,0.00012542237176317974)
			(181,0.000123528847725591)
			(184,0.00012170317577075376)
			(187,0.00011993460400753636)
			(190,0.00011820677071849618)
			(193,0.00011650080402006609)
			(196,0.00011479664627008369)
			(199,0.0001081966614404853)
			(202,0.00010264640016367618)
			(205,0.00010144268588268812)
			(208,0.00010025344708595776)
			(211,9.906860019029556e-05)
			(214,9.788663949341678e-05)
			(217,9.670345649136015e-05)
			(220,9.551503916348927e-05)
			(223,9.431934549923692e-05)
			(226,9.311760382422667e-05)
			(229,8.869493731391594e-05)
			(232,8.758771904960741e-05)
			(235,8.65209554900094e-05)
			(238,8.548634042706185e-05)
			(241,8.447195653157374e-05)
			(244,8.346753236132862e-05)
			(247,8.246577107951322e-05)
			(250,8.146134706320711e-05)
			(253,8.045021290844541e-05)
			(256,7.942943343681013e-05)
			(259,7.839696969741319e-05)
			(262,6.524682983153871e-05)
			(265,6.447707552619469e-05)
			(268,6.383467561317135e-05)
			(271,6.326681934419385e-05)
			(274,6.27405548766627e-05)
			(277,6.223978344192597e-05)
			(280,6.175855549654328e-05)
			(283,6.129572314296481e-05)
			(286,6.085204944272817e-05)
			(289,6.042902125611548e-05)
			(292,6.002814674056442e-05)
			(295,5.965027790732569e-05)
			(298,5.929499042614467e-05)
			(301,5.896018801136987e-05)
			(304,5.8642087432392474e-05)
			(307,5.8335641486488355e-05)
			(310,5.803531712448876e-05)
			(313,5.773602214286263e-05)
			(316,5.743388712085832e-05)
			(319,5.712661329969549e-05)
			(322,5.681332726627106e-05)
			(325,5.649422974060229e-05)
			(328,5.617037220750782e-05)
			(331,5.4095980562176096e-05)
			(334,5.3829242414069825e-05)
			(337,5.3580760523173374e-05)
			(340,5.335025723283195e-05)
			(343,5.3136706312086076e-05)
			(346,5.293859002209558e-05)
			(349,5.275404547637674e-05)
			(352,5.258090960752969e-05)
			(355,5.241673654839802e-05)
			(358,5.225886014623214e-05)
			(361,5.2104533549158686e-05)
			(364,5.1951135519410714e-05)
			(367,5.1796404881511385e-05)
			(370,5.163864155279116e-05)
			(373,5.1476793914662954e-05)
			(376,5.131037679743409e-05)
			(379,5.1139259008667717e-05)
			(382,5.0963443926271394e-05)
			(385,5.078293967270403e-05)
			(388,5.0597720899362324e-05)
			(391,5.040773102775498e-05)
			(394,5.0212881476492363e-05)
			(397,4.7241411410016864e-05)
			(400,4.209902603207278e-05)
			(403,4.188504791381534e-05)
			(406,4.170349973445725e-05)
			(409,4.15451386569321e-05)
			(412,4.139967454976232e-05)
			(415,4.125745708708319e-05)
			(418,4.111031863929818e-05)
			(421,4.095202145704209e-05)
			(424,4.077868155884088e-05)
			(427,4.0588385243162964e-05)
			(430,4.037969528418551e-05)
			(433,3.5994904533289945e-05)
			(436,3.467243728554801e-05)
			(439,3.4400112630207904e-05)
			(442,3.4135709839585695e-05)
			(445,3.3865110482592396e-05)
			(448,3.357699727349108e-05)
			(451,3.326424472490504e-05)
			(454,3.292313018895702e-05)
			(457,2.9915239833736696e-05)
			(460,2.731469082872248e-05)
			(463,2.7007694910519313e-05)
			(466,2.6738294518464498e-05)
			(469,2.6490584534327817e-05)
			(472,2.6249359496665982e-05)
			(475,2.600207306072777e-05)
			(478,2.573997526478753e-05)
			(481,2.5458695503960033e-05)
			(484,2.5156971341372384e-05)
			(487,2.4833802101019245e-05)
			(490,2.448687789289077e-05)
			(493,2.4112799049341578e-05)
			(496,9.974149043607881e-06)
			(499,5.463700918123215e-06)
			(502,4.4459599221269156e-06)
			(505,3.551126831207644e-06)
			(508,2.790347376992537e-06)
			(511,2.16393667705978e-06)
			(514,1.6632906497366841e-06)
			(517,1.2741019347932311e-06)
			(520,9.796018037932989e-07)
			(523,7.629723786770218e-07)
		};	
		\addplot[line join=round,mark = triangle*,color = Layer_10,ultra thick]
		coordinates {(10,0.0038264014327379294)
			(13,0.0038254946770061304)
			(16,0.003824530360208928)
			(19,0.003823503980048764)
			(22,0.0038224105771987255)
			(25,0.0038212446751841153)
			(28,0.003820000210350126)
			(31,0.0038186704499298036)
			(34,0.003817247895753651)
			(37,0.0038157241705376755)
			(40,0.0038140898829078576)
			(43,0.003812334466307816)
			(46,0.003810445985612413)
			(49,0.003808410903520812)
			(52,0.003806213796469293)
			(55,0.0038038370066598884)
			(58,0.0038012602125168946)
			(61,0.0037984598939772235)
			(64,0.0037954086607744565)
			(67,0.003792074400206473)
			(70,0.0037884191841202845)
			(73,0.0037843978504178287)
			(76,0.003779956138196567)
			(79,0.00377502820116037)
			(82,0.0037695332406823523)
			(85,0.0037633708711746635)
			(88,0.0037564146307332946)
			(91,0.0037485027453541533)
			(94,0.003739424819018755)
			(97,0.003728902606626149)
			(100,0.0037165627200543136)
			(103,0.003701899295933162)
			(106,0.0036842226596511215)
			(109,0.0036625818563167873)
			(112,0.003635668719978456)
			(115,0.0036017840146899175)
			(118,0.0035589422849023862)
			(121,0.0035050319555760987)
			(124,0.00343794202823632)
			(127,0.003355833682230845)
			(130,0.0032576260677154687)
			(133,0.0031432013381128094)
			(136,0.003012977702562642)
			(139,0.002867688600560747)
			(142,0.0027087763460733345)
			(145,0.0025382761652553527)
			(148,0.0023584953119373192)
			(151,0.002172680210610557)
			(154,0.001984681585128085)
			(157,0.001797818041233377)
			(160,0.0016151274720817602)
			(163,0.0014399734994151004)
			(166,0.0012754853069525639)
			(169,0.001124045574773259)
			(172,0.0009863263244065843)
			(175,0.0008626466139410958)
			(178,0.0007546911387250829)
			(181,0.000663684608799754)
			(184,0.0005890052672324135)
			(187,0.0005287416778309694)
			(190,0.00048024516523531097)
			(193,0.0004407846374171865)
			(196,0.0004080811633384784)
			(199,0.00038050143249515546)
			(202,0.0003569608281932222)
			(205,0.00033688687800056716)
			(208,0.0003198944754136022)
			(211,0.00030557632611044713)
			(214,0.00029348937374632476)
			(217,0.00028310515997503996)
			(220,0.00027393282128322313)
			(223,0.00026564607087960603)
			(226,0.0002580226274793552)
			(229,0.0002508985839827347)
			(232,0.00024415814200584915)
			(235,0.00023771745362886405)
			(238,0.00023150957516388266)
			(241,0.00022547996771121048)
			(244,0.00021959375195987642)
			(247,0.00021384944097300597)
			(250,0.00020827635702958344)
			(253,0.00020290055024186235)
			(256,0.00019772488096651903)
			(259,0.0001927426391083112)
			(262,0.00018794141661341007)
			(265,0.0001833064970731227)
			(268,0.00017883664796728067)
			(271,0.00017454776889938396)
			(274,0.00017045192591511282)
			(277,0.00016653841242795196)
			(280,0.00016278324753832637)
			(283,0.00015916679238572217)
			(286,0.0001556771471921585)
			(289,0.00015230588989044696)
			(292,0.00014904546476877467)
			(295,0.00014588937364367588)
			(298,0.00014283287726009526)
			(301,0.0001398724378352402)
			(304,0.00013700397921528412)
			(307,0.00013422120720485003)
			(310,0.00013151504856743622)
			(313,0.0001288742794103809)
			(316,0.00012628659797706698)
			(319,0.0001237393842728143)
			(322,0.00012122007841186368)
			(325,0.00011871681619999841)
			(328,0.0001162199379989221)
			(331,0.0001137241808530739)
			(334,0.00011123056222994674)
			(337,0.00010874688402194037)
			(340,0.00010628647329453745)
			(343,0.00010386586522597954)
			(346,0.00010150278746656291)
			(349,9.921501381399325e-05)
			(352,9.701901568628207e-05)
			(355,9.492724194568065e-05)
			(358,9.294503528745583e-05)
			(361,9.106986195011186e-05)
			(364,8.929396483278731e-05)
			(367,8.760834085335847e-05)
			(370,8.600506093077689e-05)
			(373,8.447703883994855e-05)
			(376,8.301656896750727e-05)
			(379,8.161436901866475e-05)
			(382,8.025990455308714e-05)
			(385,7.894268104504916e-05)
			(388,7.765375503622226e-05)
			(391,7.638690827365215e-05)
			(394,7.513927296157462e-05)
			(397,7.391139029999812e-05)
			(400,7.270676091202906e-05)
			(403,7.153101096137385e-05)
			(406,7.039083609872306e-05)
			(409,6.929283995269876e-05)
			(412,6.824232435337006e-05)
			(415,6.724215785437118e-05)
			(418,6.629201933493107e-05)
			(421,6.538835623551165e-05)
			(424,6.452516968803784e-05)
			(427,6.36953691144248e-05)
			(430,6.28921873965526e-05)
			(433,6.211016658336621e-05)
			(436,6.13454527519476e-05)
			(439,6.05954085314807e-05)
			(442,5.985776330706494e-05)
			(445,5.912966994145191e-05)
			(448,5.840709772430065e-05)
			(451,5.7684881237233575e-05)
			(454,5.695745235200753e-05)
			(457,5.621996729963593e-05)
			(460,5.5469409617248995e-05)
			(463,5.4705344835504036e-05)
			(466,5.3930186228291984e-05)
			(469,5.3148964481677487e-05)
			(472,5.236866347154744e-05)
			(475,5.159725380342752e-05)
			(478,5.084265083538589e-05)
			(481,5.0111874810784524e-05)
			(484,4.941059844287591e-05)
			(487,4.8743040403448054e-05)
			(490,4.8111963977463304e-05)
			(493,4.7518541222463366e-05)
			(496,4.6962041853408274e-05)
			(499,4.643952652664856e-05)
			(502,4.594579295037185e-05)
			(505,4.5473712024321024e-05)
			(508,4.501490416326538e-05)
			(511,4.4560571486863177e-05)
			(514,4.4102281066440066e-05)
			(517,4.363256557534006e-05)
			(520,4.314530669416623e-05)
			(523,4.263593907632428e-05)
			(526,4.2101537184445535e-05)
			(529,4.154083050130836e-05)
			(532,4.0954153907859e-05)
			(535,4.034330123629636e-05)
			(538,3.971123272590035e-05)
			(541,3.906161092081133e-05)
			(544,3.839821280798831e-05)
			(547,3.772436892172503e-05)
			(550,3.704265656931288e-05)
			(553,3.635505610555135e-05)
			(556,3.566364032158171e-05)
			(559,3.4971655867187106e-05)
			(562,3.428465645960993e-05)
			(565,3.361121193242504e-05)
			(568,3.296266828986097e-05)
			(571,3.235155851164069e-05)
			(574,3.178872752373477e-05)
			(577,3.12800398078006e-05)
			(580,3.082419113563302e-05)
			(583,3.0412868567812382e-05)
			(586,3.0033188272816908e-05)
			(589,2.9671034541137113e-05)
			(592,2.931374014524624e-05)
			(595,2.895139099312649e-05)
			(598,2.857695325677875e-05)
			(601,2.8185792147012887e-05)
			(604,2.7775055130227028e-05)
			(607,2.7343154610658537e-05)
			(610,2.688940604573244e-05)
			(613,2.6413794027473773e-05)
			(616,2.591681945819821e-05)
			(619,2.539939116237921e-05)
			(622,2.486274507944059e-05)
			(625,2.430839362597113e-05)
			(628,2.37381201037492e-05)
			(631,2.3154031339500245e-05)
			(634,2.255866059991677e-05)
			(637,2.1955072778507703e-05)
			(640,2.1346876732409032e-05)
			(643,2.0738020490918905e-05)
			(646,2.0132266107816765e-05)
			(649,1.9532334266255607e-05)
			(652,1.8938860456327152e-05)
			(655,1.834944834342299e-05)
			(658,1.7758146030213917e-05)
			(661,1.715555227953525e-05)
			(664,1.652953391641004e-05)
			(667,1.5866341609992376e-05)
			(670,1.5151868266946928e-05)
			(673,1.4372909299287835e-05)
			(676,1.3518462555765236e-05)
			(679,1.2581232181948782e-05)
			(682,1.1559495226665493e-05)
			(685,1.0459309695664756e-05)
			(688,9.296678303915794e-06)
			(691,8.098808994795439e-06)
			(694,6.90329099684941e-06)
			(697,5.754274321784988e-06)
			(700,4.695894714322622e-06)
			(703,3.764803019340777e-06)
			(706,2.9845207089700544e-06)
			(709,2.3634672342013214e-06)
			(712,1.8963764627800707e-06)
			(715,1.5672233910150107e-06)
			(718,1.3522531256146377e-06)
			(721,1.2236276294824816e-06)
			(724,1.1543533362652323e-06)
		};
\addplot[dashed,domain = 650:1400,smooth,samples=500,ultra thick, red]
{1.7758146030213917e-05-(1.7758146030213917e-05-1.1543533362652323e-06)/(724-658)*(-658+x)};
\addplot[dashed,domain = 450:1400,smooth,samples=500,ultra thick, red]
{3.326424472490504e-05-(3.326424472490504e-05-7.629723786770218e-07)/(523-451)*(-451+x)};
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Two_Stage_Convergence_Rates_7.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small 
				Alg. \ref{Geometric_Two_Stage}},{\small Alg. 
				\ref{Geometric_Explicit_Euler}},{\small 
				$\mathcal{O}(\frac{1}{k})$}},
		legend pos=south west,
		mark repeat=20,
		xlabel = Number of iterations,
		ymode = log,
		xmin=0,
		xmax=1000,
		%ylabel = $\frac{1}{n}\| S^k-S^{\ast} \|_1$ (log scale),
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra 
		thick]
		coordinates {
			(10,0.0025598411121219686)
			(13,0.0023235342598871543)
			(16,0.0020806165094498477)
			(19,0.0018402557679032723)
			(22,0.0016096153201899655)
			(25,0.0013938794243515496)
			(28,0.0011966670520891806)
			(31,0.0010212645227562728)
			(34,0.0008707516843088204)
			(37,0.0007461732715271433)
			(40,0.0006463025362433339)
			(43,0.0005679548884243372)
			(46,0.0005069896749665418)
			(49,0.0004595137389942981)
			(52,0.00042240352011904)
			(55,0.0003930316247058873)
			(58,0.0003695135447335441)
			(61,0.0003504472293433262)
			(64,0.00033462861593607895)
			(67,0.00032109152041502316)
			(70,0.00030912906357269724)
			(73,0.0002983042127876317)
			(76,0.00028838245445220607)
			(79,0.0002792064338508593)
			(82,0.00027065364799190014)
			(85,0.0002626324812122989)
			(88,0.00025507687605335103)
			(91,0.0002479403852694071)
			(94,0.000241192123864758)
			(97,0.00023481364498484223)
			(100,0.00022879484573387903)
			(103,0.00022312756789208987)
			(106,0.00021779768070475294)
			(109,0.00021277938468076114)
			(112,0.00020803630133887723)
			(115,0.00020352969428722372)
			(118,0.00019922761152304011)
			(121,0.00019510829800421326)
			(124,0.000191157847003498)
			(127,0.0001873662821396963)
			(130,0.00018372473857757715)
			(133,0.00018022407882159401)
			(136,0.00017685459775487034)
			(139,0.00017360649001066687)
			(142,0.0001704706816013017)
			(145,0.00016743947803982617)
			(148,0.0001645065377804344)
			(151,0.00016166611809939114)
			(154,0.00015891207552568766)
			(157,0.00015623723275525373)
			(160,0.00015363346532844767)
			(163,0.00015109256485408437)
			(166,0.00014860765683382332)
			(169,0.00014617466112628544)
			(172,0.00014379305514962366)
			(175,0.00014146517600721777)
			(178,0.0001391938268306262)
			(181,0.0001369793320579417)
			(184,0.00013481848678002098)
			(187,0.00013270663440323384)
			(190,0.00013064072339597803)
			(193,0.00012862050168220153)
			(196,0.00012664785837954498)
			(199,0.0001247258556569302)
			(202,0.00012285805984819917)
			(205,0.0001210478240566858)
			(208,0.00011929715368780344)
			(211,0.00011760531816173696)
			(214,0.00011596786474490521)
			(217,0.00011437669171427221)
			(220,0.00011282132667135787)
			(223,0.00011129095090772195)
			(226,0.000109776469576274)
			(229,0.00010827209513132683)
			(232,0.00010677616084782545)
			(235,0.00010529097224891682)
			(238,0.00010382151402728656)
			(241,0.00010237304350612269)
			(244,0.00010094832242042988)
			(247,9.954612674470224e-05)
			(250,9.81623060430883e-05)
			(253,9.679247845623603e-05)
			(256,9.543388967598179e-05)
			(259,9.40853398548566e-05)
			(262,9.274630616165692e-05)
			(265,9.141658618587398e-05)
			(268,9.009667408741658e-05)
			(271,8.878837716346e-05)
			(274,8.749521638861082e-05)
			(277,8.622247003331753e-05)
			(280,8.497688366377724e-05)
			(283,8.376603035954341e-05)
			(286,8.259725488843848e-05)
			(289,8.147622770338756e-05)
			(292,8.040537704980002e-05)
			(295,7.938271945706808e-05)
			(298,7.840164935648691e-05)
			(301,7.745196460656951e-05)
			(304,7.652192059845456e-05)
			(307,7.560065445910112e-05)
			(310,7.468009542300135e-05)
			(313,7.375570009326235e-05)
			(316,7.282606066096074e-05)
			(319,7.189202926752448e-05)
			(322,7.095589637150472e-05)
			(325,7.002072025598002e-05)
			(328,6.908974330658484e-05)
			(331,6.816596986457774e-05)
			(334,6.725212631680135e-05)
			(337,6.635115874140925e-05)
			(340,6.546708552235138e-05)
			(343,6.460557158948743e-05)
			(346,6.377342470259403e-05)
			(349,6.29766878763739e-05)
			(352,6.221801841736672e-05)
			(355,6.149494039413033e-05)
			(358,6.080042447703697e-05)
			(361,6.012579373581703e-05)
			(364,5.946421584028807e-05)
			(367,5.8812693093104575e-05)
			(370,5.817199478455405e-05)
			(373,5.7545556189604395e-05)
			(376,5.6938238016861885e-05)
			(379,5.635503114679679e-05)
			(382,5.579966277306938e-05)
			(385,5.527337861872306e-05)
			(388,5.4774340916110576e-05)
			(391,5.429789336858652e-05)
			(394,5.383754678744109e-05)
			(397,5.3386236600714695e-05)
			(400,5.2937390188479744e-05)
			(403,5.248555802539833e-05)
			(406,5.202662104951879e-05)
			(409,5.155775201071757e-05)
			(412,5.107734109100259e-05)
			(415,4.914236909352727e-05)
			(418,4.610799920611522e-05)
			(421,4.575460602590852e-05)
			(424,4.5422876379013304e-05)
			(427,4.51074942344823e-05)
			(430,4.480438794521948e-05)
			(433,4.45110270487887e-05)
			(436,4.422606106817829e-05)
			(439,4.39487893372416e-05)
			(442,4.3678776965370504e-05)
			(445,4.341566516987459e-05)
			(448,4.315911900193964e-05)
			(451,4.2908857577743454e-05)
			(454,4.266472404275729e-05)
			(457,4.2426755287888794e-05)
			(460,4.219521748816599e-05)
			(463,4.1970588111742384e-05)
			(466,4.175348201680599e-05)
			(469,4.154453153975591e-05)
			(472,4.1344237679027876e-05)
			(475,4.115281494386744e-05)
			(478,4.097005661489958e-05)
			(481,4.079524667746848e-05)
			(484,4.062713666979268e-05)
			(487,4.046399155387435e-05)
			(490,4.030369426374243e-05)
			(493,4.014389070634637e-05)
			(496,3.9982158647712864e-05)
			(499,3.981618920277002e-05)
			(502,3.964396329937765e-05)
			(505,3.946387858191693e-05)
			(508,3.92747647683097e-05)
			(511,3.9075773560041124e-05)
			(514,3.8866221838829306e-05)
			(517,3.63154143695651e-05)
			(520,3.433426197826518e-05)
			(523,3.406671401073023e-05)
			(526,3.380559446984235e-05)
			(529,3.3546741444024247e-05)
			(532,3.328533424145952e-05)
			(535,3.301649303389835e-05)
			(538,3.273586540650918e-05)
			(541,3.244003630242557e-05)
			(544,3.2126581201441274e-05)
			(547,3.179380865521715e-05)
			(550,2.665224415640956e-05)
			(553,2.625870278672033e-05)
			(556,2.5886967393415627e-05)
			(559,2.55329444436326e-05)
			(562,2.5191050524879246e-05)
			(565,2.4855632448530187e-05)
			(568,2.452216820356355e-05)
			(571,2.4187859155576375e-05)
			(574,2.3851562740500065e-05)
			(577,2.351338075205685e-05)
			(580,2.3174226304754415e-05)
			(583,1.95369846983027e-05)
			(586,4.816229547134175e-06)
			(589,3.5403558771770366e-06)
			(592,2.5570930140163116e-06)
			(595,1.8545266687800648e-06)
			(598,1.3924297220373654e-06)
			(601,1.116440978157131e-06)
			(604,9.679503253734032e-07)
		};	
		\addplot[line join=round,mark = triangle*,color = 
		Layer_10,ultra thick]
		coordinates {
			(10,0.0038267792509318124)
			(13,0.0038259053820871415)
			(16,0.003824977051863049)
			(19,0.0038239901091625004)
			(22,0.003822939995198891)
			(25,0.003821821691863555)
			(28,0.003820629661925578)
			(31,0.0038193577795002376)
			(34,0.0038179992488679405)
			(37,0.0038165465092773777)
			(40,0.0038149911227962634)
			(43,0.0038133236415420365)
			(46,0.003811533449680986)
			(49,0.0038096085743558154)
			(52,0.0038075354580893194)
			(55,0.003805298683076612)
			(58,0.003802880634923492)
			(61,0.0038002610895321288)
			(64,0.0037974167015686574)
			(67,0.0037943203656696095)
			(70,0.0037909404113598806)
			(73,0.0037872395782089898)
			(76,0.003783173696961931)
			(79,0.003778689971992076)
			(82,0.003773724715269055)
			(85,0.0037682003137768185)
			(88,0.003762021107317515)
			(91,0.003755067689393533)
			(94,0.0037471888833740374)
			(97,0.0037381902304648813)
			(100,0.003727817170601063)
			(103,0.0037157301210249552)
			(106,0.0037014674444127236)
			(109,0.003684391601116782)
			(112,0.0036636154927546893)
			(115,0.0036379109575260028)
			(118,0.0036056142993790147)
			(121,0.003564585889595314)
			(124,0.0035122614088013825)
			(127,0.00344582048345806)
			(130,0.003362669332210789)
			(133,0.0032612413843579563)
			(136,0.003141327452863054)
			(139,0.003003415484783085)
			(142,0.0028486575355402676)
			(145,0.002679163833390706)
			(148,0.0024978110687135283)
			(151,0.0023081556681033228)
			(154,0.002113596157736579)
			(157,0.0019175241017881566)
			(160,0.001723691421962857)
			(163,0.0015355552298597745)
			(166,0.0013565604717612708)
			(169,0.0011898510506266773)
			(172,0.0010378345211128144)
			(175,0.0009031463939388111)
			(178,0.0007874818828064977)
			(181,0.0006906261643671703)
			(184,0.0006109434752012716)
			(187,0.0005462394145321519)
			(190,0.0004941981530149826)
			(193,0.00045245653967388415)
			(196,0.0004188480680076945)
			(199,0.0003913996981441522)
			(202,0.0003687201186072812)
			(205,0.00034991298503702565)
			(208,0.00033417464882899657)
			(211,0.00032089227770925894)
			(214,0.00030963160240846756)
			(217,0.0002999408919958458)
			(220,0.0002913818795206586)
			(223,0.0002836349791847947)
			(226,0.0002764979857541782)
			(229,0.000269839476073135)
			(232,0.00026356666222098835)
			(235,0.00025761080509731485)
			(238,0.00025192095245319903)
			(241,0.0002464606138032446)
			(244,0.0002412052343768974)
			(247,0.00023613973620631177)
			(250,0.0002312559160922416)
			(253,0.00022654980679398824)
			(256,0.000222019287668729)
			(259,0.0002176621524371802)
			(262,0.0002134746918822388)
			(265,0.00020945082321085866)
			(268,0.00020558181399857824)
			(271,0.00020185666668190213)
			(274,0.00019826318808650656)
			(277,0.000194789447083838)
			(280,0.0001914249397466836)
			(283,0.00018816089427318213)
			(286,0.00018498972970573132)
			(289,0.00018190418544540972)
			(292,0.00017889674662676988)
			(295,0.00017595975865804229)
			(298,0.0001730862300506647)
			(301,0.00017027094945933462)
			(304,0.00016751132390878162)
			(307,0.00016480735060788796)
			(310,0.00016216047253986786)
			(313,0.00015957179176041272)
			(316,0.00015704077088670026)
			(319,0.0001545652881154833)
			(322,0.00015214274339484196)
			(325,0.00014977114655677132)
			(328,0.00014744952338089433)
			(331,0.00014517777765529207)
			(334,0.00014295643694136158)
			(337,0.00014078650860831243)
			(340,0.00013866942299339626)
			(343,0.00013660695779250067)
			(346,0.00013460106739503842)
			(349,0.0001326535793493787)
			(352,0.0001307657537798392)
			(355,0.00012893777543002136)
			(358,0.0001271683507743738)
			(361,0.00012545461524223684)
			(364,0.00012379244614481305)
			(367,0.0001221770872198327)
			(370,0.00012060385824453817)
			(373,0.00011906872558516512)
			(376,0.00011756862243962339)
			(379,0.00011610154876184225)
			(382,0.00011466655792211278)
			(385,0.00011326370023030759)
			(388,0.00011189388810171463)
			(391,0.00011055858800878627)
			(394,0.00010925930055763141)
			(397,0.00010799691779504484)
			(400,0.00010677114668604134)
			(403,0.00010558020778348499)
			(406,0.00010442097063934197)
			(409,0.00010328959625374312)
			(412,0.000102182637948397)
			(415,0.00010109841029842474)
			(418,0.00010003823037574666)
			(421,9.90068439024419e-05)
			(424,9.801120795636562e-05)
			(427,9.705738147451837e-05)
			(430,9.614678471631959e-05)
			(433,9.527429157455962e-05)
			(436,9.442962417421949e-05)
			(439,9.360085419537226e-05)
			(442,9.277750446494698e-05)
			(445,9.195191346902111e-05)
			(448,9.111919152690491e-05)
			(451,9.027664748878771e-05)
			(454,8.942326759953934e-05)
			(457,8.855943649548943e-05)
			(460,8.768687883619501e-05)
			(463,8.680870490880957e-05)
			(466,8.592937694045075e-05)
			(469,8.505438766221253e-05)
			(472,8.418955806409185e-05)
			(475,8.334017656560549e-05)
			(478,8.251054159631068e-05)
			(481,8.170441382340675e-05)
			(484,8.092620194044679e-05)
			(487,8.018185184915217e-05)
			(490,7.947826562649617e-05)
			(493,7.882104089188962e-05)
			(496,7.821176470455386e-05)
			(499,7.764672678801467e-05)
			(502,7.711795474856421e-05)
			(505,7.661575342198719e-05)
			(508,7.613113867939649e-05)
			(511,7.56571650761903e-05)
			(514,7.518914191150787e-05)
			(517,7.472421416738758e-05)
			(520,7.426074737795386e-05)
			(523,7.379775764631976e-05)
			(526,7.333447906035563e-05)
			(529,7.287008594037859e-05)
			(532,7.240355380026704e-05)
			(535,7.193362714435055e-05)
			(538,7.145885721863132e-05)
			(541,7.097767726510909e-05)
			(544,7.048849361740598e-05)
			(547,6.998978258281586e-05)
			(550,6.948019034277193e-05)
			(553,6.895863385004794e-05)
			(556,6.842439595395458e-05)
			(559,6.787720082497782e-05)
			(562,6.731724990228744e-05)
			(565,6.6745197679802e-05)
			(568,6.616205385917132e-05)
			(571,6.556901559921419e-05)
			(574,6.496725932101697e-05)
			(577,6.435774851695192e-05)
			(580,6.37411287859485e-05)
			(583,6.311776896497949e-05)
			(586,6.248796136999491e-05)
			(589,6.185222636452903e-05)
			(592,6.121160648576434e-05)
			(595,6.0567818531355534e-05)
			(598,5.992317902785745e-05)
			(601,5.9280316686676484e-05)
			(604,5.86417826696116e-05)
			(607,5.8009696096711915e-05)
			(610,5.7385487072088744e-05)
			(613,5.6769681375338365e-05)
			(616,5.616163170276855e-05)
			(619,5.5559206606479085e-05)
			(622,5.49586164018143e-05)
			(625,5.4354611088487716e-05)
			(628,5.3741144138249594e-05)
			(631,5.311236280259844e-05)
			(634,5.246364581870828e-05)
			(637,5.179243823249003e-05)
			(640,5.109874819225143e-05)
			(643,5.038525256925612e-05)
			(646,4.965697189827904e-05)
			(649,4.892048095158918e-05)
			(652,4.818270524803415e-05)
			(655,4.7449537751665774e-05)
			(658,4.672469385075544e-05)
			(661,4.600922781587899e-05)
			(664,4.530187130082591e-05)
			(667,4.45999676046584e-05)
			(670,4.390054394372385e-05)
			(673,4.320113022100902e-05)
			(676,4.250018164659189e-05)
			(679,4.179718042296234e-05)
			(682,4.1092569402837e-05)
			(685,4.03876381859772e-05)
			(688,3.968441918574025e-05)
			(691,3.898560802649208e-05)
			(694,3.82945036286774e-05)
			(697,3.7614950114075126e-05)
			(700,3.695124264090538e-05)
			(703,3.630794031030113e-05)
			(706,3.5689534478575625e-05)
			(709,3.5099968152616254e-05)
			(712,3.454208234472817e-05)
			(715,3.4017135876628284e-05)
			(718,3.352455346894213e-05)
			(721,3.306198258403743e-05)
			(724,3.262562031455842e-05)
			(727,3.221068061965803e-05)
			(730,3.181185926769887e-05)
			(733,3.142370907399763e-05)
			(736,3.104091063566197e-05)
			(739,3.065846928254531e-05)
			(742,3.0271876637147343e-05)
			(745,2.9877260622115196e-05)
			(748,2.947153083707073e-05)
			(751,2.905251674801106e-05)
			(754,2.8619093052287516e-05)
			(757,2.8171284278656864e-05)
			(760,2.771033487449722e-05)
			(763,2.7238721517722395e-05)
			(766,2.676007526538792e-05)
			(769,2.6278979727635816e-05)
			(772,2.580062588438118e-05)
			(775,2.5330338944755204e-05)
			(778,2.4873042511847806e-05)
			(781,2.4432771349716192e-05)
			(784,2.4012358585341257e-05)
			(787,2.361338597226315e-05)
			(790,2.323640271155622e-05)
			(793,2.2881324809821834e-05)
			(796,2.2547868473364438e-05)
			(799,2.223587349689394e-05)
			(802,2.194542825364595e-05)
			(805,2.167678587022705e-05)
			(808,2.1430129074713543e-05)
			(811,2.120527935327096e-05)
			(814,2.100144929230085e-05)
			(817,2.081711066559928e-05)
			(820,2.0650007077915457e-05)
			(823,2.0497294560700783e-05)
			(826,2.0355761160660655e-05)
			(829,2.0222065482694256e-05)
			(832,2.0092943238470362e-05)
			(835,1.9965351740744905e-05)
			(838,1.9836544675718846e-05)
			(841,1.970408602518198e-05)
			(844,1.9565820147985875e-05)
			(847,1.941981602453799e-05)
			(850,1.9264300420515132e-05)
			(853,1.909759000124691e-05)
			(856,1.8918028032475718e-05)
			(859,1.872392804365211e-05)
			(862,1.8513524831602156e-05)
			(865,1.828493224129034e-05)
			(868,1.8036106992009282e-05)
			(871,1.776481818544209e-05)
			(874,1.7468622893148983e-05)
			(877,1.7144849324034378e-05)
			(880,1.6790590539714826e-05)
			(883,1.6402713586729816e-05)
			(886,1.597789132918811e-05)
			(889,1.5512667227512658e-05)
			(892,1.5003566709133654e-05)
			(895,1.4447272201214786e-05)
			(898,1.3840881378392406e-05)
			(901,1.3182267883957833e-05)
			(904,1.2470557715700936e-05)
			(907,1.1706718508700419e-05)
			(910,1.089422878794607e-05)
			(913,1.0039748025251974e-05)
			(916,9.153651303218436e-06)
			(919,8.25024254313717e-06)
			(922,7.347449797867239e-06)
			(925,6.465871182389833e-06)
			(928,5.627194259266153e-06)
			(931,4.852214981362203e-06)
			(934,4.158835643211528e-06)
			(937,3.560416969459373e-06)
			(940,3.064674536206573e-06)
			(943,2.673079488622839e-06)
			(946,2.3806993178676543e-06)
			(949,2.176702871871617e-06)
			(952,2.0459613078717577e-06)
			(955,1.971694236025216e-06)
			(958,1.938230563845105e-06)
		};	
		\addplot[dashed,domain = 550:760,smooth,samples=100,ultra 
		thick, red]
		{(3.273586540650918e-05-(3.273586540650918e-05-9.679503253734032e-07)/(604-538)*(-538+x)};
		\addplot[dashed,domain = 880:1050,smooth,samples=300,ultra 
		thick, red]
		{(1.6790590539714826e-05-(1.6790590539714826e-05-1.938230563845105e-06)/(958-880)*(-880+x)};
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Two_Stage_Convergence_Rates_7_0.5.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small 
				Alg. \ref{Geometric_Two_Stage}},{\small Alg. 
				\ref{Geometric_Explicit_Euler}},{\small 
				$\mathcal{O}(\frac{1}{k})$}},
		legend pos=south west,
		mark repeat=20,
		xlabel = Number of iterations,
		ymode = log,
		xmin=0,
		xmax=300,
		ylabel = $\frac{1}{n}\| S^k-S^{\ast} \|_1$ (log scale),
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra thick]
		coordinates {
		(10,0.0025161765070133026)
		(13,0.0017237932239673724)
		(16,0.001047360590253717)
		(19,0.0006177290011279762)
		(22,0.0004203650187535024)
		(25,0.0003252317475904631)
		(28,0.00027409336969112216)
		(31,0.00024065288505843856)
		(34,0.00021473737029793552)
		(37,0.00019509416455534682)
		(40,0.00017898282797177003)
		(43,0.00016496715640505774)
		(46,0.00015142448488056982)
		(49,0.00013970065887778548)
		(52,0.00012906440101489628)
		(55,0.00011985269264701471)
		(58,0.00011178697631387457)
		(61,0.0001048229733203466)
		(64,9.87544423590516e-05)
		(67,9.32572645622071e-05)
		(70,8.884114269547023e-05)
		(73,8.581319899505307e-05)
		(76,8.327184459909999e-05)
		(79,8.077006043292135e-05)
		(82,7.060020623907231e-05)
		(85,6.806880501264879e-05)
		(88,6.582000803217718e-05)
		(91,6.366021286424116e-05)
		(94,6.170827265885735e-05)
		(97,5.9743241831628284e-05)
		(100,5.759449269357574e-05)
		(103,5.549133180684316e-05)
		(106,5.365828516029253e-05)
		(109,5.185578810613856e-05)
		(112,5.018748162781572e-05)
		(115,4.883124606278385e-05)
		(118,4.163886996093677e-05)
		(121,3.903899467933879e-05)
		(124,3.683670428480972e-05)
		(127,3.534297995436722e-05)
		(130,3.4313099115416634e-05)
		(133,3.360380943285742e-05)
		(136,3.293380996044059e-05)
		(139,3.210048435864751e-05)
		(142,2.9338120161866605e-05)
		(145,2.100482245623296e-05)
		(148,1.7734781717261584e-05)
		(151,1.414948179617714e-05)
		(154,1.0387924633527708e-05)
		(157,6.637409114251561e-06)
		(160,3.5029810316125125e-06)
		(163,1.740754928282415e-06)
		};	
		\addplot[line join=round,mark = triangle*,color = Layer_10,ultra thick]
		coordinates {
	(10,0.0038146259179153534)
	(13,0.0038072014356805867)
	(16,0.0037971731754777908)
	(19,0.003783142677218046)
	(22,0.003762480412752006)
	(25,0.003729531593165173)
	(28,0.0036697159092590856)
	(31,0.0035404868521860494)
	(34,0.003253381487528284)
	(37,0.0027508605616794134)
	(40,0.0020875650383667113)
	(43,0.0014115332088473344)
	(46,0.0008765823626280476)
	(49,0.0005497497008965721)
	(52,0.00039590663604277125)
	(55,0.00031248085441818477)
	(58,0.0002679111173846287)
	(61,0.0002402649320644077)
	(64,0.00021862105497490666)
	(67,0.00020084126820336902)
	(70,0.00018580545865799143)
	(73,0.0001727947117826807)
	(76,0.00016105960047069963)
	(79,0.00015047829583787864)
	(82,0.00014110471945317485)
	(85,0.0001326872321044762)
	(88,0.00012562899745075437)
	(91,0.00011987208554368873)
	(94,0.00011522965939689159)
	(97,0.0001109972390692479)
	(100,0.00010629621394470157)
	(103,0.0001018658961346911)
	(106,9.787971145227055e-05)
	(109,9.415980808822844e-05)
	(112,9.118139255276293e-05)
	(115,8.901393223924424e-05)
	(118,8.73505189041771e-05)
	(121,8.601778009465543e-05)
	(124,8.480405072160326e-05)
	(127,8.351436690629071e-05)
	(130,8.206805772206719e-05)
	(133,8.051063450511484e-05)
	(136,7.891092458271089e-05)
	(139,7.715190116720826e-05)
	(142,7.503230630079337e-05)
	(145,7.270257801305106e-05)
	(148,7.033543128012904e-05)
	(151,6.786751211505573e-05)
	(154,6.593608636408052e-05)
	(157,6.47786569417025e-05)
	(160,6.380873939902269e-05)
	(163,6.272555155215695e-05)
	(166,6.149357733413413e-05)
	(169,6.015530202835829e-05)
	(172,5.8777969734512786e-05)
	(175,5.7499428568046956e-05)
	(178,5.6457178843594236e-05)
	(181,5.559441166223039e-05)
	(184,5.4773192616525925e-05)
	(187,5.3952824043248915e-05)
	(190,5.312333322316429e-05)
	(193,5.2184285757182335e-05)
	(196,5.09629353381275e-05)
	(199,4.928331983637341e-05)
	(202,4.706458810424558e-05)
	(205,4.457252510287793e-05)
	(208,4.246980807878429e-05)
	(211,4.121949486570521e-05)
	(214,4.0521931778585184e-05)
	(217,3.9966750498180613e-05)
	(220,3.9327999566134044e-05)
	(223,3.847673100447961e-05)
	(226,3.7299458838089976e-05)
	(229,3.5672796591536786e-05)
	(232,3.3509235774827654e-05)
	(235,3.073136353447378e-05)
	(238,2.7060067546967323e-05)
	(241,2.3031466844176398e-05)
	(244,2.0305549844041496e-05)
	(247,1.8998183603009563e-05)
	(250,1.8370562350544452e-05)
	(253,1.7787649505057862e-05)
	(256,1.7041390415504496e-05)
	(259,1.6028193717135702e-05)
	(262,1.4616409824103482e-05)
	(265,1.2629394112254973e-05)
	(268,9.917483148442381e-06)
	(271,6.64030620704169e-06)
	(274,3.602410360859035e-06)
	(277,1.7171392846610478e-06)
		};	
\addplot[dashed,domain = 240:300,smooth,samples=100,ultra thick, red]
{(4.706458810424558e-05-(4.706458810424558e-05-1.7171392846610478e-06)/(277-202)*(-202+x)};
\addplot[dashed,domain = 140:450,smooth,samples=300,ultra thick, red]
{(5.759449269357574e-05-(5.759449269357574e-05-1.740754928282415e-06)/(163-100)*(-100+x)};
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Two_Stage_Convergence_Rates_9_0.5.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%nodes near coords,
		every other node near coord/.append style={font=\tiny},
		legend columns=1,
		legend style={row sep=0.1cm},
		height=8cm,
		width = 10cm,
		legend entries={{\small 
				Alg. \ref{Geometric_Two_Stage}},{\small Alg. 
				\ref{Geometric_Explicit_Euler}},{\small 
				$\mathcal{O}(\frac{1}{k})$}},
		legend pos=south west,
		mark repeat=20,
		xlabel = Number of iterations,
		ymode = log,
		xmin=0,
		xmax=400,
		%ylabel = $\frac{1}{n}\| S^k-S^{\ast} \|_1$ (log scale),
		scaled ticks=true,
		/pgf/number format/.cd,
		use comma,
		1000 sep={}
		]
		\addplot[line join=round,mark = square*,color = Layer_4,ultra 
		thick]
		coordinates {
			(10,0.002362694363484593)
			(13,0.0015253548903815676)
			(16,0.0008707475701898278)
			(19,0.0005243081255391651)
			(22,0.00038124757390342227)
			(25,0.00031738783910842286)
			(28,0.0002785107848871039)
			(31,0.0002493199635548375)
			(34,0.00022589259492244665)
			(37,0.00020635223527260297)
			(40,0.00018962229045422444)
			(43,0.0001755829628090463)
			(46,0.00016407674371457325)
			(49,0.0001542749440841997)
			(52,0.00014560770661771065)
			(55,0.0001380610197424141)
			(58,0.0001314570485073481)
			(61,0.00012547247043110307)
			(64,0.00012002950187926726)
			(67,0.00011517509207359738)
			(70,0.00011058448086098774)
			(73,0.0001059409215752596)
			(76,0.00010107179903617676)
			(79,9.649782753020317e-05)
			(82,9.265211925700083e-05)
			(85,8.90192551886662e-05)
			(88,8.51023166374639e-05)
			(91,8.080748029989704e-05)
			(94,7.663007952450112e-05)
			(97,7.343219001854677e-05)
			(100,7.119900690667828e-05)
			(103,6.924969559671681e-05)
			(106,6.719856205440978e-05)
			(109,6.496605209269691e-05)
			(112,6.247157788928405e-05)
			(115,5.514244773601624e-05)
			(118,4.5934708646430515e-05)
			(121,4.188688709512465e-05)
			(124,3.8058069988035936e-05)
			(127,3.4813009776274313e-05)
			(130,3.2251318461176605e-05)
			(133,2.9861265359129924e-05)
			(136,2.7542958809549827e-05)
			(139,2.5230632236151132e-05)
			(142,2.2914313014325947e-05)
			(145,2.075731264629785e-05)
			(148,1.903210394696161e-05)
			(151,1.791352233946799e-05)
			(154,1.717956755980631e-05)
			(157,1.6448137792611084e-05)
			(160,1.55463652937026e-05)
			(163,1.4431361111874911e-05)
			(166,6.1107473197858475e-06)
			(169,4.4008042420384335e-06)
			(172,3.6659550912603525e-06)
			(175,3.620260675484032e-06)
		};	
		\addplot[line join=round,mark = triangle*,color = 
		Layer_10,ultra thick]
		coordinates {
			(10,0.003815493249751695)
			(13,0.003808451233083787)
			(16,0.0037990294818647597)
			(19,0.003786024190211133)
			(22,0.003767259573138923)
			(25,0.003738327460850152)
			(28,0.0036886926605306956)
			(31,0.003587698046865216)
			(34,0.0033511820842354657)
			(37,0.002879066979977192)
			(40,0.0022067559255688593)
			(43,0.0014906773986139888)
			(46,0.0009060077553627329)
			(49,0.0005638056234168121)
			(52,0.00040636710876282224)
			(55,0.0003302020368352263)
			(58,0.0002885900676082674)
			(61,0.00025980915947102987)
			(64,0.00023675954452174422)
			(67,0.00021786891252136768)
			(70,0.00020217559766491031)
			(73,0.00018880486115656025)
			(76,0.000177155887325156)
			(79,0.00016697516185631056)
			(82,0.00015824339030499413)
			(85,0.00015083137177861468)
			(88,0.00014443615953849863)
			(91,0.0001386576600048377)
			(94,0.00013336681701355498)
			(97,0.00012896744101526113)
			(100,0.00012567306169468173)
			(103,0.00012301109308902197)
			(106,0.0001205327195853411)
			(109,0.00011801334179279803)
			(112,0.00011543597153792203)
			(115,0.00011289884678624944)
			(118,0.000110403336230494)
			(121,0.00010791608174527354)
			(124,0.00010549259465130755)
			(127,0.00010320740253976292)
			(130,0.000101099375346062)
			(133,9.92421341611995e-05)
			(136,9.768485220080272e-05)
			(139,9.629160436119095e-05)
			(142,9.493105241425355e-05)
			(145,9.36453391393809e-05)
			(148,9.25348050713308e-05)
			(151,9.158538622195468e-05)
			(154,9.070157894027986e-05)
			(157,8.981960939105777e-05)
			(160,8.890212821274078e-05)
			(163,8.787638714424046e-05)
			(166,8.667944204829679e-05)
			(169,8.539214107755706e-05)
			(172,8.42515380020077e-05)
			(175,8.337199165457246e-05)
			(178,8.265136222701843e-05)
			(181,8.19694913213736e-05)
			(184,8.127166887104797e-05)
			(187,8.059738401161152e-05)
			(190,7.99998273110794e-05)
			(193,7.942637487713157e-05)
			(196,7.877203918309455e-05)
			(199,7.795882527112783e-05)
			(202,7.692431879759849e-05)
			(205,7.560956036197897e-05)
			(208,7.398447243184004e-05)
			(211,7.210482361114875e-05)
			(214,7.011472505355912e-05)
			(217,6.812755426491849e-05)
			(220,6.620326459073007e-05)
			(223,6.448802586996396e-05)
			(226,6.323184433814038e-05)
			(229,6.251058645718077e-05)
			(232,6.20766402002832e-05)
			(235,6.168123241080068e-05)
			(238,6.121935296593984e-05)
			(241,6.064205797429721e-05)
			(244,5.9901037439165674e-05)
			(247,5.8930208102586304e-05)
			(250,5.7638327231891885e-05)
			(253,5.592051443326166e-05)
			(256,5.3748372021142754e-05)
			(259,5.143448171913712e-05)
			(262,4.96546816623992e-05)
			(265,4.854250314653389e-05)
			(268,4.769328887767144e-05)
			(271,4.6853662075469014e-05)
			(274,4.59905757191241e-05)
			(277,4.513039115685368e-05)
			(280,4.421050121330661e-05)
			(283,4.3081256853529876e-05)
			(286,4.164384250763899e-05)
			(289,4.003872666350523e-05)
			(292,3.868078844138209e-05)
			(295,3.770036222479748e-05)
			(298,3.6869607641017536e-05)
			(301,3.613622427110686e-05)
			(304,3.5549802606778884e-05)
			(307,3.506785889785128e-05)
			(310,3.457971627886026e-05)
			(313,3.399299769815809e-05)
			(316,3.3240497653834984e-05)
			(319,3.226012837334824e-05)
			(322,3.1002758793022975e-05)
			(325,2.9496466013238324e-05)
			(328,2.794985192904144e-05)
			(331,2.6647427620883216e-05)
			(334,2.5551570000389953e-05)
			(337,2.4358543105803602e-05)
			(340,2.282749848994748e-05)
			(343,2.0792110439642644e-05)
			(346,1.812232336201357e-05)
			(349,1.4779076031820651e-05)
			(352,1.0894880690472919e-05)
			(355,6.88594534189138e-06)
			(358,3.5948374195684656e-06)
			(361,1.701717144953539e-06)
		};	
		\addplot[dashed,domain = 310:460,smooth,samples=100,ultra 
		thick, red]
		{(5.143448171913712e-05-(5.143448171913712e-05-1.701717144953539e-06)/(361-259)*(-259+x)};
		\addplot[dashed,domain = 140:450,smooth,samples=300,ultra 
		thick, red]
		{(2.5230632236151132e-05-(2.5230632236151132e-05-3.620260675484032e-06)/(175-139)*(-139+x)};
		]
	\end{axis}
\end{tikzpicture}

==> Graphics/Wolfe_Conditions.tex <==
%\begin{tikzpicture}
%	\begin{axis}[
%		%nodes near coords,
%		every other node near coord/.append style={font=\tiny},
%		legend columns=1,
%		legend style={row sep=0.1cm},
%		height=8cm,
%		width = 10cm,
%		legend entries={{\small Nonuniform},{\small Uniform}},
%		legend pos= north west,
%		mark repeat=1,
%		xlabel = $|\mathcal{N}|$,
%		ylabel = Violation of condition 
%		\eqref{eq:Sufficient_Decrease_Properties_b} in \%,
%		xmin=0,
%		xmax=17,
%		ymax = 10,
%		ymin=0,
%		scaled ticks=true,
%		/pgf/number format/.cd,
%		use comma,
%		1000 sep={}
%		]
%		\addplot[line join=round,mark = rectangle*,color = Layer_4,ultra thick]
%		coordinates {((3,9/340*100) (5,12/373*100) 
%			(7,13/340*100) 
%			(9,18/465*100) (11,17/391*100) (13,17/391*100) (15,17/391*100)};
%		\addplot[line join=round,mark = rectangle*,color = Layer_6,ultra thick]
%coordinates {((3,21/543*100) (5,24/697*100) 
%	(7,47/1157*100) 
%	(9,91/1446*100) (11,170/1805*100) (13,278/2926*100) (15,278/2926*100)};
%		]
%	\end{axis}
%\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[
		height=8cm,width = 10cm,
		xmin=0, xmax=7.5,
		xticklabels={0,0,$3 \times 3$,$5 \times 5$,$7 \times 7$,$9 
		\times 9$,$11 \times 11$,$13 \times 13$},
		ylabel=Violation of \eqref{eq:Sufficient_Decrease_Properties_b},
		xlabel= {$|\mathcal{N}|$},
		legend style={	legend columns=1,
			at={(0,1)},
			anchor=north west, ymax = 1100,ymin = 0
		},
		nodes near coords,
		every node near coord/.append style={font=\tiny},
		ybar=0pt,
		bar width=11pt,
		x tick label style={xshift=-{(\ticknum==2)*0.4em}},
		x tick label style={xshift={(\ticknum==4)*0.4em}},
		x tick label style={xshift={(\ticknum==5)*0.6em}},
		x tick label style={xshift={(\ticknum==6)*1.5em}},
		x tick label style={xshift={(\ticknum==7)*2.5em}}
	]
		\addplot[black!20!black,fill=Mea_Deep_Color!40!Layer_4]
		coordinates {(0.83,787) (2.03,508) (3.23,594) (4.43,605) (5.63,653) 
		(6.83,676) };
		\addplot[black!20!black,fill=red]
		coordinates {(0.83,31) (2.03,18)
			(3.23,14) (4.43,17) (5.63,15) (6.83,20) };
		\legend{True ,False}
	\end{axis}
\end{tikzpicture}

==> Graphics/Wolfe_Uniform.tex <==
\begin{tikzpicture}
	\begin{axis}[
		height=8cm,width = 10cm,
		xmin=0, xmax=7.5,
		xticklabels={0,0,$3 \times 3$,$5 \times 5$,$7 \times 7$,$9 
			\times 9$,$11 \times 11$,$13 \times 13$},
		ylabel=Violation of \eqref{eq:Sufficient_Decrease_Properties_b},
		xlabel= {$|\mathcal{N}|$},
		legend style={
			legend columns=1,
			at={(0,1)},
			anchor=north west, ymax = 3200,ymin = 0
		},
		nodes near coords,
		every node near coord/.append style={font=\tiny},
		ybar=0pt,
		x tick label style={xshift=-{(\ticknum==2)*0.4em}},
		x tick label style={xshift={(\ticknum==4)*0.4em}},
		x tick label style={xshift={(\ticknum==5)*0.6em}},
		x tick label style={xshift={(\ticknum==6)*1.5em}},
		x tick label style={xshift={(\ticknum==7)*2.5em}},
		bar width=11pt,
		]
		\addplot[black!20!black,fill=Mea_Deep_Color!40!Layer_4]
		coordinates {(0.83,522) (2.03,683) (3.23,1110) (4.43,1356) 
		(5.63,1636) 
			(6.83,2649) };
		\addplot[black!20!black,fill=red]
		coordinates {(0.83,21) (2.03,14)
			(3.23,47) (4.43,91) (5.63,170) (6.83,278) };
		\legend{True ,False}
	\end{axis}
\end{tikzpicture}
